ZoPE: A Fast Optimizer for ReLU Networks with Low-Dimensional Inputs

Deep neural networks often lack the safety and robustness guarantees needed to be deployed in safety critical systems. Formal verification techniques can be used to prove input-output safety properties of networks, but when properties are difficult to specify, we rely on the solution to various optimization problems. In this work, we present an algorithm called ZoPE that solves optimization problems over the output of feedforward ReLU networks with low-dimensional inputs. The algorithm eagerly splits the input space, bounding the objective using zonotope propagation at each step, and improves computational efficiency compared to existing mixed-integer programming approaches. We demonstrate how to formulate and solve three types of optimization problems: (i) minimization of any convex function over the output space, (ii) minimization of a convex function over the output of two networks in series with an adversarial perturbation in the layer between them, and (iii) maximization of the difference in output between two networks. Using ZoPE, we observe a $25\times$ speedup on property $1$ of the ACAS Xu neural network verification benchmark compared to several state-of-the-art verifiers, and an $85\times$ speedup on a set of linear optimization problems compared to a mixed-integer programming baseline. We demonstrate the versatility of the optimizer in analyzing networks by projecting onto the range of a generative adversarial network and visualizing the differences between a compressed and uncompressed network.

==> plots/acas_all_compare.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, vertical sep = 1.25cm, group size=2 by 2}]

\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\small, at={(0.1, 1.6)}},
  legend columns = -1,
  ylabel = {Solved Instances},
  title = {Property 1},
  xlabel = {},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (3.768410366, 1.0)
  (8.336483765, 2.0)
  (13.64709799, 3.0)
  (18.984162904, 4.0)
  (24.424142759000002, 5.0)
  (29.875929743, 6.0)
  (35.936240204, 7.0)
  (42.532180921, 8.0)
  (49.406035197, 9.0)
  (56.930746538, 10.0)
  (64.583266181, 11.0)
  (73.548790426, 12.0)
  (82.751340118, 13.0)
  (92.403413952, 14.0)
  (102.245446254, 15.0)
  (112.910841964, 16.0)
  (126.195596354, 17.0)
  (139.646009314, 18.0)
  (153.636431954, 19.0)
  (168.097993664, 20.0)
  (185.308331774, 21.0)
  (202.73565374400002, 22.0)
  (221.75395595400002, 23.0)
  (241.02106173400003, 24.0)
  (260.79614535400003, 25.0)
  (283.76293573400005, 26.0)
  (307.95921639400007, 27.0)
  (334.7412753540001, 28.0)
  (364.0817691540001, 29.0)
  (394.5285073440001, 30.0)
  (426.4617947340001, 31.0)
  (459.0593777040001, 32.0)
  (495.0540918940001, 33.0)
  (532.8232992240002, 34.0)
  (571.0735295540002, 35.0)
  (609.9398590240002, 36.0)
  (652.8903332040002, 37.0)
  (696.2266893840002, 38.0)
  (744.4949373140003, 39.0)
  (793.1271356540003, 40.0)
  (844.2376660040003, 41.0)
  (900.7075278040003, 42.0)
  (960.4499889640002, 43.0)
  (1045.2774122040003, 44.0)
  (1143.0776928840003, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] coordinates {
  (6.766555071, 1.0)
  (13.941742181999999, 2.0)
  (21.510035992, 3.0)
  (29.184116363999998, 4.0)
  (37.061544419, 5.0)
  (45.046883822, 6.0)
  (53.124126196, 7.0)
  (61.307411194, 8.0)
  (69.63501453399999, 9.0)
  (78.00933599499999, 10.0)
  (86.39034748099999, 11.0)
  (94.780103207, 12.0)
  (103.76392889099999, 13.0)
  (112.761313678, 14.0)
  (122.03923153999999, 15.0)
  (131.425148727, 16.0)
  (141.012991191, 17.0)
  (151.684525491, 18.0)
  (162.378225091, 19.0)
  (173.271371601, 20.0)
  (185.052879571, 21.0)
  (197.33545780100002, 22.0)
  (213.13502312100002, 23.0)
  (230.63929081100002, 24.0)
  (250.52862573100003, 25.0)
  (273.74951983100004, 26.0)
  (297.464259151, 27.0)
  (322.095328811, 28.0)
  (354.336995371, 29.0)
  (392.492024191, 30.0)
  (435.491334681, 31.0)
  (479.161266571, 32.0)
  (534.456351521, 33.0)
  (590.978603131, 34.0)
  (649.006962301, 35.0)
  (712.035020591, 36.0)
  (779.2953002510001, 37.0)
  (848.7137935210001, 38.0)
  (924.6506705310001, 39.0)
  (1008.344875341, 40.0)
  (1093.961319691, 41.0)
  (1181.344130761, 42.0)
  (1292.3071205610001, 43.0)
  (1454.400883661, 44.0)
  (1648.296830861, 45.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (1.716888, 1.0)
  (4.733889, 2.0)
  (9.541487, 3.0)
  (15.571033, 4.0)
  (23.82835, 5.0)
  (32.107264, 6.0)
  (42.424287, 7.0)
  (53.349704, 8.0)
  (65.136275, 9.0)
  (77.529742, 10.0)
  (90.99764, 11.0)
  (104.913004, 12.0)
  (119.00258600000001, 13.0)
  (135.06291900000002, 14.0)
  (151.74121800000003, 15.0)
  (168.76951400000004, 16.0)
  (186.15355200000005, 17.0)
  (203.95249600000005, 18.0)
  (221.85454400000006, 19.0)
  (242.05378000000007, 20.0)
  (262.4399240000001, 21.0)
  (286.03528400000005, 22.0)
  (311.007918, 23.0)
  (342.85909000000004, 24.0)
  (381.04428600000006, 25.0)
  (421.99106200000006, 26.0)
  (463.3476380000001, 27.0)
  (508.9302180000001, 28.0)
  (576.975986, 29.0)
  (646.629954, 30.0)
  (770.559482, 31.0)
  (919.898042, 32.0)
  (1073.285498, 33.0)
  (1239.6418019999999, 34.0)
  (1466.9324419999998, 35.0)
  (1706.601626, 36.0)
  (2003.242266, 37.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.010793982, 1.0)
  (0.034731527, 2.0)
  (0.062606289, 3.0)
  (0.099990129, 4.0)
  (0.140409948, 5.0)
  (0.18229061500000002, 6.0)
  (0.23239115700000001, 7.0)
  (0.29027742, 8.0)
  (0.34998333000000004, 9.0)
  (0.41275414900000007, 10.0)
  (0.4806147930000001, 11.0)
  (0.5550990010000001, 12.0)
  (0.6317428860000001, 13.0)
  (0.7120302340000001, 14.0)
  (0.8052191340000001, 15.0)
  (0.9008287290000001, 16.0)
  (1.0053253340000001, 17.0)
  (1.111589967, 18.0)
  (1.2228304620000001, 19.0)
  (1.3467826880000002, 20.0)
  (1.4817068240000002, 21.0)
  (1.6548956700000002, 22.0)
  (1.8357627660000002, 23.0)
  (2.026354287, 24.0)
  (2.229039196, 25.0)
  (2.470226775, 26.0)
  (2.752742585, 27.0)
  (3.057118048, 28.0)
  (3.593682317, 29.0)
  (4.153979648, 30.0)
  (5.022692055, 31.0)
  (5.923689338, 32.0)
  (6.844568946, 33.0)
  (7.929463563, 34.0)
  (9.081312851, 35.0)
  (10.368949326, 36.0)
  (11.738079941999999, 37.0)
  (13.418003708999999, 38.0)
  (15.111056223999999, 39.0)
  (17.293124054, 40.0)
  (20.822515204, 41.0)
  (24.489678767999997, 42.0)
  (28.457588912, 43.0)
  (33.299723727, 44.0)
  (41.573404826, 45.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\nextgroupplot [
  legend pos = {south east},
  ylabel = {Solved Instances},
  title = {Property 2},
  xlabel = {},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (0.025507919, 1.0)
  (0.05756834500000001, 2.0)
  (0.089909773, 3.0)
  (0.12408248699999999, 4.0)
  (0.158534981, 5.0)
  (0.195920247, 6.0)
  (0.233401317, 7.0)
  (0.271584779, 8.0)
  (0.310703196, 9.0)
  (0.34983204300000004, 10.0)
  (0.38921428500000005, 11.0)
  (0.4286277150000001, 12.0)
  (0.4690215590000001, 13.0)
  (0.509854518, 14.0)
  (0.5506945550000001, 15.0)
  (0.5915457310000001, 16.0)
  (0.632656399, 17.0)
  (0.673772912, 18.0)
  (0.714968014, 19.0)
  (0.75642829, 20.0)
  (0.798279337, 21.0)
  (0.844912465, 22.0)
  (0.9162289229999999, 23.0)
  (0.998763039, 24.0)
  (1.090524367, 25.0)
  (1.265082552, 26.0)
  (1.474392607, 27.0)
  (1.770306486, 28.0)
  (2.228241909, 29.0)
  (3.1594849369999998, 30.0)
  (4.119561943, 31.0)
  (5.464088085, 32.0)
  (8.700635004, 33.0)
  (12.095518693, 34.0)
  (16.72814653, 35.0)
  (21.362447066999998, 36.0)
  (26.080406281, 37.0)
  (35.419576930999995, 38.0)
  (45.301919825, 39.0)
  (56.745006375, 40.0)
  (74.282754845, 41.0)
  (108.604715345, 42.0)
  (155.488324685, 43.0)
  (290.237558885, 44.0)
  (427.153757485, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] coordinates {
  (25.32376075, 1.0)
  (53.15903306, 2.0)
  (84.35161448, 3.0)
  (120.39706016, 4.0)
  (162.05612326, 5.0)
  (210.13975001, 6.0)
  (264.43642831, 7.0)
  (322.2426486, 8.0)
  (380.3330481, 9.0)
  (439.33175301, 10.0)
  (500.20743417, 11.0)
  (565.21800207, 12.0)
  (635.96352004, 13.0)
  (710.21696447, 14.0)
  (791.0827743899999, 15.0)
  (873.5509817499999, 16.0)
  (956.9079766199999, 17.0)
  (1044.49041414, 18.0)
  (1132.6745317, 19.0)
  (1221.5562129, 20.0)
  (1319.59744048, 21.0)
  (1421.50710988, 22.0)
  (1533.63774488, 23.0)
  (1646.88461298, 24.0)
  (1762.9203003799998, 25.0)
  (1888.4699073799998, 26.0)
  (2050.13616978, 27.0)
  (2214.39803988, 28.0)
  (2380.85551458, 29.0)
  (2596.6421346800003, 30.0)
  (2817.15248728, 31.0)
  (3053.29517628, 32.0)
  (3337.6422462799997, 33.0)
  (3629.7998735799997, 34.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (11.5493, 1.0)
  (26.653864, 2.0)
  (45.499095999999994, 3.0)
  (65.05078599999999, 4.0)
  (84.75874799999998, 5.0)
  (104.49989199999999, 6.0)
  (125.06168, 7.0)
  (150.220232, 8.0)
  (177.46697, 9.0)
  (205.981514, 10.0)
  (235.149462, 11.0)
  (268.525722, 12.0)
  (303.86781799999994, 13.0)
  (345.96883399999996, 14.0)
  (389.84725799999995, 15.0)
  (434.53146599999997, 16.0)
  (482.19810599999994, 17.0)
  (532.1758779999999, 18.0)
  (585.1013259999999, 19.0)
  (638.5857739999999, 20.0)
  (701.8605139999999, 21.0)
  (767.5602059999999, 22.0)
  (840.2197899999999, 23.0)
  (917.3584699999999, 24.0)
  (1018.5456539999999, 25.0)
  (1146.9864619999998, 26.0)
  (1292.5756619999997, 27.0)
  (1448.0066379999998, 28.0)
  (1620.5412139999999, 29.0)
  (1811.9096299999999, 30.0)
  (2029.50067, 31.0)
  (2252.7383339999997, 32.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.009714239, 1.0)
  (0.019478756, 2.0)
  (0.029294355, 3.0)
  (0.039225565000000004, 4.0)
  (0.049277039, 5.0)
  (0.059403945, 6.0)
  (0.069711184, 7.0)
  (0.080956298, 8.0)
  (0.0928451, 9.0)
  (0.106054591, 10.0)
  (0.119489356, 11.0)
  (0.133077138, 12.0)
  (0.147274533, 13.0)
  (0.16155418700000002, 14.0)
  (0.17586242700000002, 15.0)
  (0.19024833700000002, 16.0)
  (0.20505446000000002, 17.0)
  (0.21991983400000004, 18.0)
  (0.23484424600000003, 19.0)
  (0.25015883000000005, 20.0)
  (0.27376559800000005, 21.0)
  (0.29774500400000004, 22.0)
  (0.6044791060000001, 23.0)
  (0.994341071, 24.0)
  (1.417773679, 25.0)
  (1.866377162, 26.0)
  (2.3190808240000003, 27.0)
  (2.8290906610000004, 28.0)
  (3.3855888210000002, 29.0)
  (3.9939097780000004, 30.0)
  (4.7891114990000005, 31.0)
  (7.294369490000001, 32.0)
  (17.9071113, 33.0)
  (33.29381377, 34.0)
  (54.18123291, 35.0)
  (75.40969076, 36.0)
  (98.90076077, 37.0)
  (127.82370585000001, 38.0)
  (164.73963391, 39.0)
  (202.31430022, 40.0)
  (241.88093255, 41.0)
  (319.24550387, 42.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}


\nextgroupplot [
  legend pos = {south east},
  ylabel = {Solved Instances},
  title = {Property 3},
  xlabel = {Time (s)},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (0.002800107, 1.0)
  (0.006920137, 2.0)
  (0.017121591, 3.0)
  (0.028935992, 4.0)
  (0.049271432000000004, 5.0)
  (0.072822408, 6.0)
  (0.09799435100000001, 7.0)
  (0.13387062500000002, 8.0)
  (0.18587191900000002, 9.0)
  (0.23956563100000003, 10.0)
  (0.293849786, 11.0)
  (0.349513472, 12.0)
  (0.42409596299999996, 13.0)
  (0.49896889599999994, 14.0)
  (0.5964162059999999, 15.0)
  (0.7155107939999998, 16.0)
  (0.8354305559999998, 17.0)
  (0.9573220279999999, 18.0)
  (1.0848345499999998, 19.0)
  (1.2275932139999999, 20.0)
  (1.3762292609999998, 21.0)
  (1.5310002719999998, 22.0)
  (1.6898438489999998, 23.0)
  (1.8589059829999999, 24.0)
  (2.042446752, 25.0)
  (2.233174954, 26.0)
  (2.426706717, 27.0)
  (2.627144948, 28.0)
  (2.901339084, 29.0)
  (3.183410682, 30.0)
  (3.475762934, 31.0)
  (3.774667785, 32.0)
  (4.075223182, 33.0)
  (4.378718008, 34.0)
  (4.742220961, 35.0)
  (5.236611139, 36.0)
  (6.06636069, 37.0)
  (7.100904227, 38.0)
  (8.318989907, 39.0)
  (9.952005726000001, 40.0)
  (11.614411798, 41.0)
  (13.450976216, 42.0)
  (15.356820353000002, 43.0)
  (17.416582719, 44.0)
  (22.030566454000002, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] coordinates {
  (0.061912537, 1.0)
  (0.128314495, 2.0)
  (0.194961309, 3.0)
  (0.26570487, 4.0)
  (0.33930826199999997, 5.0)
  (0.414078713, 6.0)
  (0.489364148, 7.0)
  (0.565060855, 8.0)
  (0.641084434, 9.0)
  (0.717568399, 10.0)
  (0.79439068, 11.0)
  (7.533539058000001, 12.0)
  (14.392471553, 13.0)
  (25.637141702999998, 14.0)
  (37.114845032999995, 15.0)
  (48.969221352999995, 16.0)
  (60.929667472999995, 17.0)
  (73.184957263, 18.0)
  (85.645739553, 19.0)
  (98.407724613, 20.0)
  (111.278769723, 21.0)
  (124.34414505299999, 22.0)
  (137.411710493, 23.0)
  (150.57398080299998, 24.0)
  (164.22944473299998, 25.0)
  (178.30792044299997, 26.0)
  (192.57605193299997, 27.0)
  (207.43670652299997, 28.0)
  (222.98973677299998, 29.0)
  (238.759848093, 30.0)
  (254.92419240299998, 31.0)
  (272.69633553299997, 32.0)
  (292.98417685299995, 33.0)
  (315.66681550299995, 34.0)
  (347.71664165299995, 35.0)
  (384.03009294299994, 36.0)
  (437.5033879129999, 37.0)
  (494.16660045299994, 38.0)
  (551.4327731029999, 39.0)
  (617.0315344229999, 40.0)
  (722.3175754229999, 41.0)
  (828.6111741229998, 42.0)
  (992.7409367229998, 43.0)
  (1253.4074921229999, 44.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (0.383544, 1.0)
  (0.775273, 2.0)
  (1.16957, 3.0)
  (1.56387, 4.0)
  (1.9614120000000002, 5.0)
  (2.3602610000000004, 6.0)
  (2.7598710000000004, 7.0)
  (3.1598580000000003, 8.0)
  (3.560646, 9.0)
  (3.9633010000000004, 10.0)
  (4.367405000000001, 11.0)
  (4.779846000000001, 12.0)
  (5.546231000000001, 13.0)
  (6.314916, 14.0)
  (7.088978, 15.0)
  (8.248899999999999, 16.0)
  (9.424525, 17.0)
  (10.610588, 18.0)
  (11.841633999999999, 19.0)
  (13.079111, 20.0)
  (14.417321999999999, 21.0)
  (15.774576999999999, 22.0)
  (17.16679, 23.0)
  (18.559019, 24.0)
  (19.986985999999998, 25.0)
  (21.616058, 26.0)
  (23.251573999999998, 27.0)
  (24.905482999999997, 28.0)
  (26.868772999999997, 29.0)
  (29.050872999999996, 30.0)
  (31.631475999999996, 31.0)
  (36.017503, 32.0)
  (40.877469, 33.0)
  (51.064218999999994, 34.0)
  (74.717665, 35.0)
  (131.666297, 36.0)
  (194.54290099999997, 37.0)
  (277.59968499999997, 38.0)
  (391.795349, 39.0)
  (573.240357, 40.0)
  (755.792773, 41.0)
  (972.885813, 42.0)
  (1233.308821, 43.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.000168088, 1.0)
  (0.000361178, 2.0)
  (0.0028274930000000004, 3.0)
  (0.0055307260000000006, 4.0)
  (0.008566806, 5.0)
  (0.011784081, 6.0)
  (0.016196855, 7.0)
  (0.020652096, 8.0)
  (0.030246463, 9.0)
  (0.041523033, 10.0)
  (0.055137663, 11.0)
  (0.069335513, 12.0)
  (0.08523604800000001, 13.0)
  (0.101349773, 14.0)
  (0.11898676300000001, 15.0)
  (0.13898675900000002, 16.0)
  (0.15966639500000002, 17.0)
  (0.182830595, 18.0)
  (0.207717106, 19.0)
  (0.234289761, 20.0)
  (0.261176772, 21.0)
  (0.295901664, 22.0)
  (0.331538743, 23.0)
  (0.36796975400000004, 24.0)
  (0.41675324300000005, 25.0)
  (0.468003747, 26.0)
  (0.520352548, 27.0)
  (0.587254445, 28.0)
  (0.672829376, 29.0)
  (0.798713946, 30.0)
  (0.980343559, 31.0)
  (1.197367955, 32.0)
  (1.72790015, 33.0)
  (2.555112806, 34.0)
  (3.443900861, 35.0)
  (5.562779945, 36.0)
  (7.743666455, 37.0)
  (9.99848703, 38.0)
  (12.286259282, 39.0)
  (14.592391712, 40.0)
  (17.052230712, 41.0)
  (23.952011589, 42.0)
  (30.996059211000002, 43.0)
  (66.31337960100001, 44.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}


\nextgroupplot [
  legend pos = {south east},
  ylabel = {Solved Instances},
  title = {Property 4},
  xlabel = {Time (s)},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (0.010321315, 1.0)
  (0.029684997999999997, 2.0)
  (0.053249553, 3.0)
  (0.078435581, 4.0)
  (0.131123066, 5.0)
  (0.190733023, 6.0)
  (0.266154446, 7.0)
  (0.350642361, 8.0)
  (0.437220846, 9.0)
  (0.524317865, 10.0)
  (0.612166953, 11.0)
  (0.7003676, 12.0)
  (0.789624781, 13.0)
  (0.884275012, 14.0)
  (0.9830829320000001, 15.0)
  (1.104684368, 16.0)
  (1.226343423, 17.0)
  (1.3492654000000002, 18.0)
  (1.479913819, 19.0)
  (1.6160857370000001, 20.0)
  (1.756510983, 21.0)
  (1.9011034210000002, 22.0)
  (2.05339457, 23.0)
  (2.212099849, 24.0)
  (2.382777865, 25.0)
  (2.554704781, 26.0)
  (2.74315346, 27.0)
  (2.9366841499999996, 28.0)
  (3.1369978859999996, 29.0)
  (3.3401027249999995, 30.0)
  (3.5474398099999993, 31.0)
  (3.7747192269999994, 32.0)
  (4.012383989999999, 33.0)
  (4.254730082999999, 34.0)
  (4.498964651999999, 35.0)
  (4.744926507999999, 36.0)
  (5.003802481999999, 37.0)
  (5.271917350999999, 38.0)
  (5.541060965999999, 39.0)
  (5.813123855999999, 40.0)
  (6.113515384999999, 41.0)
  (6.481614016999998, 42.0)
  (7.391516734999998, 43.0)
  (8.347137664999998, 44.0)
  (9.429666732999998, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] coordinates {
  (0.067090988, 1.0)
  (0.140914202, 2.0)
  (0.21670222299999997, 3.0)
  (0.297585964, 4.0)
  (0.387481928, 5.0)
  (10.740768198, 6.0)
  (22.717446328, 7.0)
  (34.771019698, 8.0)
  (47.328151468, 9.0)
  (60.092059618, 10.0)
  (73.447916748, 11.0)
  (86.804348468, 12.0)
  (100.379085538, 13.0)
  (114.348291158, 14.0)
  (128.41486739799998, 15.0)
  (142.58872413799998, 16.0)
  (156.78281998799997, 17.0)
  (171.04829549799996, 18.0)
  (186.37286972799996, 19.0)
  (201.94399165799996, 20.0)
  (217.63515900799996, 21.0)
  (233.80814980799997, 22.0)
  (250.68401550799996, 23.0)
  (267.95536350799995, 24.0)
  (285.92959641799996, 25.0)
  (304.42413043799996, 26.0)
  (323.31730699799994, 27.0)
  (342.4655547179999, 28.0)
  (361.7423374679999, 29.0)
  (381.0279252579999, 30.0)
  (400.3151767279999, 31.0)
  (419.70573925799994, 32.0)
  (439.7917339779999, 33.0)
  (460.2639241179999, 34.0)
  (481.54466294799994, 35.0)
  (505.23743223799994, 36.0)
  (530.442451948, 37.0)
  (556.749149798, 38.0)
  (593.653140778, 39.0)
  (632.191959378, 40.0)
  (678.8408188779999, 41.0)
  (725.595844028, 42.0)
  (775.743531468, 43.0)
  (827.865567688, 44.0)
  (997.6122100880001, 45.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (0.381847, 1.0)
  (0.7725219999999999, 2.0)
  (1.169501, 3.0)
  (1.569474, 4.0)
  (1.9731640000000001, 5.0)
  (2.691758, 6.0)
  (3.447565, 7.0)
  (4.222824, 8.0)
  (5.006747, 9.0)
  (5.798135, 10.0)
  (6.596671000000001, 11.0)
  (7.396512, 12.0)
  (8.200327, 13.0)
  (9.013997999999999, 14.0)
  (9.83822, 15.0)
  (10.724605, 16.0)
  (11.621452, 17.0)
  (12.539629, 18.0)
  (13.458733, 19.0)
  (14.519633, 20.0)
  (15.604979, 21.0)
  (16.700838, 22.0)
  (17.859969, 23.0)
  (19.052772, 24.0)
  (20.286954, 25.0)
  (21.579307, 26.0)
  (22.940689, 27.0)
  (24.321809, 28.0)
  (25.747376999999997, 29.0)
  (27.199810999999997, 30.0)
  (28.745466999999998, 31.0)
  (30.292198, 32.0)
  (32.378286, 33.0)
  (34.54805, 34.0)
  (36.797895000000004, 35.0)
  (39.132035, 36.0)
  (41.718622, 37.0)
  (44.408694000000004, 38.0)
  (48.320776, 39.0)
  (52.887053, 40.0)
  (57.526462, 41.0)
  (64.745761, 42.0)
  (113.229465, 43.0)
  (233.32488899999998, 44.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.004022462, 1.0)
  (0.009021285, 2.0)
  (0.014130201, 3.0)
  (0.019488386, 4.0)
  (0.025354198, 5.0)
  (0.035858769, 6.0)
  (0.04909708, 7.0)
  (0.063283503, 8.0)
  (0.08039960800000001, 9.0)
  (0.097800043, 10.0)
  (0.115611696, 11.0)
  (0.133709181, 12.0)
  (0.152444191, 13.0)
  (0.171718298, 14.0)
  (0.19171396, 15.0)
  (0.212000197, 16.0)
  (0.23569136499999999, 17.0)
  (0.259886458, 18.0)
  (0.28718020099999997, 19.0)
  (0.319634447, 20.0)
  (0.3546477, 21.0)
  (0.391597389, 22.0)
  (0.42863101800000003, 23.0)
  (0.46584717800000003, 24.0)
  (0.510140116, 25.0)
  (0.557426888, 26.0)
  (0.6066993129999999, 27.0)
  (0.6603516839999999, 28.0)
  (0.7145966299999998, 29.0)
  (0.7703814139999998, 30.0)
  (0.8431867379999998, 31.0)
  (0.9178663079999998, 32.0)
  (0.9927606989999997, 33.0)
  (1.0691648579999997, 34.0)
  (1.1513971319999996, 35.0)
  (1.2357447909999997, 36.0)
  (1.3233819439999996, 37.0)
  (1.4148796029999997, 38.0)
  (1.5195013279999996, 39.0)
  (1.6674923069999996, 40.0)
  (1.8335488989999997, 41.0)
  (2.631437041, 42.0)
  (4.194975177, 43.0)
  (6.251544184, 44.0)
  (26.276591234, 45.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}


\end{groupplot}

\end{tikzpicture}

\end{document}


==> plots/acas_all_compare_5_26.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.2cm, vertical sep = 1.25cm, group size=2 by 2}]

\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\small, at={(2.55, 0.1)}},
  ylabel = {Solved Instances},
  title = {Property 1},
  xlabel = {},
  xmode=log,
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (3.54183438, 1.0)
  (7.944941967, 2.0)
  (12.922498352, 3.0)
  (18.188327647, 4.0)
  (23.596929777, 5.0)
  (29.08801068, 6.0)
  (34.947883353, 7.0)
  (41.800906476, 8.0)
  (48.690595147, 9.0)
  (56.18240456, 10.0)
  (64.02494613500001, 11.0)
  (73.05948117000001, 12.0)
  (82.42814982300001, 13.0)
  (92.09637095800001, 14.0)
  (102.708005768, 15.0)
  (113.764923428, 16.0)
  (126.675558868, 17.0)
  (140.345901458, 18.0)
  (154.670829858, 19.0)
  (169.080965918, 20.0)
  (186.49972368800002, 21.0)
  (205.132007218, 22.0)
  (224.267478978, 23.0)
  (243.64354120800002, 24.0)
  (263.936349688, 25.0)
  (287.399269028, 26.0)
  (311.480434238, 27.0)
  (339.369324328, 28.0)
  (369.586244438, 29.0)
  (399.929641778, 30.0)
  (431.021731078, 31.0)
  (463.074746418, 32.0)
  (497.295805088, 33.0)
  (532.963354858, 34.0)
  (572.871177038, 35.0)
  (613.419552378, 36.0)
  (656.392486908, 37.0)
  (700.606464708, 38.0)
  (749.776101388, 39.0)
  (799.594157298, 40.0)
  (852.268355188, 41.0)
  (910.708698618, 42.0)
  (972.6843550479999, 43.0)
  (1057.033382758, 44.0)
  (1155.891614648, 45.0)
};
\addlegendentry{{}{\textsc{NNENUM}}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (6.766555071, 1.0)
  (13.941742181999999, 2.0)
  (21.510035992, 3.0)
  (29.184116363999998, 4.0)
  (37.061544419, 5.0)
  (45.046883822, 6.0)
  (53.124126196, 7.0)
  (61.307411194, 8.0)
  (69.63501453399999, 9.0)
  (78.00933599499999, 10.0)
  (86.39034748099999, 11.0)
  (94.780103207, 12.0)
  (103.76392889099999, 13.0)
  (112.761313678, 14.0)
  (122.03923153999999, 15.0)
  (131.425148727, 16.0)
  (141.012991191, 17.0)
  (151.684525491, 18.0)
  (162.378225091, 19.0)
  (173.271371601, 20.0)
  (185.052879571, 21.0)
  (197.33545780100002, 22.0)
  (213.13502312100002, 23.0)
  (230.63929081100002, 24.0)
  (250.52862573100003, 25.0)
  (273.74951983100004, 26.0)
  (297.464259151, 27.0)
  (322.095328811, 28.0)
  (354.336995371, 29.0)
  (392.492024191, 30.0)
  (435.491334681, 31.0)
  (479.161266571, 32.0)
  (534.456351521, 33.0)
  (590.978603131, 34.0)
  (649.006962301, 35.0)
  (712.035020591, 36.0)
  (779.2953002510001, 37.0)
  (848.7137935210001, 38.0)
  (924.6506705310001, 39.0)
  (1008.344875341, 40.0)
  (1093.961319691, 41.0)
  (1181.344130761, 42.0)
  (1292.3071205610001, 43.0)
  (1454.400883661, 44.0)
  (1648.296830861, 45.0)
};
\addlegendentry{{}{\textsc{ERAN}}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (1.716888, 1.0)
  (4.733889, 2.0)
  (9.541487, 3.0)
  (15.571033, 4.0)
  (23.82835, 5.0)
  (32.107264, 6.0)
  (42.424287, 7.0)
  (53.349704, 8.0)
  (65.136275, 9.0)
  (77.529742, 10.0)
  (90.99764, 11.0)
  (104.913004, 12.0)
  (119.00258600000001, 13.0)
  (135.06291900000002, 14.0)
  (151.74121800000003, 15.0)
  (168.76951400000004, 16.0)
  (186.15355200000005, 17.0)
  (203.95249600000005, 18.0)
  (221.85454400000006, 19.0)
  (242.05378000000007, 20.0)
  (262.4399240000001, 21.0)
  (286.03528400000005, 22.0)
  (311.007918, 23.0)
  (342.85909000000004, 24.0)
  (381.04428600000006, 25.0)
  (421.99106200000006, 26.0)
  (463.3476380000001, 27.0)
  (508.9302180000001, 28.0)
  (576.975986, 29.0)
  (646.629954, 30.0)
  (770.559482, 31.0)
  (919.898042, 32.0)
  (1073.285498, 33.0)
  (1239.6418019999999, 34.0)
  (1466.9324419999998, 35.0)
  (1706.601626, 36.0)
  (2003.242266, 37.0)
};
\addlegendentry{{}{\textsc{Marabou}}}

\addplot+[
  mark size = {1.5},
  mark=diamond,teal
] coordinates {
  (0.010793982, 1.0)
  (0.034731527, 2.0)
  (0.062606289, 3.0)
  (0.099990129, 4.0)
  (0.140409948, 5.0)
  (0.18229061500000002, 6.0)
  (0.23239115700000001, 7.0)
  (0.29027742, 8.0)
  (0.34998333000000004, 9.0)
  (0.41275414900000007, 10.0)
  (0.4806147930000001, 11.0)
  (0.5550990010000001, 12.0)
  (0.6317428860000001, 13.0)
  (0.7120302340000001, 14.0)
  (0.8052191340000001, 15.0)
  (0.9008287290000001, 16.0)
  (1.0053253340000001, 17.0)
  (1.111589967, 18.0)
  (1.2228304620000001, 19.0)
  (1.3467826880000002, 20.0)
  (1.4817068240000002, 21.0)
  (1.6548956700000002, 22.0)
  (1.8357627660000002, 23.0)
  (2.026354287, 24.0)
  (2.229039196, 25.0)
  (2.470226775, 26.0)
  (2.752742585, 27.0)
  (3.057118048, 28.0)
  (3.593682317, 29.0)
  (4.153979648, 30.0)
  (5.022692055, 31.0)
  (5.923689338, 32.0)
  (6.844568946, 33.0)
  (7.929463563, 34.0)
  (9.081312851, 35.0)
  (10.368949326, 36.0)
  (11.738079941999999, 37.0)
  (13.418003708999999, 38.0)
  (15.111056223999999, 39.0)
  (17.293124054, 40.0)
  (20.822515204, 41.0)
  (24.489678767999997, 42.0)
  (28.457588912, 43.0)
  (33.299723727, 44.0)
  (41.573404826, 45.0)
};
\addlegendentry{{}{\textsc{ZoPE} (ours)}}


\nextgroupplot [
  legend pos = {south east},
  ylabel = {},
  title = {Property 2},
  xlabel = {},
  black, width=5.5cm, height=4cm,
  xmode=log
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (0.028338954, 1.0)
  (0.06334857699999999, 2.0)
  (0.09959507399999999, 3.0)
  (0.136114907, 4.0)
  (0.172756915, 5.0)
  (0.210182042, 6.0)
  (0.24818089000000002, 7.0)
  (0.28627721700000003, 8.0)
  (0.32451044500000004, 9.0)
  (0.36325127700000004, 10.0)
  (0.40232513500000006, 11.0)
  (0.44157318400000006, 12.0)
  (0.48112086200000004, 13.0)
  (0.520822707, 14.0)
  (0.560909509, 15.0)
  (0.601514525, 16.0)
  (0.642362177, 17.0)
  (0.683313854, 18.0)
  (0.724818937, 19.0)
  (0.767469573, 20.0)
  (0.810193221, 21.0)
  (0.877381, 22.0)
  (0.945208709, 23.0)
  (1.032761987, 24.0)
  (1.129483897, 25.0)
  (1.316498186, 26.0)
  (1.526044208, 27.0)
  (1.824977204, 28.0)
  (2.274381589, 29.0)
  (3.1617978509999998, 30.0)
  (4.148792706, 31.0)
  (5.511378306, 32.0)
  (8.55044541, 33.0)
  (11.708419038, 34.0)
  (16.232697958000003, 35.0)
  (20.836398715, 36.0)
  (25.564028067000002, 37.0)
  (34.812836891, 38.0)
  (44.625838144, 39.0)
  (55.502393124, 40.0)
  (72.449766404, 41.0)
  (108.098473964, 42.0)
  (152.118995874, 43.0)
  (283.875973274, 44.0)
  (424.40455377399996, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (16.96428394, 1.0)
  (34.565728660000005, 2.0)
  (55.793966530000006, 3.0)
  (80.17950749, 4.0)
  (109.42094159000001, 5.0)
  (142.06497121, 6.0)
  (177.69646120000002, 7.0)
  (216.41133666000002, 8.0)
  (255.17731333, 9.0)
  (294.45837569, 10.0)
  (334.63202929000005, 11.0)
  (377.50243020000005, 12.0)
  (424.27118587000007, 13.0)
  (471.43620038000006, 14.0)
  (522.9259700800001, 15.0)
  (576.6438736900001, 16.0)
  (633.5239324600001, 17.0)
  (690.42271543, 18.0)
  (748.7179656100001, 19.0)
  (808.0243661500001, 20.0)
  (869.8104639100001, 21.0)
  (939.1210661, 22.0)
  (1008.44526482, 23.0)
  (1083.67182017, 24.0)
  (1161.45437956, 25.0)
  (1247.03013659, 26.0)
  (1350.78684779, 27.0)
  (1459.0967368899999, 28.0)
  (1567.83021539, 29.0)
  (1707.92546599, 30.0)
  (1851.97009179, 31.0)
  (2002.6428789899999, 32.0)
  (2176.11938999, 33.0)
  (2360.87877419, 34.0)
  (2570.79668219, 35.0)
  (2780.93087819, 36.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (7.260184, 1.0)
  (17.04783, 2.0)
  (28.034323, 3.0)
  (39.504725, 4.0)
  (51.486868, 5.0)
  (64.220968, 6.0)
  (77.674097, 7.0)
  (93.133065, 8.0)
  (109.55078400000001, 9.0)
  (126.42756200000001, 10.0)
  (143.468802, 11.0)
  (162.597282, 12.0)
  (183.583954, 13.0)
  (208.918698, 14.0)
  (235.361962, 15.0)
  (263.03647, 16.0)
  (292.106742, 17.0)
  (321.183778, 18.0)
  (352.302368, 19.0)
  (385.90416, 20.0)
  (421.165208, 21.0)
  (460.016544, 22.0)
  (502.489308, 23.0)
  (547.856908, 24.0)
  (604.8247319999999, 25.0)
  (683.44742, 26.0)
  (774.605884, 27.0)
  (869.6943239999999, 28.0)
  (970.3054999999999, 29.0)
  (1089.322772, 30.0)
  (1213.814852, 31.0)
  (1343.203788, 32.0)
  (1557.588764, 33.0)
  (1779.490108, 34.0)
  (2039.697596, 35.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.5},
  mark=diamond,teal
] coordinates {
  (0.00955199, 1.0)
  (0.019625979, 2.0)
  (0.029751376000000003, 3.0)
  (0.042000703, 4.0)
  (0.054351427, 5.0)
  (0.067038161, 6.0)
  (0.079861279, 7.0)
  (0.092916428, 8.0)
  (0.106562698, 9.0)
  (0.120367457, 10.0)
  (0.134174133, 11.0)
  (0.148048918, 12.0)
  (0.162070864, 13.0)
  (0.176714052, 14.0)
  (0.191755154, 15.0)
  (0.20785523700000003, 16.0)
  (0.22492048400000003, 17.0)
  (0.24321180300000003, 18.0)
  (0.261540386, 19.0)
  (0.280659744, 20.0)
  (0.299817305, 21.0)
  (0.318989306, 22.0)
  (0.707617945, 23.0)
  (1.119097488, 24.0)
  (1.577725983, 25.0)
  (2.045297582, 26.0)
  (2.541205658, 27.0)
  (3.072690038, 28.0)
  (3.614231283, 29.0)
  (4.238401454, 30.0)
  (5.104393525, 31.0)
  (7.910535543, 32.0)
  (19.466541313, 33.0)
  (38.084002743, 34.0)
  (60.147154592999996, 35.0)
  (83.18161090299999, 36.0)
  (111.89949372299999, 37.0)
  (142.532192733, 38.0)
  (182.06599514299998, 39.0)
  (225.73204953299998, 40.0)
  (272.755747603, 41.0)
  (351.85450405299997, 42.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}

\nextgroupplot [
  legend pos = {south east},
  ylabel = {Solved Instances},
  title = {Property 3},
  xlabel = {Time (s)},
  xmode=log,
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (0.003817815, 1.0)
  (0.008393909, 2.0)
  (0.018492027, 3.0)
  (0.028597208, 4.0)
  (0.048925557999999994, 5.0)
  (0.07275884399999999, 6.0)
  (0.09706684399999999, 7.0)
  (0.135733957, 8.0)
  (0.18727582599999998, 9.0)
  (0.239177066, 10.0)
  (0.294460493, 11.0)
  (0.350355814, 12.0)
  (0.43446136199999996, 13.0)
  (0.526641733, 14.0)
  (0.6296127429999999, 15.0)
  (0.7442896579999999, 16.0)
  (0.8603465209999999, 17.0)
  (0.9799405139999998, 18.0)
  (1.1056071619999999, 19.0)
  (1.231853484, 20.0)
  (1.373360078, 21.0)
  (1.5178481, 22.0)
  (1.691690813, 23.0)
  (1.8686032879999999, 24.0)
  (2.06378956, 25.0)
  (2.279885056, 26.0)
  (2.4980466459999997, 27.0)
  (2.7378465739999998, 28.0)
  (2.9838254839999996, 29.0)
  (3.2528900889999997, 30.0)
  (3.5288899629999997, 31.0)
  (3.809723803, 32.0)
  (4.105746192, 33.0)
  (4.448702582, 34.0)
  (4.81580338, 35.0)
  (5.28604971, 36.0)
  (6.13662018, 37.0)
  (7.153073726000001, 38.0)
  (8.316229513, 39.0)
  (9.840127057, 40.0)
  (11.498902573, 41.0)
  (13.171734742, 42.0)
  (14.903700533, 43.0)
  (16.866659104, 44.0)
  (21.182460675999998, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (0.066213608, 1.0)
  (0.137246847, 2.0)
  (0.211611986, 3.0)
  (0.287781477, 4.0)
  (0.366104126, 5.0)
  (0.44480085399999997, 6.0)
  (0.524574757, 7.0)
  (0.605181218, 8.0)
  (0.6859684, 9.0)
  (0.76706648, 10.0)
  (0.853260757, 11.0)
  (7.264424802, 12.0)
  (13.800277473, 13.0)
  (24.463483572999998, 14.0)
  (35.624971153, 15.0)
  (47.043532612999996, 16.0)
  (58.617056852999994, 17.0)
  (70.289304983, 18.0)
  (82.45880295299999, 19.0)
  (94.72639300299998, 20.0)
  (107.00198676299999, 21.0)
  (119.28105118299999, 22.0)
  (131.64985182299998, 23.0)
  (144.11403253299997, 24.0)
  (157.08043125299997, 25.0)
  (170.46261051299996, 26.0)
  (184.13750103299995, 27.0)
  (197.91624191299996, 28.0)
  (212.19308975299995, 29.0)
  (226.97126415299996, 30.0)
  (242.63670161299996, 31.0)
  (259.425929813, 32.0)
  (278.422884253, 33.0)
  (297.801523713, 34.0)
  (324.633855373, 35.0)
  (356.398087533, 36.0)
  (388.206074503, 37.0)
  (422.918876673, 38.0)
  (460.15105130300003, 39.0)
  (509.804333233, 40.0)
  (585.107226153, 41.0)
  (661.5307965430001, 42.0)
  (772.531988143, 43.0)
  (950.318258043, 44.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (0.196907, 1.0)
  (0.397068, 2.0)
  (0.610492, 3.0)
  (0.829715, 4.0)
  (1.04978, 5.0)
  (1.272975, 6.0)
  (1.502181, 7.0)
  (1.736141, 8.0)
  (1.972062, 9.0)
  (2.208684, 10.0)
  (2.467869, 11.0)
  (2.7417939999999996, 12.0)
  (3.2461139999999995, 13.0)
  (3.7659259999999994, 14.0)
  (4.318404999999999, 15.0)
  (4.895186999999999, 16.0)
  (5.500104999999999, 17.0)
  (6.120323999999998, 18.0)
  (6.752300999999998, 19.0)
  (7.466086999999998, 20.0)
  (8.180609999999998, 21.0)
  (8.902486999999997, 22.0)
  (9.736098999999998, 23.0)
  (10.578065999999998, 24.0)
  (11.439098999999999, 25.0)
  (12.326839999999999, 26.0)
  (13.244018999999998, 27.0)
  (14.180960999999998, 28.0)
  (15.332446999999998, 29.0)
  (16.559317999999998, 30.0)
  (18.009403, 31.0)
  (20.407660999999997, 32.0)
  (23.034273999999996, 33.0)
  (28.700585999999994, 34.0)
  (42.471762999999996, 35.0)
  (73.758023, 36.0)
  (108.96269899999999, 37.0)
  (157.844019, 38.0)
  (220.977247, 39.0)
  (316.80789500000003, 40.0)
  (420.317511, 41.0)
  (539.353191, 42.0)
  (680.993495, 43.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.5},
  mark=diamond,teal
] coordinates {
  (0.000182651, 1.0)
  (0.000566152, 2.0)
  (0.002939629, 3.0)
  (0.005547889, 4.0)
  (0.008447693000000001, 5.0)
  (0.011516760000000001, 6.0)
  (0.016085455000000002, 7.0)
  (0.020724684, 8.0)
  (0.028306249999999998, 9.0)
  (0.036656881, 10.0)
  (0.049146593, 11.0)
  (0.061742299, 12.0)
  (0.075079245, 13.0)
  (0.089057303, 14.0)
  (0.1055462, 15.0)
  (0.125797204, 16.0)
  (0.14840785, 17.0)
  (0.171401183, 18.0)
  (0.197136258, 19.0)
  (0.223024055, 20.0)
  (0.25339425, 21.0)
  (0.292543367, 22.0)
  (0.339522754, 23.0)
  (0.38749908299999997, 24.0)
  (0.43785128799999995, 25.0)
  (0.492126164, 26.0)
  (0.555142829, 27.0)
  (0.628842105, 28.0)
  (0.71225265, 29.0)
  (0.827519379, 30.0)
  (0.9509754930000001, 31.0)
  (1.117725196, 32.0)
  (1.688747689, 33.0)
  (2.506535416, 34.0)
  (3.3957815590000004, 35.0)
  (5.371389644000001, 36.0)
  (7.445845973000001, 37.0)
  (9.520346068, 38.0)
  (11.794230169, 39.0)
  (14.095248209000001, 40.0)
  (16.481890702, 41.0)
  (22.980240331, 42.0)
  (29.763338034, 43.0)
  (66.66344845399999, 44.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}

\nextgroupplot [
  legend pos = {south east},
  ylabel = {},
  title = {Property 4},
  xlabel = {Time (s)},
  xmode=log,
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (0.011203192, 1.0)
  (0.030617181, 2.0)
  (0.054726548, 3.0)
  (0.07932863700000001, 4.0)
  (0.131216838, 5.0)
  (0.190451055, 6.0)
  (0.264663692, 7.0)
  (0.342509195, 8.0)
  (0.420540362, 9.0)
  (0.505376186, 10.0)
  (0.594129465, 11.0)
  (0.6833930349999999, 12.0)
  (0.7746770459999999, 13.0)
  (0.8662588339999999, 14.0)
  (0.963087976, 15.0)
  (1.06487152, 16.0)
  (1.1842625180000002, 17.0)
  (1.3099475320000002, 18.0)
  (1.4412575550000002, 19.0)
  (1.5729036740000002, 20.0)
  (1.7146716970000002, 21.0)
  (1.8578432420000002, 22.0)
  (2.005934063, 23.0)
  (2.162351686, 24.0)
  (2.330554414, 25.0)
  (2.500576898, 26.0)
  (2.6820714729999997, 27.0)
  (2.8741578079999996, 28.0)
  (3.0668213619999998, 29.0)
  (3.2749946179999996, 30.0)
  (3.4917923979999994, 31.0)
  (3.7124402879999994, 32.0)
  (3.9414416539999992, 33.0)
  (4.179025469999999, 34.0)
  (4.4197462519999995, 35.0)
  (4.669115928999999, 36.0)
  (4.926500534999999, 37.0)
  (5.194011812999999, 38.0)
  (5.4631895519999985, 39.0)
  (5.7342656719999985, 40.0)
  (6.014573165999998, 41.0)
  (6.3081823419999985, 42.0)
  (7.169667975999999, 43.0)
  (8.097549305999998, 44.0)
  (9.230731704999998, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (0.071430922, 1.0)
  (0.154269457, 2.0)
  (0.23924779899999998, 3.0)
  (0.32509827599999996, 4.0)
  (0.41807842199999995, 5.0)
  (10.38070631, 6.0)
  (21.65496802, 7.0)
  (33.21875143, 8.0)
  (44.877203699999995, 9.0)
  (56.85282707, 10.0)
  (69.50650263, 11.0)
  (82.37980128, 12.0)
  (95.41443349, 13.0)
  (108.58255745, 14.0)
  (121.75186301, 15.0)
  (135.23511983, 16.0)
  (148.83290745, 17.0)
  (162.61295224, 18.0)
  (177.10814381, 19.0)
  (191.64084721, 20.0)
  (206.41729236, 21.0)
  (221.90388298, 22.0)
  (237.89153886, 23.0)
  (254.24070525, 24.0)
  (271.62108111, 25.0)
  (289.00798726, 26.0)
  (306.70921945, 27.0)
  (324.7926743, 28.0)
  (342.87673258, 29.0)
  (361.06709432, 30.0)
  (379.35646295000004, 31.0)
  (397.74223899000003, 32.0)
  (416.71190261000004, 33.0)
  (436.38516902000003, 34.0)
  (456.77890371, 35.0)
  (478.88197468, 36.0)
  (502.78161381, 37.0)
  (527.58612989, 38.0)
  (553.49006008, 39.0)
  (582.0932767300001, 40.0)
  (612.50267481, 41.0)
  (645.58356475, 42.0)
  (682.32141041, 43.0)
  (724.07705425, 44.0)
  (846.50444265, 45.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (0.21941, 1.0)
  (0.44124399999999997, 2.0)
  (0.67263, 3.0)
  (0.9142379999999999, 4.0)
  (1.1598419999999998, 5.0)
  (1.5384339999999999, 6.0)
  (1.963196, 7.0)
  (2.397071, 8.0)
  (2.864454, 9.0)
  (3.3478719999999997, 10.0)
  (3.831644, 11.0)
  (4.329753999999999, 12.0)
  (4.855264999999999, 13.0)
  (5.389075999999999, 14.0)
  (5.928266999999999, 15.0)
  (6.479674999999999, 16.0)
  (7.034599999999999, 17.0)
  (7.604551999999999, 18.0)
  (8.204224, 19.0)
  (8.806295, 20.0)
  (9.441343, 21.0)
  (10.094516, 22.0)
  (10.778972, 23.0)
  (11.465066, 24.0)
  (12.166424000000001, 25.0)
  (12.960705, 26.0)
  (13.793803, 27.0)
  (14.64929, 28.0)
  (15.549993, 29.0)
  (16.459281, 30.0)
  (17.421243, 31.0)
  (18.413984, 32.0)
  (19.594722, 33.0)
  (20.781903, 34.0)
  (22.164221, 35.0)
  (23.653830000000003, 36.0)
  (25.389710000000004, 37.0)
  (27.194172000000005, 38.0)
  (29.340481000000004, 39.0)
  (31.805149000000004, 40.0)
  (34.70738600000001, 41.0)
  (39.342110000000005, 42.0)
  (65.41980600000001, 43.0)
  (139.331534, 44.0)
  (340.96094200000005, 45.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.5},
  mark=diamond,teal
] coordinates {
  (0.00281427, 1.0)
  (0.006654013, 2.0)
  (0.011100365000000001, 3.0)
  (0.015797948, 4.0)
  (0.022132415, 5.0)
  (0.029320366, 6.0)
  (0.039867791, 7.0)
  (0.051114828, 8.0)
  (0.064493627, 9.0)
  (0.078193556, 10.0)
  (0.092875525, 11.0)
  (0.108328097, 12.0)
  (0.124176999, 13.0)
  (0.140927766, 14.0)
  (0.158127191, 15.0)
  (0.176231786, 16.0)
  (0.194564269, 17.0)
  (0.215131486, 18.0)
  (0.236921823, 19.0)
  (0.262517672, 20.0)
  (0.288710101, 21.0)
  (0.316939558, 22.0)
  (0.345991777, 23.0)
  (0.37942162, 24.0)
  (0.414098576, 25.0)
  (0.450087442, 26.0)
  (0.49093033, 27.0)
  (0.536177259, 28.0)
  (0.5831404530000001, 29.0)
  (0.6307183260000001, 30.0)
  (0.6828848490000001, 31.0)
  (0.7407319140000002, 32.0)
  (0.8040364270000002, 33.0)
  (0.8682847560000002, 34.0)
  (0.9357588600000002, 35.0)
  (1.0207397910000002, 36.0)
  (1.1165792610000003, 37.0)
  (1.2140807250000003, 38.0)
  (1.3511655660000004, 39.0)
  (1.4929220730000003, 40.0)
  (1.6457870780000003, 41.0)
  (2.337305123, 42.0)
  (3.7600219810000004, 43.0)
  (5.715373667000001, 44.0)
  (24.884083557, 45.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}

\end{groupplot}

\end{tikzpicture}

\end{document}


==> plots/acas_all_compare_new.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, vertical sep = 1.25cm, group size=2 by 2}]

\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\small, at={(0.1, 1.6)}},
  legend columns = -1,
  ylabel = {Solved Instances},
  title = {Property 1},
  xlabel = {},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (3.54183438, 1.0)
  (7.944941967, 2.0)
  (12.922498352, 3.0)
  (18.188327647, 4.0)
  (23.596929777, 5.0)
  (29.08801068, 6.0)
  (34.947883353, 7.0)
  (41.800906476, 8.0)
  (48.690595147, 9.0)
  (56.18240456, 10.0)
  (64.02494613500001, 11.0)
  (73.05948117000001, 12.0)
  (82.42814982300001, 13.0)
  (92.09637095800001, 14.0)
  (102.708005768, 15.0)
  (113.764923428, 16.0)
  (126.675558868, 17.0)
  (140.345901458, 18.0)
  (154.670829858, 19.0)
  (169.080965918, 20.0)
  (186.49972368800002, 21.0)
  (205.132007218, 22.0)
  (224.267478978, 23.0)
  (243.64354120800002, 24.0)
  (263.936349688, 25.0)
  (287.399269028, 26.0)
  (311.480434238, 27.0)
  (339.369324328, 28.0)
  (369.586244438, 29.0)
  (399.929641778, 30.0)
  (431.021731078, 31.0)
  (463.074746418, 32.0)
  (497.295805088, 33.0)
  (532.963354858, 34.0)
  (572.871177038, 35.0)
  (613.419552378, 36.0)
  (656.392486908, 37.0)
  (700.606464708, 38.0)
  (749.776101388, 39.0)
  (799.594157298, 40.0)
  (852.268355188, 41.0)
  (910.708698618, 42.0)
  (972.6843550479999, 43.0)
  (1057.033382758, 44.0)
  (1155.891614648, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] coordinates {
  (6.766555071, 1.0)
  (13.941742181999999, 2.0)
  (21.510035992, 3.0)
  (29.184116363999998, 4.0)
  (37.061544419, 5.0)
  (45.046883822, 6.0)
  (53.124126196, 7.0)
  (61.307411194, 8.0)
  (69.63501453399999, 9.0)
  (78.00933599499999, 10.0)
  (86.39034748099999, 11.0)
  (94.780103207, 12.0)
  (103.76392889099999, 13.0)
  (112.761313678, 14.0)
  (122.03923153999999, 15.0)
  (131.425148727, 16.0)
  (141.012991191, 17.0)
  (151.684525491, 18.0)
  (162.378225091, 19.0)
  (173.271371601, 20.0)
  (185.052879571, 21.0)
  (197.33545780100002, 22.0)
  (213.13502312100002, 23.0)
  (230.63929081100002, 24.0)
  (250.52862573100003, 25.0)
  (273.74951983100004, 26.0)
  (297.464259151, 27.0)
  (322.095328811, 28.0)
  (354.336995371, 29.0)
  (392.492024191, 30.0)
  (435.491334681, 31.0)
  (479.161266571, 32.0)
  (534.456351521, 33.0)
  (590.978603131, 34.0)
  (649.006962301, 35.0)
  (712.035020591, 36.0)
  (779.2953002510001, 37.0)
  (848.7137935210001, 38.0)
  (924.6506705310001, 39.0)
  (1008.344875341, 40.0)
  (1093.961319691, 41.0)
  (1181.344130761, 42.0)
  (1292.3071205610001, 43.0)
  (1454.400883661, 44.0)
  (1648.296830861, 45.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (1.716888, 1.0)
  (4.733889, 2.0)
  (9.541487, 3.0)
  (15.571033, 4.0)
  (23.82835, 5.0)
  (32.107264, 6.0)
  (42.424287, 7.0)
  (53.349704, 8.0)
  (65.136275, 9.0)
  (77.529742, 10.0)
  (90.99764, 11.0)
  (104.913004, 12.0)
  (119.00258600000001, 13.0)
  (135.06291900000002, 14.0)
  (151.74121800000003, 15.0)
  (168.76951400000004, 16.0)
  (186.15355200000005, 17.0)
  (203.95249600000005, 18.0)
  (221.85454400000006, 19.0)
  (242.05378000000007, 20.0)
  (262.4399240000001, 21.0)
  (286.03528400000005, 22.0)
  (311.007918, 23.0)
  (342.85909000000004, 24.0)
  (381.04428600000006, 25.0)
  (421.99106200000006, 26.0)
  (463.3476380000001, 27.0)
  (508.9302180000001, 28.0)
  (576.975986, 29.0)
  (646.629954, 30.0)
  (770.559482, 31.0)
  (919.898042, 32.0)
  (1073.285498, 33.0)
  (1239.6418019999999, 34.0)
  (1466.9324419999998, 35.0)
  (1706.601626, 36.0)
  (2003.242266, 37.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.010793982, 1.0)
  (0.034731527, 2.0)
  (0.062606289, 3.0)
  (0.099990129, 4.0)
  (0.140409948, 5.0)
  (0.18229061500000002, 6.0)
  (0.23239115700000001, 7.0)
  (0.29027742, 8.0)
  (0.34998333000000004, 9.0)
  (0.41275414900000007, 10.0)
  (0.4806147930000001, 11.0)
  (0.5550990010000001, 12.0)
  (0.6317428860000001, 13.0)
  (0.7120302340000001, 14.0)
  (0.8052191340000001, 15.0)
  (0.9008287290000001, 16.0)
  (1.0053253340000001, 17.0)
  (1.111589967, 18.0)
  (1.2228304620000001, 19.0)
  (1.3467826880000002, 20.0)
  (1.4817068240000002, 21.0)
  (1.6548956700000002, 22.0)
  (1.8357627660000002, 23.0)
  (2.026354287, 24.0)
  (2.229039196, 25.0)
  (2.470226775, 26.0)
  (2.752742585, 27.0)
  (3.057118048, 28.0)
  (3.593682317, 29.0)
  (4.153979648, 30.0)
  (5.022692055, 31.0)
  (5.923689338, 32.0)
  (6.844568946, 33.0)
  (7.929463563, 34.0)
  (9.081312851, 35.0)
  (10.368949326, 36.0)
  (11.738079941999999, 37.0)
  (13.418003708999999, 38.0)
  (15.111056223999999, 39.0)
  (17.293124054, 40.0)
  (20.822515204, 41.0)
  (24.489678767999997, 42.0)
  (28.457588912, 43.0)
  (33.299723727, 44.0)
  (41.573404826, 45.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\nextgroupplot [
  legend pos = {south east},
  ylabel = {Solved Instances},
  title = {Property 2},
  xlabel = {},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (0.028338954, 1.0)
  (0.06334857699999999, 2.0)
  (0.09959507399999999, 3.0)
  (0.136114907, 4.0)
  (0.172756915, 5.0)
  (0.210182042, 6.0)
  (0.24818089000000002, 7.0)
  (0.28627721700000003, 8.0)
  (0.32451044500000004, 9.0)
  (0.36325127700000004, 10.0)
  (0.40232513500000006, 11.0)
  (0.44157318400000006, 12.0)
  (0.48112086200000004, 13.0)
  (0.520822707, 14.0)
  (0.560909509, 15.0)
  (0.601514525, 16.0)
  (0.642362177, 17.0)
  (0.683313854, 18.0)
  (0.724818937, 19.0)
  (0.767469573, 20.0)
  (0.810193221, 21.0)
  (0.877381, 22.0)
  (0.945208709, 23.0)
  (1.032761987, 24.0)
  (1.129483897, 25.0)
  (1.316498186, 26.0)
  (1.526044208, 27.0)
  (1.824977204, 28.0)
  (2.274381589, 29.0)
  (3.1617978509999998, 30.0)
  (4.148792706, 31.0)
  (5.511378306, 32.0)
  (8.55044541, 33.0)
  (11.708419038, 34.0)
  (16.232697958000003, 35.0)
  (20.836398715, 36.0)
  (25.564028067000002, 37.0)
  (34.812836891, 38.0)
  (44.625838144, 39.0)
  (55.502393124, 40.0)
  (72.449766404, 41.0)
  (108.098473964, 42.0)
  (152.118995874, 43.0)
  (283.875973274, 44.0)
  (424.40455377399996, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] ccoordinates {
  (16.96428394, 1.0)
  (34.565728660000005, 2.0)
  (55.793966530000006, 3.0)
  (80.17950749, 4.0)
  (109.42094159000001, 5.0)
  (142.06497121, 6.0)
  (177.69646120000002, 7.0)
  (216.41133666000002, 8.0)
  (255.17731333, 9.0)
  (294.45837569, 10.0)
  (334.63202929000005, 11.0)
  (377.50243020000005, 12.0)
  (424.27118587000007, 13.0)
  (471.43620038000006, 14.0)
  (522.9259700800001, 15.0)
  (576.6438736900001, 16.0)
  (633.5239324600001, 17.0)
  (690.42271543, 18.0)
  (748.7179656100001, 19.0)
  (808.0243661500001, 20.0)
  (869.8104639100001, 21.0)
  (939.1210661, 22.0)
  (1008.44526482, 23.0)
  (1083.67182017, 24.0)
  (1161.45437956, 25.0)
  (1247.03013659, 26.0)
  (1350.78684779, 27.0)
  (1459.0967368899999, 28.0)
  (1567.83021539, 29.0)
  (1707.92546599, 30.0)
  (1851.97009179, 31.0)
  (2002.6428789899999, 32.0)
  (2176.11938999, 33.0)
  (2360.87877419, 34.0)
  (2570.79668219, 35.0)
  (2780.93087819, 36.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (7.260184, 1.0)
  (17.04783, 2.0)
  (28.034323, 3.0)
  (39.504725, 4.0)
  (51.486868, 5.0)
  (64.220968, 6.0)
  (77.674097, 7.0)
  (93.133065, 8.0)
  (109.55078400000001, 9.0)
  (126.42756200000001, 10.0)
  (143.468802, 11.0)
  (162.597282, 12.0)
  (183.583954, 13.0)
  (208.918698, 14.0)
  (235.361962, 15.0)
  (263.03647, 16.0)
  (292.106742, 17.0)
  (321.183778, 18.0)
  (352.302368, 19.0)
  (385.90416, 20.0)
  (421.165208, 21.0)
  (460.016544, 22.0)
  (502.489308, 23.0)
  (547.856908, 24.0)
  (604.8247319999999, 25.0)
  (683.44742, 26.0)
  (774.605884, 27.0)
  (869.6943239999999, 28.0)
  (970.3054999999999, 29.0)
  (1089.322772, 30.0)
  (1213.814852, 31.0)
  (1343.203788, 32.0)
  (1557.588764, 33.0)
  (1779.490108, 34.0)
  (2039.697596, 35.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.00955199, 1.0)
  (0.019625979, 2.0)
  (0.029751376000000003, 3.0)
  (0.042000703, 4.0)
  (0.054351427, 5.0)
  (0.067038161, 6.0)
  (0.079861279, 7.0)
  (0.092916428, 8.0)
  (0.106562698, 9.0)
  (0.120367457, 10.0)
  (0.134174133, 11.0)
  (0.148048918, 12.0)
  (0.162070864, 13.0)
  (0.176714052, 14.0)
  (0.191755154, 15.0)
  (0.20785523700000003, 16.0)
  (0.22492048400000003, 17.0)
  (0.24321180300000003, 18.0)
  (0.261540386, 19.0)
  (0.280659744, 20.0)
  (0.299817305, 21.0)
  (0.318989306, 22.0)
  (0.707617945, 23.0)
  (1.119097488, 24.0)
  (1.577725983, 25.0)
  (2.045297582, 26.0)
  (2.541205658, 27.0)
  (3.072690038, 28.0)
  (3.614231283, 29.0)
  (4.238401454, 30.0)
  (5.104393525, 31.0)
  (7.910535543, 32.0)
  (19.466541313, 33.0)
  (38.084002743, 34.0)
  (60.147154592999996, 35.0)
  (83.18161090299999, 36.0)
  (111.89949372299999, 37.0)
  (142.532192733, 38.0)
  (182.06599514299998, 39.0)
  (225.73204953299998, 40.0)
  (272.755747603, 41.0)
  (351.85450405299997, 42.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}


\nextgroupplot [
  legend pos = {south east},
  ylabel = {Solved Instances},
  title = {Property 3},
  xlabel = {Time (s)},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (0.003817815, 1.0)
  (0.008393909, 2.0)
  (0.018492027, 3.0)
  (0.028597208, 4.0)
  (0.048925557999999994, 5.0)
  (0.07275884399999999, 6.0)
  (0.09706684399999999, 7.0)
  (0.135733957, 8.0)
  (0.18727582599999998, 9.0)
  (0.239177066, 10.0)
  (0.294460493, 11.0)
  (0.350355814, 12.0)
  (0.43446136199999996, 13.0)
  (0.526641733, 14.0)
  (0.6296127429999999, 15.0)
  (0.7442896579999999, 16.0)
  (0.8603465209999999, 17.0)
  (0.9799405139999998, 18.0)
  (1.1056071619999999, 19.0)
  (1.231853484, 20.0)
  (1.373360078, 21.0)
  (1.5178481, 22.0)
  (1.691690813, 23.0)
  (1.8686032879999999, 24.0)
  (2.06378956, 25.0)
  (2.279885056, 26.0)
  (2.4980466459999997, 27.0)
  (2.7378465739999998, 28.0)
  (2.9838254839999996, 29.0)
  (3.2528900889999997, 30.0)
  (3.5288899629999997, 31.0)
  (3.809723803, 32.0)
  (4.105746192, 33.0)
  (4.448702582, 34.0)
  (4.81580338, 35.0)
  (5.28604971, 36.0)
  (6.13662018, 37.0)
  (7.153073726000001, 38.0)
  (8.316229513, 39.0)
  (9.840127057, 40.0)
  (11.498902573, 41.0)
  (13.171734742, 42.0)
  (14.903700533, 43.0)
  (16.866659104, 44.0)
  (21.182460675999998, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] coordinates {
  (0.066213608, 1.0)
  (0.137246847, 2.0)
  (0.211611986, 3.0)
  (0.287781477, 4.0)
  (0.366104126, 5.0)
  (0.44480085399999997, 6.0)
  (0.524574757, 7.0)
  (0.605181218, 8.0)
  (0.6859684, 9.0)
  (0.76706648, 10.0)
  (0.853260757, 11.0)
  (7.264424802, 12.0)
  (13.800277473, 13.0)
  (24.463483572999998, 14.0)
  (35.624971153, 15.0)
  (47.043532612999996, 16.0)
  (58.617056852999994, 17.0)
  (70.289304983, 18.0)
  (82.45880295299999, 19.0)
  (94.72639300299998, 20.0)
  (107.00198676299999, 21.0)
  (119.28105118299999, 22.0)
  (131.64985182299998, 23.0)
  (144.11403253299997, 24.0)
  (157.08043125299997, 25.0)
  (170.46261051299996, 26.0)
  (184.13750103299995, 27.0)
  (197.91624191299996, 28.0)
  (212.19308975299995, 29.0)
  (226.97126415299996, 30.0)
  (242.63670161299996, 31.0)
  (259.425929813, 32.0)
  (278.422884253, 33.0)
  (297.801523713, 34.0)
  (324.633855373, 35.0)
  (356.398087533, 36.0)
  (388.206074503, 37.0)
  (422.918876673, 38.0)
  (460.15105130300003, 39.0)
  (509.804333233, 40.0)
  (585.107226153, 41.0)
  (661.5307965430001, 42.0)
  (772.531988143, 43.0)
  (950.318258043, 44.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (0.196907, 1.0)
  (0.397068, 2.0)
  (0.610492, 3.0)
  (0.829715, 4.0)
  (1.04978, 5.0)
  (1.272975, 6.0)
  (1.502181, 7.0)
  (1.736141, 8.0)
  (1.972062, 9.0)
  (2.208684, 10.0)
  (2.467869, 11.0)
  (2.7417939999999996, 12.0)
  (3.2461139999999995, 13.0)
  (3.7659259999999994, 14.0)
  (4.318404999999999, 15.0)
  (4.895186999999999, 16.0)
  (5.500104999999999, 17.0)
  (6.120323999999998, 18.0)
  (6.752300999999998, 19.0)
  (7.466086999999998, 20.0)
  (8.180609999999998, 21.0)
  (8.902486999999997, 22.0)
  (9.736098999999998, 23.0)
  (10.578065999999998, 24.0)
  (11.439098999999999, 25.0)
  (12.326839999999999, 26.0)
  (13.244018999999998, 27.0)
  (14.180960999999998, 28.0)
  (15.332446999999998, 29.0)
  (16.559317999999998, 30.0)
  (18.009403, 31.0)
  (20.407660999999997, 32.0)
  (23.034273999999996, 33.0)
  (28.700585999999994, 34.0)
  (42.471762999999996, 35.0)
  (73.758023, 36.0)
  (108.96269899999999, 37.0)
  (157.844019, 38.0)
  (220.977247, 39.0)
  (316.80789500000003, 40.0)
  (420.317511, 41.0)
  (539.353191, 42.0)
  (680.993495, 43.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.000182651, 1.0)
  (0.000566152, 2.0)
  (0.002939629, 3.0)
  (0.005547889, 4.0)
  (0.008447693000000001, 5.0)
  (0.011516760000000001, 6.0)
  (0.016085455000000002, 7.0)
  (0.020724684, 8.0)
  (0.028306249999999998, 9.0)
  (0.036656881, 10.0)
  (0.049146593, 11.0)
  (0.061742299, 12.0)
  (0.075079245, 13.0)
  (0.089057303, 14.0)
  (0.1055462, 15.0)
  (0.125797204, 16.0)
  (0.14840785, 17.0)
  (0.171401183, 18.0)
  (0.197136258, 19.0)
  (0.223024055, 20.0)
  (0.25339425, 21.0)
  (0.292543367, 22.0)
  (0.339522754, 23.0)
  (0.38749908299999997, 24.0)
  (0.43785128799999995, 25.0)
  (0.492126164, 26.0)
  (0.555142829, 27.0)
  (0.628842105, 28.0)
  (0.71225265, 29.0)
  (0.827519379, 30.0)
  (0.9509754930000001, 31.0)
  (1.117725196, 32.0)
  (1.688747689, 33.0)
  (2.506535416, 34.0)
  (3.3957815590000004, 35.0)
  (5.371389644000001, 36.0)
  (7.445845973000001, 37.0)
  (9.520346068, 38.0)
  (11.794230169, 39.0)
  (14.095248209000001, 40.0)
  (16.481890702, 41.0)
  (22.980240331, 42.0)
  (29.763338034, 43.0)
  (66.66344845399999, 44.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}


\nextgroupplot [
  legend pos = {south east},
  ylabel = {Solved Instances},
  title = {Property 4},
  xlabel = {Time (s)},
  black, width=5.5cm, height=4cm
]

\addplot+[
  mark size = {1.0},
  mark=+, blue
] coordinates {
  (0.011203192, 1.0)
  (0.030617181, 2.0)
  (0.054726548, 3.0)
  (0.07932863700000001, 4.0)
  (0.131216838, 5.0)
  (0.190451055, 6.0)
  (0.264663692, 7.0)
  (0.342509195, 8.0)
  (0.420540362, 9.0)
  (0.505376186, 10.0)
  (0.594129465, 11.0)
  (0.6833930349999999, 12.0)
  (0.7746770459999999, 13.0)
  (0.8662588339999999, 14.0)
  (0.963087976, 15.0)
  (1.06487152, 16.0)
  (1.1842625180000002, 17.0)
  (1.3099475320000002, 18.0)
  (1.4412575550000002, 19.0)
  (1.5729036740000002, 20.0)
  (1.7146716970000002, 21.0)
  (1.8578432420000002, 22.0)
  (2.005934063, 23.0)
  (2.162351686, 24.0)
  (2.330554414, 25.0)
  (2.500576898, 26.0)
  (2.6820714729999997, 27.0)
  (2.8741578079999996, 28.0)
  (3.0668213619999998, 29.0)
  (3.2749946179999996, 30.0)
  (3.4917923979999994, 31.0)
  (3.7124402879999994, 32.0)
  (3.9414416539999992, 33.0)
  (4.179025469999999, 34.0)
  (4.4197462519999995, 35.0)
  (4.669115928999999, 36.0)
  (4.926500534999999, 37.0)
  (5.194011812999999, 38.0)
  (5.4631895519999985, 39.0)
  (5.7342656719999985, 40.0)
  (6.014573165999998, 41.0)
  (6.3081823419999985, 42.0)
  (7.169667975999999, 43.0)
  (8.097549305999998, 44.0)
  (9.230731704999998, 45.0)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.0},
  mark=triangle, red
] coordinates {
  (0.071430922, 1.0)
  (0.154269457, 2.0)
  (0.23924779899999998, 3.0)
  (0.32509827599999996, 4.0)
  (0.41807842199999995, 5.0)
  (10.38070631, 6.0)
  (21.65496802, 7.0)
  (33.21875143, 8.0)
  (44.877203699999995, 9.0)
  (56.85282707, 10.0)
  (69.50650263, 11.0)
  (82.37980128, 12.0)
  (95.41443349, 13.0)
  (108.58255745, 14.0)
  (121.75186301, 15.0)
  (135.23511983, 16.0)
  (148.83290745, 17.0)
  (162.61295224, 18.0)
  (177.10814381, 19.0)
  (191.64084721, 20.0)
  (206.41729236, 21.0)
  (221.90388298, 22.0)
  (237.89153886, 23.0)
  (254.24070525, 24.0)
  (271.62108111, 25.0)
  (289.00798726, 26.0)
  (306.70921945, 27.0)
  (324.7926743, 28.0)
  (342.87673258, 29.0)
  (361.06709432, 30.0)
  (379.35646295000004, 31.0)
  (397.74223899000003, 32.0)
  (416.71190261000004, 33.0)
  (436.38516902000003, 34.0)
  (456.77890371, 35.0)
  (478.88197468, 36.0)
  (502.78161381, 37.0)
  (527.58612989, 38.0)
  (553.49006008, 39.0)
  (582.0932767300001, 40.0)
  (612.50267481, 41.0)
  (645.58356475, 42.0)
  (682.32141041, 43.0)
  (724.07705425, 44.0)
  (846.50444265, 45.0)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (0.21941, 1.0)
  (0.44124399999999997, 2.0)
  (0.67263, 3.0)
  (0.9142379999999999, 4.0)
  (1.1598419999999998, 5.0)
  (1.5384339999999999, 6.0)
  (1.963196, 7.0)
  (2.397071, 8.0)
  (2.864454, 9.0)
  (3.3478719999999997, 10.0)
  (3.831644, 11.0)
  (4.329753999999999, 12.0)
  (4.855264999999999, 13.0)
  (5.389075999999999, 14.0)
  (5.928266999999999, 15.0)
  (6.479674999999999, 16.0)
  (7.034599999999999, 17.0)
  (7.604551999999999, 18.0)
  (8.204224, 19.0)
  (8.806295, 20.0)
  (9.441343, 21.0)
  (10.094516, 22.0)
  (10.778972, 23.0)
  (11.465066, 24.0)
  (12.166424000000001, 25.0)
  (12.960705, 26.0)
  (13.793803, 27.0)
  (14.64929, 28.0)
  (15.549993, 29.0)
  (16.459281, 30.0)
  (17.421243, 31.0)
  (18.413984, 32.0)
  (19.594722, 33.0)
  (20.781903, 34.0)
  (22.164221, 35.0)
  (23.653830000000003, 36.0)
  (25.389710000000004, 37.0)
  (27.194172000000005, 38.0)
  (29.340481000000004, 39.0)
  (31.805149000000004, 40.0)
  (34.70738600000001, 41.0)
  (39.342110000000005, 42.0)
  (65.41980600000001, 43.0)
  (139.331534, 44.0)
  (340.96094200000005, 45.0)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=diamond,teal
] coordinates {
  (0.00281427, 1.0)
  (0.006654013, 2.0)
  (0.011100365000000001, 3.0)
  (0.015797948, 4.0)
  (0.022132415, 5.0)
  (0.029320366, 6.0)
  (0.039867791, 7.0)
  (0.051114828, 8.0)
  (0.064493627, 9.0)
  (0.078193556, 10.0)
  (0.092875525, 11.0)
  (0.108328097, 12.0)
  (0.124176999, 13.0)
  (0.140927766, 14.0)
  (0.158127191, 15.0)
  (0.176231786, 16.0)
  (0.194564269, 17.0)
  (0.215131486, 18.0)
  (0.236921823, 19.0)
  (0.262517672, 20.0)
  (0.288710101, 21.0)
  (0.316939558, 22.0)
  (0.345991777, 23.0)
  (0.37942162, 24.0)
  (0.414098576, 25.0)
  (0.450087442, 26.0)
  (0.49093033, 27.0)
  (0.536177259, 28.0)
  (0.5831404530000001, 29.0)
  (0.6307183260000001, 30.0)
  (0.6828848490000001, 31.0)
  (0.7407319140000002, 32.0)
  (0.8040364270000002, 33.0)
  (0.8682847560000002, 34.0)
  (0.9357588600000002, 35.0)
  (1.0207397910000002, 36.0)
  (1.1165792610000003, 37.0)
  (1.2140807250000003, 38.0)
  (1.3511655660000004, 39.0)
  (1.4929220730000003, 40.0)
  (1.6457870780000003, 41.0)
  (2.337305123, 42.0)
  (3.7600219810000004, 43.0)
  (5.715373667000001, 44.0)
  (24.884083557, 45.0)
};
\addlegendentry{{}{ZoPE (ours)}}

\legend{}


\end{groupplot}

\end{tikzpicture}

\end{document}


==> plots/cactus_all_properties_5min.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, vertical sep = 1.75cm, group size=2 by 2}]

\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\tiny, at={(-0.9, 0.0)}},
  ylabel = {Time (s)},
  title = {Property 1},
  xlabel = {Solved Instances},
  black, width=6cm, height=4cm
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (1.0, 3.505673643)
  (2.0, 7.868174389)
  (3.0, 12.872686658)
  (4.0, 18.547133345)
  (5.0, 24.334359272999997)
  (6.0, 30.242390963999995)
  (7.0, 36.500533706999995)
  (8.0, 43.352299916999996)
  (9.0, 50.278641644)
  (10.0, 57.929885748)
  (11.0, 66.107709187)
  (12.0, 75.401694226)
  (13.0, 84.706881366)
  (14.0, 94.445033341)
  (15.0, 104.938066751)
  (16.0, 115.959645951)
  (17.0, 129.148307071)
  (18.0, 143.16435396100002)
  (19.0, 157.73839870100002)
  (20.0, 172.497349331)
  (21.0, 189.755644531)
  (22.0, 208.368201941)
  (23.0, 227.769442801)
  (24.0, 247.416536721)
  (25.0, 268.132797781)
  (26.0, 292.266980881)
  (27.0, 318.025561811)
  (28.0, 346.299897741)
  (29.0, 377.661850371)
  (30.0, 409.31898292100004)
  (31.0, 442.51063175100006)
  (32.0, 476.52016369100005)
  (33.0, 512.7814600610001)
  (34.0, 551.101442761)
  (35.0, 591.208357371)
  (36.0, 631.750420481)
  (37.0, 675.258958251)
  (38.0, 718.8819545509999)
  (39.0, 769.2272815809999)
  (40.0, 821.8981916109999)
  (41.0, 875.967334311)
  (42.0, 935.994427311)
  (43.0, 996.813663391)
  (44.0, 1085.941480861)
  (45.0, 1187.900692361)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (1.0, 6.571615696)
  (2.0, 13.956889628999999)
  (3.0, 21.443620681)
  (4.0, 29.328875779)
  (5.0, 37.412242411)
  (6.0, 45.502178906)
  (7.0, 53.670574664)
  (8.0, 61.84437394)
  (9.0, 70.116608618)
  (10.0, 78.594405649)
  (11.0, 87.171321628)
  (12.0, 95.758339641)
  (13.0, 104.434787033)
  (14.0, 113.20801925500001)
  (15.0, 122.18498706700001)
  (16.0, 131.460066317)
  (17.0, 141.245076178)
  (18.0, 151.422385448)
  (19.0, 161.814542768)
  (20.0, 172.90752839799998)
  (21.0, 184.794406408)
  (22.0, 196.87001298799998)
  (23.0, 212.46894191799998)
  (24.0, 228.96720503799997)
  (25.0, 249.17396663799997)
  (26.0, 273.37560533799996)
  (27.0, 298.214514008)
  (28.0, 324.15489577799997)
  (29.0, 356.58328127799996)
  (30.0, 396.22723626799996)
  (31.0, 439.58655118799993)
  (32.0, 484.25976824799994)
  (33.0, 541.045493838)
  (34.0, 601.166589738)
  (35.0, 663.9577236179999)
  (36.0, 730.8701772679999)
  (37.0, 798.9277739479999)
  (38.0, 869.7302718079999)
  (39.0, 943.5537145079999)
  (40.0, 1025.098920578)
  (41.0, 1118.5581383679998)
  (42.0, 1212.722542518)
  (43.0, 1323.912069818)
  (44.0, 1489.0176148179999)
  (45.0, 1691.4543998179997)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.5},
  mark=square, black
] coordinates {
  (1.0, 2.010638)
  (2.0, 5.511365)
  (3.0, 10.71425)
  (4.0, 18.101929)
  (5.0, 26.737878)
  (6.0, 35.884679)
  (7.0, 47.119639)
  (8.0, 59.566855)
  (9.0, 72.46306299999999)
  (10.0, 86.28009399999999)
  (11.0, 100.12986199999999)
  (12.0, 114.53498699999999)
  (13.0, 128.957531)
  (14.0, 146.218807)
  (15.0, 163.62694299999998)
  (16.0, 181.32007499999997)
  (17.0, 199.59135099999997)
  (18.0, 218.20612299999996)
  (19.0, 237.32896699999998)
  (20.0, 257.74560699999995)
  (21.0, 278.96819899999997)
  (22.0, 303.28853499999997)
  (23.0, 329.75937899999997)
  (24.0, 361.86360499999995)
  (25.0, 400.42534499999994)
  (26.0, 440.33760099999995)
  (27.0, 484.55187699999993)
  (28.0, 529.730013)
  (29.0, 594.331989)
  (30.0, 664.954789)
  (31.0, 796.104277)
  (32.0, 951.095541)
  (33.0, 1109.504821)
  (34.0, 1270.4711889999999)
  (35.0, 1506.8449649999998)
  (36.0, 1750.2768849999998)
  (37.0, 2049.813973)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.5},
  mark=diamond,orange
] coordinates {
  (1.0, 0.011040588)
  (2.0, 0.023018914)
  (3.0, 0.052935408)
  (4.0, 0.08581704100000001)
  (5.0, 0.12193231100000002)
  (6.0, 0.16388051)
  (7.0, 0.210633915)
  (8.0, 0.259614351)
  (9.0, 0.309739872)
  (10.0, 0.361587256)
  (11.0, 0.41653386400000003)
  (12.0, 0.48434653000000005)
  (13.0, 0.559536765)
  (14.0, 0.6402688280000001)
  (15.0, 0.730910932)
  (16.0, 0.84044015)
  (17.0, 0.950133305)
  (18.0, 1.061848699)
  (19.0, 1.179090167)
  (20.0, 1.296377995)
  (21.0, 1.4141956100000002)
  (22.0, 1.559857612)
  (23.0, 1.722002815)
  (24.0, 1.904162614)
  (25.0, 2.118425583)
  (26.0, 2.340358438)
  (27.0, 2.566816926)
  (28.0, 2.863929398)
  (29.0, 3.2755993169999997)
  (30.0, 3.8189924589999995)
  (31.0, 4.544951523999999)
  (32.0, 5.339940893999999)
  (33.0, 6.259589242999999)
  (34.0, 7.302171099999999)
  (35.0, 8.426735836999999)
  (36.0, 9.633179107999998)
  (37.0, 10.843259037)
  (38.0, 12.416635681999999)
  (39.0, 14.025981028999999)
  (40.0, 15.768131358999998)
  (41.0, 18.992398318)
  (42.0, 22.695344032999998)
  (43.0, 26.512595675999997)
  (44.0, 30.463271210999995)
  (45.0, 38.01706501099999)
};
\addlegendentry{{}{Ours (ZoPE)}}


\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\tiny},
  ylabel = {Time (s)},
  title = {Property 2},
  xlabel = {Solved Instances},
  black, width=6cm, height=4cm
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (1.0, 0.030979838)
  (2.0, 0.062772706)
  (3.0, 0.098988138)
  (4.0, 0.13595422000000001)
  (5.0, 0.17368695500000003)
  (6.0, 0.21238608300000003)
  (7.0, 0.25142841400000004)
  (8.0, 0.29082867900000003)
  (9.0, 0.33030461200000005)
  (10.0, 0.37040272800000007)
  (11.0, 0.4108483580000001)
  (12.0, 0.4513305700000001)
  (13.0, 0.4921472010000001)
  (14.0, 0.5331567870000001)
  (15.0, 0.5741921670000001)
  (16.0, 0.6152525510000001)
  (17.0, 0.6564436860000001)
  (18.0, 0.6976576040000001)
  (19.0, 0.7394804400000001)
  (20.0, 0.7813741460000001)
  (21.0, 0.8245712340000001)
  (22.0, 0.8709074830000001)
  (23.0, 0.9420927700000001)
  (24.0, 1.0292860840000002)
  (25.0, 1.1279409350000003)
  (26.0, 1.2999925550000002)
  (27.0, 1.5087183170000003)
  (28.0, 1.8457204080000003)
  (29.0, 2.3000445230000004)
  (30.0, 3.2847696930000003)
  (31.0, 4.272323859)
  (32.0, 5.680870027)
  (33.0, 8.872851518000001)
  (34.0, 12.244182234)
  (35.0, 16.940529635)
  (36.0, 21.831157150000003)
  (37.0, 27.036734646000003)
  (38.0, 37.122976516)
  (39.0, 47.296812666)
  (40.0, 58.764325946)
  (41.0, 76.834984936)
  (42.0, 113.53988858599999)
  (43.0, 160.413916336)
  (44.0, 296.23403533600003)
  (45.0, 437.44271453600004)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (1.0, 18.19486117)
  (2.0, 36.98878693)
  (3.0, 60.08963465000001)
  (4.0, 85.20689320000001)
  (5.0, 116.23564863000001)
  (6.0, 152.17786813)
  (7.0, 191.22899127)
  (8.0, 230.77493548)
  (9.0, 271.01693296)
  (10.0, 312.77421689000005)
  (11.0, 356.12562704000004)
  (12.0, 401.68791962000006)
  (13.0, 450.35736442000007)
  (14.0, 501.7441971300001)
  (15.0, 559.3280732600001)
  (16.0, 617.7116203300001)
  (17.0, 677.3120124300001)
  (18.0, 739.0206766100001)
  (19.0, 801.4179570600002)
  (20.0, 864.9117286100002)
  (21.0, 935.1147606300002)
  (22.0, 1008.2340948500002)
  (23.0, 1084.5709774400002)
  (24.0, 1165.2119340800002)
  (25.0, 1246.3492646100003)
  (26.0, 1336.7042539000004)
  (27.0, 1452.6345224000004)
  (28.0, 1569.0668487000003)
  (29.0, 1692.0059945000003)
  (30.0, 1835.8786327000003)
  (31.0, 1993.8801278000003)
  (32.0, 2157.0963377000003)
  (33.0, 2362.5977966)
  (34.0, 2568.4147774000003)
  (35.0, 2775.6238436000003)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.5},
  mark=square, black
] coordinates {
  (1.0, 6.963794)
  (2.0, 16.841504)
  (3.0, 27.584285)
  (4.0, 38.501131)
  (5.0, 51.329570000000004)
  (6.0, 64.171514)
  (7.0, 77.384542)
  (8.0, 91.794482)
  (9.0, 108.430819)
  (10.0, 126.390263)
  (11.0, 144.458483)
  (12.0, 162.759099)
  (13.0, 184.35902099999998)
  (14.0, 210.48491299999998)
  (15.0, 237.31793299999998)
  (16.0, 265.27311699999996)
  (17.0, 293.8091969999999)
  (18.0, 323.82749299999995)
  (19.0, 355.54426099999995)
  (20.0, 388.45792499999993)
  (21.0, 424.3300689999999)
  (22.0, 461.32918899999993)
  (23.0, 503.4496009999999)
  (24.0, 549.3615849999999)
  (25.0, 610.9920569999999)
  (26.0, 691.772473)
  (27.0, 782.8820969999999)
  (28.0, 882.046393)
  (29.0, 985.887561)
  (30.0, 1104.384777)
  (31.0, 1226.558713)
  (32.0, 1368.688201)
  (33.0, 1582.435193)
  (34.0, 1824.314905)
  (35.0, 2079.578713)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.5},
  mark=diamond,orange
] coordinates {
  (1.0, 1.087348974)
  (2.0, 2.282544306)
  (3.0, 3.506881353)
  (4.0, 4.912154339)
  (5.0, 6.6291992539999995)
  (6.0, 8.463416735)
  (7.0, 10.385714507)
  (8.0, 12.358753493)
  (9.0, 14.338610616)
  (10.0, 16.366057732)
  (11.0, 18.411956653)
  (12.0, 20.573470101)
  (13.0, 22.769918633000003)
  (14.0, 25.010597187000002)
  (15.0, 27.462589994000002)
  (16.0, 29.957579658)
  (17.0, 32.526702531)
  (18.0, 35.134787405)
  (19.0, 37.844008734)
  (20.0, 40.653308663)
  (21.0, 43.716296342999996)
  (22.0, 47.088501029)
  (23.0, 50.656554197)
  (24.0, 54.746583879)
  (25.0, 59.701429024)
  (26.0, 64.90275568999999)
  (27.0, 71.012422011)
  (28.0, 77.910839622)
  (29.0, 95.238087322)
  (30.0, 112.981850412)
  (31.0, 158.773730482)
  (32.0, 204.699929342)
  (33.0, 339.390527442)
  (34.0, 514.913539542)
  (35.0, 723.2935164419999)
  (36.0, 937.4155445419999)
  (37.0, 1171.4484772419999)
  (38.0, 1411.3735339419998)
};
\addlegendentry{{}{Ours (ZoPE)}}

\legend{}

\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\tiny},
  ylabel = {Time (s)},
  title = {Property 3},
  xlabel = {Solved Instances},
  black, width=6cm, height=4cm
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (1.0, 0.004116349)
  (2.0, 0.010091592)
  (3.0, 0.018707354000000002)
  (4.0, 0.030584336000000004)
  (5.0, 0.055710667000000005)
  (6.0, 0.081715861)
  (7.0, 0.11594853699999999)
  (8.0, 0.159882789)
  (9.0, 0.206365665)
  (10.0, 0.263886043)
  (11.0, 0.323798393)
  (12.0, 0.393764098)
  (13.0, 0.478157882)
  (14.0, 0.5726208469999999)
  (15.0, 0.6773528459999999)
  (16.0, 0.7960728409999999)
  (17.0, 0.9163368119999998)
  (18.0, 1.0463200579999998)
  (19.0, 1.1882532979999998)
  (20.0, 1.3321229289999998)
  (21.0, 1.4783420409999999)
  (22.0, 1.6364442629999998)
  (23.0, 1.7988830319999998)
  (24.0, 1.9720552709999999)
  (25.0, 2.169217176)
  (26.0, 2.371122624)
  (27.0, 2.6280149209999997)
  (28.0, 2.8895097809999997)
  (29.0, 3.1624922929999997)
  (30.0, 3.4375104599999995)
  (31.0, 3.7244277069999994)
  (32.0, 4.011478523999999)
  (33.0, 4.303141473999999)
  (34.0, 4.606737537999999)
  (35.0, 4.934124620999999)
  (36.0, 5.437347492999999)
  (37.0, 6.2249480739999985)
  (38.0, 7.349035347999998)
  (39.0, 8.552626802999999)
  (40.0, 10.112440335999999)
  (41.0, 11.773134052)
  (42.0, 13.502679899)
  (43.0, 15.284871567)
  (44.0, 17.327487818999998)
  (45.0, 21.764998331999998)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (1.0, 0.063923359)
  (2.0, 0.133374453)
  (3.0, 0.20317912100000002)
  (4.0, 0.27658462500000003)
  (5.0, 0.35013866400000004)
  (6.0, 0.42392158500000005)
  (7.0, 0.49907851200000003)
  (8.0, 0.574514866)
  (9.0, 0.651763916)
  (10.0, 0.7294700150000001)
  (11.0, 0.8124737740000001)
  (12.0, 7.150834799)
  (13.0, 13.592475653000001)
  (14.0, 24.162382843000003)
  (15.0, 35.326702363)
  (16.0, 46.591810233000004)
  (17.0, 57.959478623)
  (18.0, 69.723195323)
  (19.0, 81.785360103)
  (20.0, 93.854272613)
  (21.0, 105.944828993)
  (22.0, 118.109580763)
  (23.0, 130.383142483)
  (24.0, 142.793005243)
  (25.0, 155.755886333)
  (26.0, 168.925697823)
  (27.0, 182.294847983)
  (28.0, 195.66821577300001)
  (29.0, 209.734966533)
  (30.0, 224.399652263)
  (31.0, 239.770140193)
  (32.0, 256.138046053)
  (33.0, 274.62853434299996)
  (34.0, 293.80195095299996)
  (35.0, 320.20869305299993)
  (36.0, 352.32209542299995)
  (37.0, 386.44169524299997)
  (38.0, 423.260641363)
  (39.0, 465.796541483)
  (40.0, 516.556059863)
  (41.0, 596.168074873)
  (42.0, 677.969492703)
  (43.0, 798.964654203)
  (44.0, 989.012038003)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.5},
  mark=square, black
] coordinates {
  (1.0, 0.196421)
  (2.0, 0.396517)
  (3.0, 0.600523)
  (4.0, 0.8107850000000001)
  (5.0, 1.022369)
  (6.0, 1.236018)
  (7.0, 1.451765)
  (8.0, 1.673257)
  (9.0, 1.897013)
  (10.0, 2.125882)
  (11.0, 2.3650789999999997)
  (12.0, 2.6255379999999997)
  (13.0, 3.035427)
  (14.0, 3.450214)
  (15.0, 3.949472)
  (16.0, 4.549034)
  (17.0, 5.15851)
  (18.0, 5.779189)
  (19.0, 6.418608)
  (20.0, 7.120215)
  (21.0, 7.866434)
  (22.0, 8.635651)
  (23.0, 9.484833)
  (24.0, 10.341936)
  (25.0, 11.210877)
  (26.0, 12.089234)
  (27.0, 12.980836)
  (28.0, 13.906597)
  (29.0, 15.02808)
  (30.0, 16.245905999999998)
  (31.0, 17.613519999999998)
  (32.0, 20.091855999999996)
  (33.0, 22.700384999999997)
  (34.0, 28.637102)
  (35.0, 40.966715)
  (36.0, 72.165403)
  (37.0, 105.957739)
  (38.0, 154.064127)
  (39.0, 220.66130300000003)
  (40.0, 318.09292700000003)
  (41.0, 421.31796700000007)
  (42.0, 547.2443750000001)
  (43.0, 689.4126630000001)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.5},
  mark=diamond,orange
] coordinates {
  (1.0, 0.000265071)
  (2.0, 0.000577995)
  (3.0, 0.014326509999999999)
  (4.0, 0.03136792)
  (5.0, 0.051537259)
  (6.0, 0.08218046200000001)
  (7.0, 0.12584114700000001)
  (8.0, 0.182860284)
  (9.0, 0.24088831300000002)
  (10.0, 0.305331648)
  (11.0, 0.39394990900000004)
  (12.0, 0.49065576200000005)
  (13.0, 0.5918367550000001)
  (14.0, 0.7002945220000001)
  (15.0, 0.8110410950000001)
  (16.0, 0.9377055870000001)
  (17.0, 1.079579898)
  (18.0, 1.259525442)
  (19.0, 1.4476000569999998)
  (20.0, 1.6626926939999997)
  (21.0, 1.9119676049999996)
  (22.0, 2.1676003779999995)
  (23.0, 2.4875385569999997)
  (24.0, 2.87701936)
  (25.0, 3.2755825219999997)
  (26.0, 3.7243526049999995)
  (27.0, 4.173934880999999)
  (28.0, 4.634290995999999)
  (29.0, 5.097125003999999)
  (30.0, 5.613879121999998)
  (31.0, 6.1398778049999985)
  (32.0, 6.716374151999998)
  (33.0, 10.882237913999997)
  (34.0, 15.630828648999998)
  (35.0, 21.890223842999998)
  (36.0, 32.383154933)
  (37.0, 44.682083933)
  (38.0, 57.936986803)
  (39.0, 71.492775403)
  (40.0, 85.68760135299999)
  (41.0, 100.31067190299999)
  (42.0, 138.315594953)
  (43.0, 183.328303923)
  (44.0, 422.705550323)
};
\addlegendentry{{}{Ours (ZoPE)}}

\legend{}

\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\tiny},
  ylabel = {Time (s)},
  title = {Property 4},
  xlabel = {Solved Instances},
  black, width=6cm, height=4cm
]

\addplot+[
  mark size = {1.5},
  mark=+, blue
] coordinates {
  (1.0, 0.009861968)
  (2.0, 0.029506966000000003)
  (3.0, 0.050307437)
  (4.0, 0.076250076)
  (5.0, 0.132325899)
  (6.0, 0.193579137)
  (7.0, 0.269002884)
  (8.0, 0.354680742)
  (9.0, 0.440361786)
  (10.0, 0.52653795)
  (11.0, 0.6141362100000001)
  (12.0, 0.7055514290000001)
  (13.0, 0.7971501450000001)
  (14.0, 0.8903604990000001)
  (15.0, 0.9855063910000001)
  (16.0, 1.0878157860000002)
  (17.0, 1.1923373510000002)
  (18.0, 1.3028733490000002)
  (19.0, 1.4282720330000003)
  (20.0, 1.5594137920000002)
  (21.0, 1.7027939720000003)
  (22.0, 1.8466780650000003)
  (23.0, 1.9965398780000003)
  (24.0, 2.1526046750000005)
  (25.0, 2.3203158810000004)
  (26.0, 2.5027388690000003)
  (27.0, 2.686176071)
  (28.0, 2.8709106240000004)
  (29.0, 3.0566466800000005)
  (30.0, 3.2586048860000005)
  (31.0, 3.4678409710000007)
  (32.0, 3.695708533000001)
  (33.0, 3.928957106000001)
  (34.0, 4.1668105550000005)
  (35.0, 4.404767984)
  (36.0, 4.664675926)
  (37.0, 4.937883848)
  (38.0, 5.211111499)
  (39.0, 5.492623193)
  (40.0, 5.780969554)
  (41.0, 6.084616986)
  (42.0, 6.3972260510000005)
  (43.0, 7.263201491)
  (44.0, 8.152001441)
  (45.0, 9.229943450999999)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {1.5},
  mark=triangle, red
] coordinates {
  (1.0, 0.069807529)
  (2.0, 0.14101576799999999)
  (3.0, 0.219897509)
  (4.0, 0.30096602499999997)
  (5.0, 0.38802933799999995)
  (6.0, 10.144631387)
  (7.0, 21.317651277000003)
  (8.0, 32.572621117000004)
  (9.0, 44.239086877000005)
  (10.0, 56.266005767)
  (11.0, 68.928552877)
  (12.0, 81.604565157)
  (13.0, 94.371362937)
  (14.0, 107.336872347)
  (15.0, 120.40594506699999)
  (16.0, 133.475863457)
  (17.0, 146.761604307)
  (18.0, 160.221696617)
  (19.0, 174.39619517699998)
  (20.0, 188.68008113699997)
  (21.0, 203.34988690699998)
  (22.0, 218.63541389699998)
  (23.0, 234.32125068699997)
  (24.0, 250.41584444699998)
  (25.0, 267.295980457)
  (26.0, 284.282375577)
  (27.0, 301.967755557)
  (28.0, 319.755493167)
  (29.0, 337.642622947)
  (30.0, 355.620982887)
  (31.0, 373.646034717)
  (32.0, 391.729812617)
  (33.0, 410.427687637)
  (34.0, 429.805254927)
  (35.0, 449.784150117)
  (36.0, 471.990175957)
  (37.0, 495.290096517)
  (38.0, 519.485409967)
  (39.0, 549.581538197)
  (40.0, 582.920641177)
  (41.0, 616.8305716469999)
  (42.0, 651.8410947269999)
  (43.0, 687.3566455769999)
  (44.0, 728.6946310969998)
  (45.0, 860.2197386969999)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {1.5},
  mark=square, black
] coordinates {
  (1.0, 0.209466)
  (2.0, 0.4212)
  (3.0, 0.634431)
  (4.0, 0.85669)
  (5.0, 1.083818)
  (6.0, 1.476478)
  (7.0, 1.89383)
  (8.0, 2.312481)
  (9.0, 2.73416)
  (10.0, 3.1558580000000003)
  (11.0, 3.5899)
  (12.0, 4.02712)
  (13.0, 4.466144)
  (14.0, 4.924798)
  (15.0, 5.393522)
  (16.0, 5.875299)
  (17.0, 6.360315)
  (18.0, 6.86445)
  (19.0, 7.374851)
  (20.0, 7.93866)
  (21.0, 8.514083)
  (22.0, 9.090463)
  (23.0, 9.703978)
  (24.0, 10.351873999999999)
  (25.0, 11.094304999999999)
  (26.0, 11.840086)
  (27.0, 12.599682)
  (28.0, 13.384914)
  (29.0, 14.22371)
  (30.0, 15.083947)
  (31.0, 15.950128)
  (32.0, 16.970537999999998)
  (33.0, 18.100409)
  (34.0, 19.231455)
  (35.0, 20.602742)
  (36.0, 22.006964)
  (37.0, 23.430724)
  (38.0, 25.171039)
  (39.0, 27.349771)
  (40.0, 29.842072)
  (41.0, 32.895707)
  (42.0, 37.385316)
  (43.0, 63.684686)
  (44.0, 134.61451)
  (45.0, 328.385038)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.5},
  mark=diamond,orange
] coordinates {
  (1.0, 0.015815149)
  (2.0, 0.031963831)
  (3.0, 0.067831741)
  (4.0, 0.105084465)
  (5.0, 0.145367045)
  (6.0, 0.197412425)
  (7.0, 0.250283567)
  (8.0, 0.3037624)
  (9.0, 0.359902028)
  (10.0, 0.423650525)
  (11.0, 0.488600443)
  (12.0, 0.557776824)
  (13.0, 0.634880794)
  (14.0, 0.7127400829999999)
  (15.0, 0.796224074)
  (16.0, 0.905592687)
  (17.0, 1.0207254799999999)
  (18.0, 1.1376896339999998)
  (19.0, 1.265547721)
  (20.0, 1.3986950009999999)
  (21.0, 1.532368901)
  (22.0, 1.667093531)
  (23.0, 1.808910874)
  (24.0, 1.977448884)
  (25.0, 2.180977763)
  (26.0, 2.386806668)
  (27.0, 2.608800662)
  (28.0, 2.848339701)
  (29.0, 3.131609981)
  (30.0, 3.469671537)
  (31.0, 3.829759356)
  (32.0, 4.200327141)
  (33.0, 4.601710787)
  (34.0, 5.007478005)
  (35.0, 5.464377082)
  (36.0, 5.970912498000001)
  (37.0, 6.488319475000001)
  (38.0, 7.06246662)
  (39.0, 7.750008940000001)
  (40.0, 8.573444720000001)
  (41.0, 9.699887924000002)
  (42.0, 14.360806134000002)
  (43.0, 23.743962173)
  (44.0, 36.132362873)
  (45.0, 183.151404373)
};
\addlegendentry{{}{Ours (ZoPE)}}

\legend{}

\end{groupplot}

\end{tikzpicture}

\end{document}


==> plots/cactus_property1.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Time (s)},
  title = {Cactus Plot For Property 1},
  xlabel = {Solved Instances},
  black, width=19cm, height=12cm
]

\addplot+[
  mark size = {2.0},
  mark=+, blue
] coordinates {
  (1.0, 5.252084162)
  (2.0, 11.827337481)
  (3.0, 18.410342649)
  (4.0, 25.813864224)
  (5.0, 33.717371978)
  (6.0, 41.987804521)
  (7.0, 50.269944877)
  (8.0, 59.507596471)
  (9.0, 69.589858881)
  (10.0, 81.196111801)
  (11.0, 93.321266521)
  (12.0, 105.965290211)
  (13.0, 118.80230677099999)
  (14.0, 131.642881531)
  (15.0, 146.317164511)
  (16.0, 162.31031216099998)
  (17.0, 180.943279631)
  (18.0, 200.519823561)
  (19.0, 221.772207011)
  (20.0, 243.358743771)
  (21.0, 266.952243801)
  (22.0, 291.227924361)
  (23.0, 317.513574931)
  (24.0, 345.930348271)
  (25.0, 376.395614831)
  (26.0, 409.549040501)
  (27.0, 446.429466231)
  (28.0, 484.02441084099996)
  (29.0, 527.592903291)
  (30.0, 573.534629681)
  (31.0, 619.572697461)
  (32.0, 668.184397681)
  (33.0, 719.049058521)
  (34.0, 772.633180831)
  (35.0, 829.941200351)
  (36.0, 887.492555451)
  (37.0, 947.4259824610001)
  (38.0, 1012.192658721)
  (39.0, 1084.3824921310002)
  (40.0, 1156.862289611)
  (41.0, 1231.2419682710001)
  (42.0, 1315.9606053710002)
  (43.0, 1406.391118361)
  (44.0, 1530.649495661)
  (45.0, 1677.198561961)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {2.0},
  mark=triangle, red
] coordinates {
  (1.0, 2.437168)
  (2.0, 6.279985999999999)
  (3.0, 11.722928)
  (4.0, 19.970672999999998)
  (5.0, 30.083468999999997)
  (6.0, 40.249455999999995)
  (7.0, 53.035678)
  (8.0, 67.50579499999999)
  (9.0, 82.34682699999999)
  (10.0, 97.60924599999998)
  (11.0, 113.39934199999999)
  (12.0, 130.904978)
  (13.0, 148.928686)
  (14.0, 168.498886)
  (15.0, 188.65235)
  (16.0, 209.578958)
  (17.0, 231.127046)
  (18.0, 252.97233400000002)
  (19.0, 274.946798)
  (20.0, 299.526228)
  (21.0, 324.283016)
  (22.0, 352.70466799999997)
  (23.0, 382.39992399999994)
  (24.0, 420.4613999999999)
  (25.0, 468.6226079999999)
  (26.0, 517.708144)
  (27.0, 572.687648)
  (28.0, 627.721992)
  (29.0, 708.09108)
  (30.0, 793.112312)
  (31.0, 950.042552)
  (32.0, 1134.734232)
  (33.0, 1332.307832)
  (34.0, 1533.5757839999999)
  (35.0, 1830.362696)
  (36.0, 2128.432456)
  (37.0, 2513.057448)
  (38.0, 2952.209768)
  (39.0, 3421.204744)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {2.0},
  mark=square, black
] coordinates {
  (1.0, 0.038944118)
  (2.0, 0.079849627)
  (3.0, 0.12594734400000002)
  (4.0, 0.172610529)
  (5.0, 0.22758260600000002)
  (6.0, 0.297866148)
  (7.0, 0.374589265)
  (8.0, 0.452457851)
  (9.0, 0.5352399560000001)
  (10.0, 0.6215859240000001)
  (11.0, 0.7116620760000001)
  (12.0, 0.8065475480000001)
  (13.0, 0.9045599400000001)
  (14.0, 1.0183016710000001)
  (15.0, 1.1358207480000002)
  (16.0, 1.2548220600000002)
  (17.0, 1.3755201970000002)
  (18.0, 1.4966673570000002)
  (19.0, 1.6181580410000003)
  (20.0, 1.7654523360000003)
  (21.0, 1.9198527910000003)
  (22.0, 2.074335607)
  (23.0, 2.283998794)
  (24.0, 2.514734213)
  (25.0, 2.746399948)
  (26.0, 3.031542212)
  (27.0, 3.360044964)
  (28.0, 3.720555215)
  (29.0, 4.388160534)
  (30.0, 5.068481058)
  (31.0, 6.117940847)
  (32.0, 7.254677309)
  (33.0, 8.490201511)
  (34.0, 9.922421402000001)
  (35.0, 11.372641053)
  (36.0, 13.037002015)
  (37.0, 14.807077268)
  (38.0, 16.634931164)
  (39.0, 18.899698807)
  (40.0, 21.183222103)
  (41.0, 24.946674072)
  (42.0, 28.882077107)
  (43.0, 33.545328676)
  (44.0, 38.404451992)
  (45.0, 48.367656268)
};
\addlegendentry{{}{Priority Optimizer (ours)}}

\end{axis}
\end{tikzpicture}

\end{document}


==> plots/cactus_property2.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Time (s)},
  title = {Cactus Plot For Property 2},
  xlabel = {Solved Instances},
  black, width=19cm, height=12cm
]

\addplot+[
  mark size = {2.0},
  mark=+, blue
] coordinates {
  (1.0, 0.034824789)
  (2.0, 0.07019884600000001)
  (3.0, 0.10708822400000001)
  (4.0, 0.14413536100000002)
  (5.0, 0.18178613600000001)
  (6.0, 0.22054615000000002)
  (7.0, 0.259642058)
  (8.0, 0.300245733)
  (9.0, 0.34128273400000003)
  (10.0, 0.38305833300000003)
  (11.0, 0.42599219600000005)
  (12.0, 0.46898291000000003)
  (13.0, 0.5126139350000001)
  (14.0, 0.5564921810000001)
  (15.0, 0.6012824680000001)
  (16.0, 0.6467463990000001)
  (17.0, 0.6930346470000001)
  (18.0, 0.7401829190000001)
  (19.0, 0.7904655390000002)
  (20.0, 0.8421807270000001)
  (21.0, 0.8959132640000002)
  (22.0, 0.9513385020000001)
  (23.0, 1.0315182680000001)
  (24.0, 1.1232359100000002)
  (25.0, 1.2167006270000003)
  (26.0, 1.4416033200000002)
  (27.0, 1.6958818310000003)
  (28.0, 2.048525488)
  (29.0, 2.6775001720000002)
  (30.0, 4.042646768)
  (31.0, 5.507263976)
  (32.0, 7.7823087)
  (33.0, 12.174834536999999)
  (34.0, 16.960610492999997)
  (35.0, 24.074017874)
  (36.0, 31.243733569)
  (37.0, 38.700985863)
  (38.0, 52.611235013)
  (39.0, 66.827297603)
  (40.0, 83.744201333)
  (41.0, 111.27799130300001)
  (42.0, 163.567034753)
  (43.0, 230.305083123)
  (44.0, 421.565408123)
  (45.0, 623.3658419230001)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {2.0},
  mark=triangle, red
] coordinates {
  (1.0, 8.358838)
  (2.0, 19.527670999999998)
  (3.0, 33.389410999999996)
  (4.0, 48.037893)
  (5.0, 62.844119)
  (6.0, 77.891383)
  (7.0, 93.415287)
  (8.0, 113.92309900000001)
  (9.0, 134.474047)
  (10.0, 155.206387)
  (11.0, 177.432189)
  (12.0, 202.06597299999999)
  (13.0, 227.972053)
  (14.0, 260.400029)
  (15.0, 294.164277)
  (16.0, 328.51444100000003)
  (17.0, 364.335117)
  (18.0, 400.579601)
  (19.0, 439.526793)
  (20.0, 478.666109)
  (21.0, 525.788605)
  (22.0, 574.899725)
  (23.0, 631.214441)
  (24.0, 690.099221)
  (25.0, 764.7463889999999)
  (26.0, 865.2772529999999)
  (27.0, 977.5242849999998)
  (28.0, 1096.6724609999999)
  (29.0, 1226.5989809999999)
  (30.0, 1373.795093)
  (31.0, 1532.870197)
  (32.0, 1705.8498769999999)
  (33.0, 1972.4363409999999)
  (34.0, 2256.954293)
  (35.0, 2594.816949)
  (36.0, 3059.755829)
  (37.0, 3536.597909)
  (38.0, 4026.379285)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {2.0},
  mark=square, black
] coordinates {
  (1.0, 4.062726789)
  (2.0, 8.183593215)
  (3.0, 12.327192173)
  (4.0, 16.557094484)
  (5.0, 20.840192236)
  (6.0, 25.196779176)
  (7.0, 29.65456444)
  (8.0, 34.121464834)
  (9.0, 38.81012172)
  (10.0, 43.529745229)
  (11.0, 48.332505894)
  (12.0, 53.158680454)
  (13.0, 58.058972682)
  (14.0, 63.683610648)
  (15.0, 71.338956525)
  (16.0, 79.398033054)
  (17.0, 87.738946185)
  (18.0, 96.874081625)
  (19.0, 106.039285155)
  (20.0, 115.902136094)
  (21.0, 125.80882348)
  (22.0, 136.34910858)
  (23.0, 150.59701761)
  (24.0, 165.62255086)
  (25.0, 180.83790842)
  (26.0, 200.19127321)
  (27.0, 221.22908676)
  (28.0, 250.14477629)
  (29.0, 286.71677243)
  (30.0, 361.28441626)
  (31.0, 455.99165815000003)
  (32.0, 564.04432805)
  (33.0, 750.80163545)
  (34.0, 1023.85218805)
  (35.0, 1349.78334275)
  (36.0, 1683.35397395)
  (37.0, 2034.01507515)
  (38.0, 2417.87081795)
  (39.0, 2883.70621065)
};
\addlegendentry{{}{Priority Optimizer (ours)}}

\end{axis}
\end{tikzpicture}

\end{document}


==> plots/cactus_property3.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Time (s)},
  title = {Cactus Plot For Property 3},
  xlabel = {Solved Instances},
  black, width=19cm, height=12cm
]

\addplot+[
  mark size = {2.0},
  mark=+, blue
] coordinates {
  (1.0, 0.004804369)
  (2.0, 0.010747962)
  (3.0, 0.02251523)
  (4.0, 0.034685890999999996)
  (5.0, 0.057838588999999996)
  (6.0, 0.08230417599999999)
  (7.0, 0.108025655)
  (8.0, 0.162553437)
  (9.0, 0.21972187199999998)
  (10.0, 0.27984349799999997)
  (11.0, 0.341913771)
  (12.0, 0.42322753399999996)
  (13.0, 0.520054605)
  (14.0, 0.617938191)
  (15.0, 0.716804624)
  (16.0, 0.851314642)
  (17.0, 0.990736191)
  (18.0, 1.131524541)
  (19.0, 1.2884253120000002)
  (20.0, 1.4569494990000003)
  (21.0, 1.6268385390000002)
  (22.0, 1.8094552420000003)
  (23.0, 2.0183839910000003)
  (24.0, 2.2432622280000003)
  (25.0, 2.5104253930000002)
  (26.0, 2.7798155440000003)
  (27.0, 3.0766982590000005)
  (28.0, 3.3809732870000007)
  (29.0, 3.7360911560000005)
  (30.0, 4.112681032)
  (31.0, 4.5158534470000005)
  (32.0, 4.939629194)
  (33.0, 5.366391641)
  (34.0, 5.844071821)
  (35.0, 6.372783762)
  (36.0, 7.065416139)
  (37.0, 8.257887993)
  (38.0, 9.825208321000002)
  (39.0, 11.542310677000001)
  (40.0, 13.881865110000001)
  (41.0, 16.514522116000002)
  (42.0, 19.266930285)
  (43.0, 22.185598220000003)
  (44.0, 25.130381211000003)
  (45.0, 31.806287485000002)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {2.0},
  mark=triangle, red
] coordinates {
  (1.0, 0.265182)
  (2.0, 0.5904149999999999)
  (3.0, 0.920596)
  (4.0, 1.251856)
  (5.0, 1.5837480000000002)
  (6.0, 1.9170820000000002)
  (7.0, 2.265657)
  (8.0, 2.617782)
  (9.0, 2.9714780000000003)
  (10.0, 3.3438900000000005)
  (11.0, 3.7284580000000007)
  (12.0, 4.123101000000001)
  (13.0, 4.715309000000001)
  (14.0, 5.310997000000001)
  (15.0, 6.056355000000002)
  (16.0, 6.919748000000002)
  (17.0, 7.811125000000002)
  (18.0, 8.778359000000002)
  (19.0, 9.760069000000001)
  (20.0, 10.746981000000002)
  (21.0, 11.785522000000002)
  (22.0, 12.885557000000002)
  (23.0, 13.999552000000001)
  (24.0, 15.128889000000001)
  (25.0, 16.270741)
  (26.0, 17.492714)
  (27.0, 18.788491)
  (28.0, 20.144272)
  (29.0, 21.638201000000002)
  (30.0, 23.326628000000003)
  (31.0, 25.329485000000002)
  (32.0, 28.761395)
  (33.0, 32.353066)
  (34.0, 39.754846)
  (35.0, 57.101066)
  (36.0, 99.289354)
  (37.0, 144.85851)
  (38.0, 208.56381399999998)
  (39.0, 293.08922199999995)
  (40.0, 422.739062)
  (41.0, 558.307286)
  (42.0, 721.486598)
  (43.0, 906.113878)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {2.0},
  mark=square, black
] coordinates {
  (1.0, 0.000320304)
  (2.0, 0.000690106)
  (3.0, 0.016208414)
  (4.0, 0.033972211)
  (5.0, 0.055597638000000005)
  (6.0, 0.090962675)
  (7.0, 0.12660245)
  (8.0, 0.179616099)
  (9.0, 0.236700344)
  (10.0, 0.30693809)
  (11.0, 0.380212452)
  (12.0, 0.46234185499999997)
  (13.0, 0.549160217)
  (14.0, 0.6499059389999999)
  (15.0, 0.768679308)
  (16.0, 0.8919392939999999)
  (17.0, 1.040410688)
  (18.0, 1.1914336099999998)
  (19.0, 1.3430955429999998)
  (20.0, 1.5100814569999998)
  (21.0, 1.7564863009999998)
  (22.0, 2.0498246929999997)
  (23.0, 2.41297594)
  (24.0, 2.890009208)
  (25.0, 3.441123203)
  (26.0, 4.2966010830000005)
  (27.0, 5.206116305)
  (28.0, 6.120290941)
  (29.0, 9.565077627)
  (30.0, 13.364491639)
  (31.0, 17.685746769)
  (32.0, 23.364457626)
  (33.0, 29.73692329)
  (34.0, 37.155672742)
  (35.0, 48.358104522)
  (36.0, 64.571104092)
  (37.0, 83.713075812)
  (38.0, 103.597395892)
  (39.0, 126.361005252)
  (40.0, 150.071032762)
  (41.0, 178.48414842199998)
  (42.0, 237.93840011199998)
  (43.0, 323.204931232)
  (44.0, 665.949985832)
};
\addlegendentry{{}{Priority Optimizer (ours)}}

\end{axis}
\end{tikzpicture}

\end{document}


==> plots/cactus_property4.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Time (s)},
  title = {Cactus Plot For Property 4},
  xlabel = {Solved Instances},
  black, width=19cm, height=12cm
]

\addplot+[
  mark size = {2.0},
  mark=+, blue
] coordinates {
  (1.0, 0.012649175)
  (2.0, 0.035312202)
  (3.0, 0.059955646)
  (4.0, 0.090106048)
  (5.0, 0.153320097)
  (6.0, 0.217911266)
  (7.0, 0.30079414)
  (8.0, 0.39722159599999995)
  (9.0, 0.49534397299999994)
  (10.0, 0.5957929869999999)
  (11.0, 0.6962562429999999)
  (12.0, 0.7976861599999999)
  (13.0, 0.9067991599999999)
  (14.0, 1.0184913389999999)
  (15.0, 1.134873096)
  (16.0, 1.274337452)
  (17.0, 1.417859431)
  (18.0, 1.567175474)
  (19.0, 1.7172697369999999)
  (20.0, 1.868642062)
  (21.0, 2.039031569)
  (22.0, 2.22042571)
  (23.0, 2.4070327880000004)
  (24.0, 2.5937197510000005)
  (25.0, 2.7955931730000003)
  (26.0, 2.9997303380000004)
  (27.0, 3.2247578210000003)
  (28.0, 3.4564182430000003)
  (29.0, 3.7059723110000005)
  (30.0, 3.9578099370000004)
  (31.0, 4.2161353130000006)
  (32.0, 4.488339191000001)
  (33.0, 4.778864352)
  (34.0, 5.069609171000001)
  (35.0, 5.372880822000001)
  (36.0, 5.678578878000001)
  (37.0, 6.004992048000001)
  (38.0, 6.347464031000001)
  (39.0, 6.715464699000001)
  (40.0, 7.089480228000001)
  (41.0, 7.509402647000001)
  (42.0, 7.940342396000001)
  (43.0, 9.122723590000001)
  (44.0, 10.384225301)
  (45.0, 11.954619664)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {2.0},
  mark=triangle, red
] coordinates {
  (1.0, 0.281834)
  (2.0, 0.617108)
  (3.0, 0.953738)
  (4.0, 1.30983)
  (5.0, 1.670811)
  (6.0, 2.272104)
  (7.0, 2.886219)
  (8.0, 3.5125900000000003)
  (9.0, 4.150175)
  (10.0, 4.811525)
  (11.0, 5.474842)
  (12.0, 6.146122999999999)
  (13.0, 6.826651999999999)
  (14.0, 7.5180419999999994)
  (15.0, 8.217841)
  (16.0, 8.922043)
  (17.0, 9.638001000000001)
  (18.0, 10.355474000000001)
  (19.0, 11.089823)
  (20.0, 11.932509000000001)
  (21.0, 12.829242)
  (22.0, 13.743413)
  (23.0, 14.683377)
  (24.0, 15.630779)
  (25.0, 16.618079)
  (26.0, 17.624608000000002)
  (27.0, 18.636382)
  (28.0, 19.743516)
  (29.0, 20.853279)
  (30.0, 21.967271)
  (31.0, 23.157274)
  (32.0, 24.613224000000002)
  (33.0, 26.070857000000004)
  (34.0, 27.744719000000003)
  (35.0, 29.559967000000004)
  (36.0, 31.384407000000003)
  (37.0, 33.232935000000005)
  (38.0, 35.343455000000006)
  (39.0, 38.39985800000001)
  (40.0, 41.96789100000001)
  (41.0, 45.80791500000001)
  (42.0, 51.40067500000001)
  (43.0, 86.40990300000001)
  (44.0, 184.42899900000003)
  (45.0, 440.68194300000005)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {2.0},
  mark=square, black
] coordinates {
  (1.0, 0.015389682)
  (2.0, 0.03161581)
  (3.0, 0.060789564000000004)
  (4.0, 0.097182475)
  (5.0, 0.137175595)
  (6.0, 0.182648515)
  (7.0, 0.229659681)
  (8.0, 0.277082933)
  (9.0, 0.32613920399999996)
  (10.0, 0.37792081799999994)
  (11.0, 0.43818426399999993)
  (12.0, 0.5077443199999999)
  (13.0, 0.5796328739999999)
  (14.0, 0.6608890559999998)
  (15.0, 0.7479324569999998)
  (16.0, 0.8460987089999997)
  (17.0, 0.9451564409999997)
  (18.0, 1.0513130909999997)
  (19.0, 1.1729867469999997)
  (20.0, 1.2951591379999998)
  (21.0, 1.4191044519999998)
  (22.0, 1.5478520309999997)
  (23.0, 1.6804630229999997)
  (24.0, 1.8317083659999998)
  (25.0, 2.002467988)
  (26.0, 2.186438286)
  (27.0, 2.375966985)
  (28.0, 2.581920642)
  (29.0, 2.840754129)
  (30.0, 3.110950545)
  (31.0, 3.400867052)
  (32.0, 3.754143737)
  (33.0, 4.317650393)
  (34.0, 4.991576608)
  (35.0, 5.779635619)
  (36.0, 6.696954025999999)
  (37.0, 7.655131537999999)
  (38.0, 9.976630752999998)
  (39.0, 12.395819968999998)
  (40.0, 20.078116263)
  (41.0, 29.527365902)
  (42.0, 44.087354252)
  (43.0, 61.338117362)
  (44.0, 85.902684632)
  (45.0, 280.938012532)
};
\addlegendentry{{}{Priority Optimizer (ours)}}

\end{axis}
\end{tikzpicture}

\end{document}


==> plots/cactus_two_properties_3solvers.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, group size=2 by 1}]

\nextgroupplot [
  legend pos = {north west},
  legend style={font=\tiny},
  ylabel = {Time (s)},
  title = {Property 1},
  xlabel = {Solved Instances},
  black, width=8cm, height=5cm
]

\addplot+[
  mark size = {2.0},
  mark=+, blue
] coordinates {
  (1.0, 5.252084162)
  (2.0, 11.827337481)
  (3.0, 18.410342649)
  (4.0, 25.813864224)
  (5.0, 33.717371978)
  (6.0, 41.987804521)
  (7.0, 50.269944877)
  (8.0, 59.507596471)
  (9.0, 69.589858881)
  (10.0, 81.196111801)
  (11.0, 93.321266521)
  (12.0, 105.965290211)
  (13.0, 118.80230677099999)
  (14.0, 131.642881531)
  (15.0, 146.317164511)
  (16.0, 162.31031216099998)
  (17.0, 180.943279631)
  (18.0, 200.519823561)
  (19.0, 221.772207011)
  (20.0, 243.358743771)
  (21.0, 266.952243801)
  (22.0, 291.227924361)
  (23.0, 317.513574931)
  (24.0, 345.930348271)
  (25.0, 376.395614831)
  (26.0, 409.549040501)
  (27.0, 446.429466231)
  (28.0, 484.02441084099996)
  (29.0, 527.592903291)
  (30.0, 573.534629681)
  (31.0, 619.572697461)
  (32.0, 668.184397681)
  (33.0, 719.049058521)
  (34.0, 772.633180831)
  (35.0, 829.941200351)
  (36.0, 887.492555451)
  (37.0, 947.4259824610001)
  (38.0, 1012.192658721)
  (39.0, 1084.3824921310002)
  (40.0, 1156.862289611)
  (41.0, 1231.2419682710001)
  (42.0, 1315.9606053710002)
  (43.0, 1406.391118361)
  (44.0, 1530.649495661)
  (45.0, 1677.198561961)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {2.0},
  mark=triangle, red
] coordinates {
  (1.0, 2.437168)
  (2.0, 6.279985999999999)
  (3.0, 11.722928)
  (4.0, 19.970672999999998)
  (5.0, 30.083468999999997)
  (6.0, 40.249455999999995)
  (7.0, 53.035678)
  (8.0, 67.50579499999999)
  (9.0, 82.34682699999999)
  (10.0, 97.60924599999998)
  (11.0, 113.39934199999999)
  (12.0, 130.904978)
  (13.0, 148.928686)
  (14.0, 168.498886)
  (15.0, 188.65235)
  (16.0, 209.578958)
  (17.0, 231.127046)
  (18.0, 252.97233400000002)
  (19.0, 274.946798)
  (20.0, 299.526228)
  (21.0, 324.283016)
  (22.0, 352.70466799999997)
  (23.0, 382.39992399999994)
  (24.0, 420.4613999999999)
  (25.0, 468.6226079999999)
  (26.0, 517.708144)
  (27.0, 572.687648)
  (28.0, 627.721992)
  (29.0, 708.09108)
  (30.0, 793.112312)
  (31.0, 950.042552)
  (32.0, 1134.734232)
  (33.0, 1332.307832)
  (34.0, 1533.5757839999999)
  (35.0, 1830.362696)
  (36.0, 2128.432456)
  (37.0, 2513.057448)
  (38.0, 2952.209768)
  (39.0, 3421.204744)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (1.0, 0.038944118)
  (2.0, 0.079849627)
  (3.0, 0.12594734400000002)
  (4.0, 0.172610529)
  (5.0, 0.22758260600000002)
  (6.0, 0.297866148)
  (7.0, 0.374589265)
  (8.0, 0.452457851)
  (9.0, 0.5352399560000001)
  (10.0, 0.6215859240000001)
  (11.0, 0.7116620760000001)
  (12.0, 0.8065475480000001)
  (13.0, 0.9045599400000001)
  (14.0, 1.0183016710000001)
  (15.0, 1.1358207480000002)
  (16.0, 1.2548220600000002)
  (17.0, 1.3755201970000002)
  (18.0, 1.4966673570000002)
  (19.0, 1.6181580410000003)
  (20.0, 1.7654523360000003)
  (21.0, 1.9198527910000003)
  (22.0, 2.074335607)
  (23.0, 2.283998794)
  (24.0, 2.514734213)
  (25.0, 2.746399948)
  (26.0, 3.031542212)
  (27.0, 3.360044964)
  (28.0, 3.720555215)
  (29.0, 4.388160534)
  (30.0, 5.068481058)
  (31.0, 6.117940847)
  (32.0, 7.254677309)
  (33.0, 8.490201511)
  (34.0, 9.922421402000001)
  (35.0, 11.372641053)
  (36.0, 13.037002015)
  (37.0, 14.807077268)
  (38.0, 16.634931164)
  (39.0, 18.899698807)
  (40.0, 21.183222103)
  (41.0, 24.946674072)
  (42.0, 28.882077107)
  (43.0, 33.545328676)
  (44.0, 38.404451992)
  (45.0, 48.367656268)
};
\addlegendentry{{}{Priority Optimizer (ours)}}


\nextgroupplot [
  legend pos = {north west},
  legend style={font=\tiny},
  ylabel = {Time (s)},
  title = {Property 2},
  xlabel = {Solved Instances},
  black, width=8cm, height=5cm
]

\addplot+[
  mark size = {2.0},
  mark=+, blue
] coordinates {
  (1.0, 0.034824789)
  (2.0, 0.07019884600000001)
  (3.0, 0.10708822400000001)
  (4.0, 0.14413536100000002)
  (5.0, 0.18178613600000001)
  (6.0, 0.22054615000000002)
  (7.0, 0.259642058)
  (8.0, 0.300245733)
  (9.0, 0.34128273400000003)
  (10.0, 0.38305833300000003)
  (11.0, 0.42599219600000005)
  (12.0, 0.46898291000000003)
  (13.0, 0.5126139350000001)
  (14.0, 0.5564921810000001)
  (15.0, 0.6012824680000001)
  (16.0, 0.6467463990000001)
  (17.0, 0.6930346470000001)
  (18.0, 0.7401829190000001)
  (19.0, 0.7904655390000002)
  (20.0, 0.8421807270000001)
  (21.0, 0.8959132640000002)
  (22.0, 0.9513385020000001)
  (23.0, 1.0315182680000001)
  (24.0, 1.1232359100000002)
  (25.0, 1.2167006270000003)
  (26.0, 1.4416033200000002)
  (27.0, 1.6958818310000003)
  (28.0, 2.048525488)
  (29.0, 2.6775001720000002)
  (30.0, 4.042646768)
  (31.0, 5.507263976)
  (32.0, 7.7823087)
  (33.0, 12.174834536999999)
  (34.0, 16.960610492999997)
  (35.0, 24.074017874)
  (36.0, 31.243733569)
  (37.0, 38.700985863)
  (38.0, 52.611235013)
  (39.0, 66.827297603)
  (40.0, 83.744201333)
  (41.0, 111.27799130300001)
  (42.0, 163.567034753)
  (43.0, 230.305083123)
  (44.0, 421.565408123)
  (45.0, 623.3658419230001)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {2.0},
  mark=triangle, red
] coordinates {
  (1.0, 8.358838)
  (2.0, 19.527670999999998)
  (3.0, 33.389410999999996)
  (4.0, 48.037893)
  (5.0, 62.844119)
  (6.0, 77.891383)
  (7.0, 93.415287)
  (8.0, 113.92309900000001)
  (9.0, 134.474047)
  (10.0, 155.206387)
  (11.0, 177.432189)
  (12.0, 202.06597299999999)
  (13.0, 227.972053)
  (14.0, 260.400029)
  (15.0, 294.164277)
  (16.0, 328.51444100000003)
  (17.0, 364.335117)
  (18.0, 400.579601)
  (19.0, 439.526793)
  (20.0, 478.666109)
  (21.0, 525.788605)
  (22.0, 574.899725)
  (23.0, 631.214441)
  (24.0, 690.099221)
  (25.0, 764.7463889999999)
  (26.0, 865.2772529999999)
  (27.0, 977.5242849999998)
  (28.0, 1096.6724609999999)
  (29.0, 1226.5989809999999)
  (30.0, 1373.795093)
  (31.0, 1532.870197)
  (32.0, 1705.8498769999999)
  (33.0, 1972.4363409999999)
  (34.0, 2256.954293)
  (35.0, 2594.816949)
  (36.0, 3059.755829)
  (37.0, 3536.597909)
  (38.0, 4026.379285)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {1.0},
  mark=square, black
] coordinates {
  (1.0, 4.062726789)
  (2.0, 8.183593215)
  (3.0, 12.327192173)
  (4.0, 16.557094484)
  (5.0, 20.840192236)
  (6.0, 25.196779176)
  (7.0, 29.65456444)
  (8.0, 34.121464834)
  (9.0, 38.81012172)
  (10.0, 43.529745229)
  (11.0, 48.332505894)
  (12.0, 53.158680454)
  (13.0, 58.058972682)
  (14.0, 63.683610648)
  (15.0, 71.338956525)
  (16.0, 79.398033054)
  (17.0, 87.738946185)
  (18.0, 96.874081625)
  (19.0, 106.039285155)
  (20.0, 115.902136094)
  (21.0, 125.80882348)
  (22.0, 136.34910858)
  (23.0, 150.59701761)
  (24.0, 165.62255086)
  (25.0, 180.83790842)
  (26.0, 200.19127321)
  (27.0, 221.22908676)
  (28.0, 250.14477629)
  (29.0, 286.71677243)
  (30.0, 361.28441626)
  (31.0, 455.99165815000003)
  (32.0, 564.04432805)
  (33.0, 750.80163545)
  (34.0, 1023.85218805)
  (35.0, 1349.78334275)
  (36.0, 1683.35397395)
  (37.0, 2034.01507515)
  (38.0, 2417.87081795)
  (39.0, 2883.70621065)
};
\addlegendentry{{}{Priority Optimizer (ours)}}


\end{groupplot}

\end{tikzpicture}

\end{document}


==> plots/cactus_two_properties_foursolvers.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, group size=2 by 1}]

\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\tiny},
  title = {Property 1},
  xlabel = {Solved Instances},
  black, width=8cm, height=5cm,
  ymin = -50,
  ymax = 4500
]

\addplot+[
  mark size = {0.6},
  mark=+, blue
] coordinates {
  (1.0, 5.252084162)
  (2.0, 11.827337481)
  (3.0, 18.410342649)
  (4.0, 25.813864224)
  (5.0, 33.717371978)
  (6.0, 41.987804521)
  (7.0, 50.269944877)
  (8.0, 59.507596471)
  (9.0, 69.589858881)
  (10.0, 81.196111801)
  (11.0, 93.321266521)
  (12.0, 105.965290211)
  (13.0, 118.80230677099999)
  (14.0, 131.642881531)
  (15.0, 146.317164511)
  (16.0, 162.31031216099998)
  (17.0, 180.943279631)
  (18.0, 200.519823561)
  (19.0, 221.772207011)
  (20.0, 243.358743771)
  (21.0, 266.952243801)
  (22.0, 291.227924361)
  (23.0, 317.513574931)
  (24.0, 345.930348271)
  (25.0, 376.395614831)
  (26.0, 409.549040501)
  (27.0, 446.429466231)
  (28.0, 484.02441084099996)
  (29.0, 527.592903291)
  (30.0, 573.534629681)
  (31.0, 619.572697461)
  (32.0, 668.184397681)
  (33.0, 719.049058521)
  (34.0, 772.633180831)
  (35.0, 829.941200351)
  (36.0, 887.492555451)
  (37.0, 947.4259824610001)
  (38.0, 1012.192658721)
  (39.0, 1084.3824921310002)
  (40.0, 1156.862289611)
  (41.0, 1231.2419682710001)
  (42.0, 1315.9606053710002)
  (43.0, 1406.391118361)
  (44.0, 1530.649495661)
  (45.0, 1677.198561961)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {0.6},
  mark=triangle, red
] coordinates {
  (1.0, 6.30132699)
  (2.0, 13.077015637999999)
  (3.0, 20.25975728)
  (4.0, 27.581433296)
  (5.0, 34.971348762)
  (6.0, 42.53068614)
  (7.0, 50.212657213)
  (8.0, 57.920904159)
  (9.0, 65.731166124)
  (10.0, 73.54450750299999)
  (11.0, 81.44143605199999)
  (12.0, 89.58306860899998)
  (13.0, 97.96264648399998)
  (14.0, 106.53659510599998)
  (15.0, 115.22262430199999)
  (16.0, 124.39607787099999)
  (17.0, 133.75511693899998)
  (18.0, 144.19167303899997)
  (19.0, 154.85471963899997)
  (20.0, 165.77163076899996)
  (21.0, 177.06282258899995)
  (22.0, 189.48198199899994)
  (23.0, 205.80040860899993)
  (24.0, 223.70546698899994)
  (25.0, 246.14434766899996)
  (26.0, 271.30905031899994)
  (27.0, 296.87888645899994)
  (28.0, 324.9653344089999)
  (29.0, 359.01132820899994)
  (30.0, 402.80566929899993)
  (31.0, 449.7025928389999)
  (32.0, 499.30481408899993)
  (33.0, 562.4614894289999)
  (34.0, 627.503066529)
  (35.0, 695.395884499)
  (36.0, 768.471391189)
  (37.0, 848.239267099)
  (38.0, 929.056203589)
  (39.0, 1015.766927709)
  (40.0, 1110.575417269)
  (41.0, 1213.5148753689998)
  (42.0, 1322.0554930689998)
  (43.0, 1453.8720943689998)
  (44.0, 1646.4276263689999)
  (45.0, 1884.3673014689998)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {0.6},
  mark=square, black
] coordinates {
  (1.0, 2.437168)
  (2.0, 6.279985999999999)
  (3.0, 11.722928)
  (4.0, 19.970672999999998)
  (5.0, 30.083468999999997)
  (6.0, 40.249455999999995)
  (7.0, 53.035678)
  (8.0, 67.50579499999999)
  (9.0, 82.34682699999999)
  (10.0, 97.60924599999998)
  (11.0, 113.39934199999999)
  (12.0, 130.904978)
  (13.0, 148.928686)
  (14.0, 168.498886)
  (15.0, 188.65235)
  (16.0, 209.578958)
  (17.0, 231.127046)
  (18.0, 252.97233400000002)
  (19.0, 274.946798)
  (20.0, 299.526228)
  (21.0, 324.283016)
  (22.0, 352.70466799999997)
  (23.0, 382.39992399999994)
  (24.0, 420.4613999999999)
  (25.0, 468.6226079999999)
  (26.0, 517.708144)
  (27.0, 572.687648)
  (28.0, 627.721992)
  (29.0, 708.09108)
  (30.0, 793.112312)
  (31.0, 950.042552)
  (32.0, 1134.734232)
  (33.0, 1332.307832)
  (34.0, 1533.5757839999999)
  (35.0, 1830.362696)
  (36.0, 2128.432456)
  (37.0, 2513.057448)
  (38.0, 2952.209768)
  (39.0, 3421.204744)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {0.6},
  mark=diamond,teal
] coordinates {
  (1.0, 0.038944118)
  (2.0, 0.079849627)
  (3.0, 0.12594734400000002)
  (4.0, 0.172610529)
  (5.0, 0.22758260600000002)
  (6.0, 0.297866148)
  (7.0, 0.374589265)
  (8.0, 0.452457851)
  (9.0, 0.5352399560000001)
  (10.0, 0.6215859240000001)
  (11.0, 0.7116620760000001)
  (12.0, 0.8065475480000001)
  (13.0, 0.9045599400000001)
  (14.0, 1.0183016710000001)
  (15.0, 1.1358207480000002)
  (16.0, 1.2548220600000002)
  (17.0, 1.3755201970000002)
  (18.0, 1.4966673570000002)
  (19.0, 1.6181580410000003)
  (20.0, 1.7654523360000003)
  (21.0, 1.9198527910000003)
  (22.0, 2.074335607)
  (23.0, 2.283998794)
  (24.0, 2.514734213)
  (25.0, 2.746399948)
  (26.0, 3.031542212)
  (27.0, 3.360044964)
  (28.0, 3.720555215)
  (29.0, 4.388160534)
  (30.0, 5.068481058)
  (31.0, 6.117940847)
  (32.0, 7.254677309)
  (33.0, 8.490201511)
  (34.0, 9.922421402000001)
  (35.0, 11.372641053)
  (36.0, 13.037002015)
  (37.0, 14.807077268)
  (38.0, 16.634931164)
  (39.0, 18.899698807)
  (40.0, 21.183222103)
  (41.0, 24.946674072)
  (42.0, 28.882077107)
  (43.0, 33.545328676)
  (44.0, 38.404451992)
  (45.0, 48.367656268)
};
\addlegendentry{{}{Priority Optimizer (ours)}}


\nextgroupplot [
  legend pos = {north west},
  legend style = {font=\tiny},
  ylabel = {Time (s)},
  title = {Property 2},
  xlabel = {Solved Instances},
  ymin = -50,
  ymax = 4500,
  black, width=8cm, height=5cm
]

\addplot+[
  mark size = {0.6},
  mark=+, blue
] coordinates {
  (1.0, 0.034824789)
  (2.0, 0.07019884600000001)
  (3.0, 0.10708822400000001)
  (4.0, 0.14413536100000002)
  (5.0, 0.18178613600000001)
  (6.0, 0.22054615000000002)
  (7.0, 0.259642058)
  (8.0, 0.300245733)
  (9.0, 0.34128273400000003)
  (10.0, 0.38305833300000003)
  (11.0, 0.42599219600000005)
  (12.0, 0.46898291000000003)
  (13.0, 0.5126139350000001)
  (14.0, 0.5564921810000001)
  (15.0, 0.6012824680000001)
  (16.0, 0.6467463990000001)
  (17.0, 0.6930346470000001)
  (18.0, 0.7401829190000001)
  (19.0, 0.7904655390000002)
  (20.0, 0.8421807270000001)
  (21.0, 0.8959132640000002)
  (22.0, 0.9513385020000001)
  (23.0, 1.0315182680000001)
  (24.0, 1.1232359100000002)
  (25.0, 1.2167006270000003)
  (26.0, 1.4416033200000002)
  (27.0, 1.6958818310000003)
  (28.0, 2.048525488)
  (29.0, 2.6775001720000002)
  (30.0, 4.042646768)
  (31.0, 5.507263976)
  (32.0, 7.7823087)
  (33.0, 12.174834536999999)
  (34.0, 16.960610492999997)
  (35.0, 24.074017874)
  (36.0, 31.243733569)
  (37.0, 38.700985863)
  (38.0, 52.611235013)
  (39.0, 66.827297603)
  (40.0, 83.744201333)
  (41.0, 111.27799130300001)
  (42.0, 163.567034753)
  (43.0, 230.305083123)
  (44.0, 421.565408123)
  (45.0, 623.3658419230001)
};
\addlegendentry{{}{NNENUM}}

\addplot+[
  mark size = {0.6},
  mark=triangle, red
] coordinates {
  (1.0, 66.65064764)
  (2.0, 135.58379269)
  (3.0, 222.0718143)
  (4.0, 323.0697782)
  (5.0, 498.1945505)
  (6.0, 707.7764733)
};
\addlegendentry{{}{ERAN}}

\addplot+[
  mark size = {0.6},
  mark=square, black
] coordinates {
  (1.0, 8.358838)
  (2.0, 19.527670999999998)
  (3.0, 33.389410999999996)
  (4.0, 48.037893)
  (5.0, 62.844119)
  (6.0, 77.891383)
  (7.0, 93.415287)
  (8.0, 113.92309900000001)
  (9.0, 134.474047)
  (10.0, 155.206387)
  (11.0, 177.432189)
  (12.0, 202.06597299999999)
  (13.0, 227.972053)
  (14.0, 260.400029)
  (15.0, 294.164277)
  (16.0, 328.51444100000003)
  (17.0, 364.335117)
  (18.0, 400.579601)
  (19.0, 439.526793)
  (20.0, 478.666109)
  (21.0, 525.788605)
  (22.0, 574.899725)
  (23.0, 631.214441)
  (24.0, 690.099221)
  (25.0, 764.7463889999999)
  (26.0, 865.2772529999999)
  (27.0, 977.5242849999998)
  (28.0, 1096.6724609999999)
  (29.0, 1226.5989809999999)
  (30.0, 1373.795093)
  (31.0, 1532.870197)
  (32.0, 1705.8498769999999)
  (33.0, 1972.4363409999999)
  (34.0, 2256.954293)
  (35.0, 2594.816949)
  (36.0, 3059.755829)
  (37.0, 3536.597909)
  (38.0, 4026.379285)
};
\addlegendentry{{}{Marabou}}

\addplot+[
  mark size = {0.6},
  mark=diamond,teal
] coordinates {
  (1.0, 4.062726789)
  (2.0, 8.183593215)
  (3.0, 12.327192173)
  (4.0, 16.557094484)
  (5.0, 20.840192236)
  (6.0, 25.196779176)
  (7.0, 29.65456444)
  (8.0, 34.121464834)
  (9.0, 38.81012172)
  (10.0, 43.529745229)
  (11.0, 48.332505894)
  (12.0, 53.158680454)
  (13.0, 58.058972682)
  (14.0, 63.683610648)
  (15.0, 71.338956525)
  (16.0, 79.398033054)
  (17.0, 87.738946185)
  (18.0, 96.874081625)
  (19.0, 106.039285155)
  (20.0, 115.902136094)
  (21.0, 125.80882348)
  (22.0, 136.34910858)
  (23.0, 150.59701761)
  (24.0, 165.62255086)
  (25.0, 180.83790842)
  (26.0, 200.19127321)
  (27.0, 221.22908676)
  (28.0, 250.14477629)
  (29.0, 286.71677243)
  (30.0, 361.28441626)
  (31.0, 455.99165815000003)
  (32.0, 564.04432805)
  (33.0, 750.80163545)
  (34.0, 1023.85218805)
  (35.0, 1349.78334275)
  (36.0, 1683.35397395)
  (37.0, 2034.01507515)
  (38.0, 2417.87081795)
  (39.0, 2883.70621065)
};
\addlegendentry{{}{Priority Optimizer (ours)}}


\end{groupplot}

\end{tikzpicture}

\end{document}


==> plots/closest_gen_ims.tex <==
\begin{tikzpicture}
    
    \node at (0.0, 0.0) {\includegraphics[height=2.0cm, width=8cm, ]{plots/closest_ims_demo.png}};
    \node at (-5.7, 0.575) {\small True Images};
    \node at (-6.0, -0.575) {\small Generated Images};
 
\end{tikzpicture}

==> plots/maximum_output_distance.tex <==
%\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
%\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
layers/standard/.define layer set={%
    background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
}{grid style= {/pgfplots/on layer=axis grid},%
    tick style= {/pgfplots/on layer=axis ticks},%
    axis line style= {/pgfplots/on layer=axis lines},%
    label style= {/pgfplots/on layer=axis descriptions},%
    legend style= {/pgfplots/on layer=axis descriptions},%
    title style= {/pgfplots/on layer=axis descriptions},%
    colorbar style= {/pgfplots/on layer=axis descriptions},%
    ticklabel style= {/pgfplots/on layer=axis tick labels},%
    axis background@ style={/pgfplots/on layer=axis background},%
    3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
}

\pgfplotsset{
colormap={plots1}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
}
\pgfplotsset{
colormap={plots1}{rgb(0.00000000)=(0.00146200,0.00046600,0.01386600)
rgb(0.00392157)=(0.00226700,0.00127000,0.01857000)
rgb(0.00784314)=(0.00329900,0.00224900,0.02423900)
rgb(0.01176471)=(0.00454700,0.00339200,0.03090900)
rgb(0.01568627)=(0.00600600,0.00469200,0.03855800)
rgb(0.01960784)=(0.00767600,0.00613600,0.04683600)
rgb(0.02352941)=(0.00956100,0.00771300,0.05514300)
rgb(0.02745098)=(0.01166300,0.00941700,0.06346000)
rgb(0.03137255)=(0.01399500,0.01122500,0.07186200)
rgb(0.03529412)=(0.01656100,0.01313600,0.08028200)
rgb(0.03921569)=(0.01937300,0.01513300,0.08876700)
rgb(0.04313725)=(0.02244700,0.01719900,0.09732700)
rgb(0.04705882)=(0.02579300,0.01933100,0.10593000)
rgb(0.05098039)=(0.02943200,0.02150300,0.11462100)
rgb(0.05490196)=(0.03338500,0.02370200,0.12339700)
rgb(0.05882353)=(0.03766800,0.02592100,0.13223200)
rgb(0.06274510)=(0.04225300,0.02813900,0.14114100)
rgb(0.06666667)=(0.04691500,0.03032400,0.15016400)
rgb(0.07058824)=(0.05164400,0.03247400,0.15925400)
rgb(0.07450980)=(0.05644900,0.03456900,0.16841400)
rgb(0.07843137)=(0.06134000,0.03659000,0.17764200)
rgb(0.08235294)=(0.06633100,0.03850400,0.18696200)
rgb(0.08627451)=(0.07142900,0.04029400,0.19635400)
rgb(0.09019608)=(0.07663700,0.04190500,0.20579900)
rgb(0.09411765)=(0.08196200,0.04332800,0.21528900)
rgb(0.09803922)=(0.08741100,0.04455600,0.22481300)
rgb(0.10196078)=(0.09299000,0.04558300,0.23435800)
rgb(0.10588235)=(0.09870200,0.04640200,0.24390400)
rgb(0.10980392)=(0.10455100,0.04700800,0.25343000)
rgb(0.11372549)=(0.11053600,0.04739900,0.26291200)
rgb(0.11764706)=(0.11665600,0.04757400,0.27232100)
rgb(0.12156863)=(0.12290800,0.04753600,0.28162400)
rgb(0.12549020)=(0.12928500,0.04729300,0.29078800)
rgb(0.12941176)=(0.13577800,0.04685600,0.29977600)
rgb(0.13333333)=(0.14237800,0.04624200,0.30855300)
rgb(0.13725490)=(0.14907300,0.04546800,0.31708500)
rgb(0.14117647)=(0.15585000,0.04455900,0.32533800)
rgb(0.14509804)=(0.16268900,0.04355400,0.33327700)
rgb(0.14901961)=(0.16957500,0.04248900,0.34087400)
rgb(0.15294118)=(0.17649300,0.04140200,0.34811100)
rgb(0.15686275)=(0.18342900,0.04032900,0.35497100)
rgb(0.16078431)=(0.19036700,0.03930900,0.36144700)
rgb(0.16470588)=(0.19729700,0.03840000,0.36753500)
rgb(0.16862745)=(0.20420900,0.03763200,0.37323800)
rgb(0.17254902)=(0.21109500,0.03703000,0.37856300)
rgb(0.17647059)=(0.21794900,0.03661500,0.38352200)
rgb(0.18039216)=(0.22476300,0.03640500,0.38812900)
rgb(0.18431373)=(0.23153800,0.03640500,0.39240000)
rgb(0.18823529)=(0.23827300,0.03662100,0.39635300)
rgb(0.19215686)=(0.24496700,0.03705500,0.40000700)
rgb(0.19607843)=(0.25162000,0.03770500,0.40337800)
rgb(0.20000000)=(0.25823400,0.03857100,0.40648500)
rgb(0.20392157)=(0.26481000,0.03964700,0.40934500)
rgb(0.20784314)=(0.27134700,0.04092200,0.41197600)
rgb(0.21176471)=(0.27785000,0.04235300,0.41439200)
rgb(0.21568627)=(0.28432100,0.04393300,0.41660800)
rgb(0.21960784)=(0.29076300,0.04564400,0.41863700)
rgb(0.22352941)=(0.29717800,0.04747000,0.42049100)
rgb(0.22745098)=(0.30356800,0.04939600,0.42218200)
rgb(0.23137255)=(0.30993500,0.05140700,0.42372100)
rgb(0.23529412)=(0.31628200,0.05349000,0.42511600)
rgb(0.23921569)=(0.32261000,0.05563400,0.42637700)
rgb(0.24313725)=(0.32892100,0.05782700,0.42751100)
rgb(0.24705882)=(0.33521700,0.06006000,0.42852400)
rgb(0.25098039)=(0.34150000,0.06232500,0.42942500)
rgb(0.25490196)=(0.34777100,0.06461600,0.43021700)
rgb(0.25882353)=(0.35403200,0.06692500,0.43090600)
rgb(0.26274510)=(0.36028400,0.06924700,0.43149700)
rgb(0.26666667)=(0.36652900,0.07157900,0.43199400)
rgb(0.27058824)=(0.37276800,0.07391500,0.43240000)
rgb(0.27450980)=(0.37900100,0.07625300,0.43271900)
rgb(0.27843137)=(0.38522800,0.07859100,0.43295500)
rgb(0.28235294)=(0.39145300,0.08092700,0.43310900)
rgb(0.28627451)=(0.39767400,0.08325700,0.43318300)
rgb(0.29019608)=(0.40389400,0.08558000,0.43317900)
rgb(0.29411765)=(0.41011300,0.08789600,0.43309800)
rgb(0.29803922)=(0.41633100,0.09020300,0.43294300)
rgb(0.30196078)=(0.42254900,0.09250100,0.43271400)
rgb(0.30588235)=(0.42876800,0.09479000,0.43241200)
rgb(0.30980392)=(0.43498700,0.09706900,0.43203900)
rgb(0.31372549)=(0.44120700,0.09933800,0.43159400)
rgb(0.31764706)=(0.44742800,0.10159700,0.43108000)
rgb(0.32156863)=(0.45365100,0.10384800,0.43049800)
rgb(0.32549020)=(0.45987500,0.10608900,0.42984600)
rgb(0.32941176)=(0.46610000,0.10832200,0.42912500)
rgb(0.33333333)=(0.47232800,0.11054700,0.42833400)
rgb(0.33725490)=(0.47855800,0.11276400,0.42747500)
rgb(0.34117647)=(0.48478900,0.11497400,0.42654800)
rgb(0.34509804)=(0.49102200,0.11717900,0.42555200)
rgb(0.34901961)=(0.49725700,0.11937900,0.42448800)
rgb(0.35294118)=(0.50349300,0.12157500,0.42335600)
rgb(0.35686275)=(0.50973000,0.12376900,0.42215600)
rgb(0.36078431)=(0.51596700,0.12596000,0.42088700)
rgb(0.36470588)=(0.52220600,0.12815000,0.41954900)
rgb(0.36862745)=(0.52844400,0.13034100,0.41814200)
rgb(0.37254902)=(0.53468300,0.13253400,0.41666700)
rgb(0.37647059)=(0.54092000,0.13472900,0.41512300)
rgb(0.38039216)=(0.54715700,0.13692900,0.41351100)
rgb(0.38431373)=(0.55339200,0.13913400,0.41182900)
rgb(0.38823529)=(0.55962400,0.14134600,0.41007800)
rgb(0.39215686)=(0.56585400,0.14356700,0.40825800)
rgb(0.39607843)=(0.57208100,0.14579700,0.40636900)
rgb(0.40000000)=(0.57830400,0.14803900,0.40441100)
rgb(0.40392157)=(0.58452100,0.15029400,0.40238500)
rgb(0.40784314)=(0.59073400,0.15256300,0.40029000)
rgb(0.41176471)=(0.59694000,0.15484800,0.39812500)
rgb(0.41568627)=(0.60313900,0.15715100,0.39589100)
rgb(0.41960784)=(0.60933000,0.15947400,0.39358900)
rgb(0.42352941)=(0.61551300,0.16181700,0.39121900)
rgb(0.42745098)=(0.62168500,0.16418400,0.38878100)
rgb(0.43137255)=(0.62784700,0.16657500,0.38627600)
rgb(0.43529412)=(0.63399800,0.16899200,0.38370400)
rgb(0.43921569)=(0.64013500,0.17143800,0.38106500)
rgb(0.44313725)=(0.64626000,0.17391400,0.37835900)
rgb(0.44705882)=(0.65236900,0.17642100,0.37558600)
rgb(0.45098039)=(0.65846300,0.17896200,0.37274800)
rgb(0.45490196)=(0.66454000,0.18153900,0.36984600)
rgb(0.45882353)=(0.67059900,0.18415300,0.36687900)
rgb(0.46274510)=(0.67663800,0.18680700,0.36384900)
rgb(0.46666667)=(0.68265600,0.18950100,0.36075700)
rgb(0.47058824)=(0.68865300,0.19223900,0.35760300)
rgb(0.47450980)=(0.69462700,0.19502100,0.35438800)
rgb(0.47843137)=(0.70057600,0.19785100,0.35111300)
rgb(0.48235294)=(0.70650000,0.20072800,0.34777700)
rgb(0.48627451)=(0.71239600,0.20365600,0.34438300)
rgb(0.49019608)=(0.71826400,0.20663600,0.34093100)
rgb(0.49411765)=(0.72410300,0.20967000,0.33742400)
rgb(0.49803922)=(0.72990900,0.21275900,0.33386100)
rgb(0.50196078)=(0.73568300,0.21590600,0.33024500)
rgb(0.50588235)=(0.74142300,0.21911200,0.32657600)
rgb(0.50980392)=(0.74712700,0.22237800,0.32285600)
rgb(0.51372549)=(0.75279400,0.22570600,0.31908500)
rgb(0.51764706)=(0.75842200,0.22909700,0.31526600)
rgb(0.52156863)=(0.76401000,0.23255400,0.31139900)
rgb(0.52549020)=(0.76955600,0.23607700,0.30748500)
rgb(0.52941176)=(0.77505900,0.23966700,0.30352600)
rgb(0.53333333)=(0.78051700,0.24332700,0.29952300)
rgb(0.53725490)=(0.78592900,0.24705600,0.29547700)
rgb(0.54117647)=(0.79129300,0.25085600,0.29139000)
rgb(0.54509804)=(0.79660700,0.25472800,0.28726400)
rgb(0.54901961)=(0.80187100,0.25867400,0.28309900)
rgb(0.55294118)=(0.80708200,0.26269200,0.27889800)
rgb(0.55686275)=(0.81223900,0.26678600,0.27466100)
rgb(0.56078431)=(0.81734100,0.27095400,0.27039000)
rgb(0.56470588)=(0.82238600,0.27519700,0.26608500)
rgb(0.56862745)=(0.82737200,0.27951700,0.26175000)
rgb(0.57254902)=(0.83229900,0.28391300,0.25738300)
rgb(0.57647059)=(0.83716500,0.28838500,0.25298800)
rgb(0.58039216)=(0.84196900,0.29293300,0.24856400)
rgb(0.58431373)=(0.84670900,0.29755900,0.24411300)
rgb(0.58823529)=(0.85138400,0.30226000,0.23963600)
rgb(0.59215686)=(0.85599200,0.30703800,0.23513300)
rgb(0.59607843)=(0.86053300,0.31189200,0.23060600)
rgb(0.60000000)=(0.86500600,0.31682200,0.22605500)
rgb(0.60392157)=(0.86940900,0.32182700,0.22148200)
rgb(0.60784314)=(0.87374100,0.32690600,0.21688600)
rgb(0.61176471)=(0.87800100,0.33206000,0.21226800)
rgb(0.61568627)=(0.88218800,0.33728700,0.20762800)
rgb(0.61960784)=(0.88630200,0.34258600,0.20296800)
rgb(0.62352941)=(0.89034100,0.34795700,0.19828600)
rgb(0.62745098)=(0.89430500,0.35339900,0.19358400)
rgb(0.63137255)=(0.89819200,0.35891100,0.18886000)
rgb(0.63529412)=(0.90200300,0.36449200,0.18411600)
rgb(0.63921569)=(0.90573500,0.37014000,0.17935000)
rgb(0.64313725)=(0.90939000,0.37585600,0.17456300)
rgb(0.64705882)=(0.91296600,0.38163600,0.16975500)
rgb(0.65098039)=(0.91646200,0.38748100,0.16492400)
rgb(0.65490196)=(0.91987900,0.39338900,0.16007000)
rgb(0.65882353)=(0.92321500,0.39935900,0.15519300)
rgb(0.66274510)=(0.92647000,0.40538900,0.15029200)
rgb(0.66666667)=(0.92964400,0.41147900,0.14536700)
rgb(0.67058824)=(0.93273700,0.41762700,0.14041700)
rgb(0.67450980)=(0.93574700,0.42383100,0.13544000)
rgb(0.67843137)=(0.93867500,0.43009100,0.13043800)
rgb(0.68235294)=(0.94152100,0.43640500,0.12540900)
rgb(0.68627451)=(0.94428500,0.44277200,0.12035400)
rgb(0.69019608)=(0.94696500,0.44919100,0.11527200)
rgb(0.69411765)=(0.94956200,0.45566000,0.11016400)
rgb(0.69803922)=(0.95207500,0.46217800,0.10503100)
rgb(0.70196078)=(0.95450600,0.46874400,0.09987400)
rgb(0.70588235)=(0.95685200,0.47535600,0.09469500)
rgb(0.70980392)=(0.95911400,0.48201400,0.08949900)
rgb(0.71372549)=(0.96129300,0.48871600,0.08428900)
rgb(0.71764706)=(0.96338700,0.49546200,0.07907300)
rgb(0.72156863)=(0.96539700,0.50224900,0.07385900)
rgb(0.72549020)=(0.96732200,0.50907800,0.06865900)
rgb(0.72941176)=(0.96916300,0.51594600,0.06348800)
rgb(0.73333333)=(0.97091900,0.52285300,0.05836700)
rgb(0.73725490)=(0.97259000,0.52979800,0.05332400)
rgb(0.74117647)=(0.97417600,0.53678000,0.04839200)
rgb(0.74509804)=(0.97567700,0.54379800,0.04361800)
rgb(0.74901961)=(0.97709200,0.55085000,0.03905000)
rgb(0.75294118)=(0.97842200,0.55793700,0.03493100)
rgb(0.75686275)=(0.97966600,0.56505700,0.03140900)
rgb(0.76078431)=(0.98082400,0.57220900,0.02850800)
rgb(0.76470588)=(0.98189500,0.57939200,0.02625000)
rgb(0.76862745)=(0.98288100,0.58660600,0.02466100)
rgb(0.77254902)=(0.98377900,0.59384900,0.02377000)
rgb(0.77647059)=(0.98459100,0.60112200,0.02360600)
rgb(0.78039216)=(0.98531500,0.60842200,0.02420200)
rgb(0.78431373)=(0.98595200,0.61575000,0.02559200)
rgb(0.78823529)=(0.98650200,0.62310500,0.02781400)
rgb(0.79215686)=(0.98696400,0.63048500,0.03090800)
rgb(0.79607843)=(0.98733700,0.63789000,0.03491600)
rgb(0.80000000)=(0.98762200,0.64532000,0.03988600)
rgb(0.80392157)=(0.98781900,0.65277300,0.04558100)
rgb(0.80784314)=(0.98792600,0.66025000,0.05175000)
rgb(0.81176471)=(0.98794500,0.66774800,0.05832900)
rgb(0.81568627)=(0.98787400,0.67526700,0.06525700)
rgb(0.81960784)=(0.98771400,0.68280700,0.07248900)
rgb(0.82352941)=(0.98746400,0.69036600,0.07999000)
rgb(0.82745098)=(0.98712400,0.69794400,0.08773100)
rgb(0.83137255)=(0.98669400,0.70554000,0.09569400)
rgb(0.83529412)=(0.98617500,0.71315300,0.10386300)
rgb(0.83921569)=(0.98556600,0.72078200,0.11222900)
rgb(0.84313725)=(0.98486500,0.72842700,0.12078500)
rgb(0.84705882)=(0.98407500,0.73608700,0.12952700)
rgb(0.85098039)=(0.98319600,0.74375800,0.13845300)
rgb(0.85490196)=(0.98222800,0.75144200,0.14756500)
rgb(0.85882353)=(0.98117300,0.75913500,0.15686300)
rgb(0.86274510)=(0.98003200,0.76683700,0.16635300)
rgb(0.86666667)=(0.97880600,0.77454500,0.17603700)
rgb(0.87058824)=(0.97749700,0.78225800,0.18592300)
rgb(0.87450980)=(0.97610800,0.78997400,0.19601800)
rgb(0.87843137)=(0.97463800,0.79769200,0.20633200)
rgb(0.88235294)=(0.97308800,0.80540900,0.21687700)
rgb(0.88627451)=(0.97146800,0.81312200,0.22765800)
rgb(0.89019608)=(0.96978300,0.82082500,0.23868600)
rgb(0.89411765)=(0.96804100,0.82851500,0.24997200)
rgb(0.89803922)=(0.96624300,0.83619100,0.26153400)
rgb(0.90196078)=(0.96439400,0.84384800,0.27339100)
rgb(0.90588235)=(0.96251700,0.85147600,0.28554600)
rgb(0.90980392)=(0.96062600,0.85906900,0.29801000)
rgb(0.91372549)=(0.95872000,0.86662400,0.31082000)
rgb(0.91764706)=(0.95683400,0.87412900,0.32397400)
rgb(0.92156863)=(0.95499700,0.88156900,0.33747500)
rgb(0.92549020)=(0.95321500,0.88894200,0.35136900)
rgb(0.92941176)=(0.95154600,0.89622600,0.36562700)
rgb(0.93333333)=(0.95001800,0.90340900,0.38027100)
rgb(0.93725490)=(0.94868300,0.91047300,0.39528900)
rgb(0.94117647)=(0.94759400,0.91739900,0.41066500)
rgb(0.94509804)=(0.94680900,0.92416800,0.42637300)
rgb(0.94901961)=(0.94639200,0.93076100,0.44236700)
rgb(0.95294118)=(0.94640300,0.93715900,0.45859200)
rgb(0.95686275)=(0.94690300,0.94334800,0.47497000)
rgb(0.96078431)=(0.94793700,0.94931800,0.49142600)
rgb(0.96470588)=(0.94954500,0.95506300,0.50786000)
rgb(0.96862745)=(0.95174000,0.96058700,0.52420300)
rgb(0.97254902)=(0.95452900,0.96589600,0.54036100)
rgb(0.97647059)=(0.95789600,0.97100300,0.55627500)
rgb(0.98039216)=(0.96181200,0.97592400,0.57192500)
rgb(0.98431373)=(0.96624900,0.98067800,0.58720600)
rgb(0.98823529)=(0.97116200,0.98528200,0.60215400)
rgb(0.99215686)=(0.97651100,0.98975300,0.61676000)
rgb(0.99607843)=(0.98225700,0.99410900,0.63101700)
rgb(1.00000000)=(0.98836200,0.99836400,0.64492400)},
}
\begin{document}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={22.18849178233227}, point meta min={7.863492992974559}, xlabel={$x$ (meters)}, ylabel={$\theta$ (degrees)}, colorbar, view={{0}{90}}, width=7.5cm]
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={579e3f1b-f5b0-4937-b6bf-a224756f18a4}, matrix plot*, mesh/rows={35}, mesh/cols={35}, point meta={\thisrow{meta}}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            -10.000000000000002  -30.0  22.18849178233227  22.18849178233227  \\
            -9.421965317919076  -30.0  21.29346109319554  21.29346109319554  \\
            -8.84393063583815  -30.0  20.345823090688675  20.345823090688675  \\
            -8.265895953757227  -30.0  19.404264448466954  19.404264448466954  \\
            -7.687861271676301  -30.0  18.367015392406074  18.367015392406074  \\
            -7.109826589595376  -30.0  17.536390775041077  17.536390775041077  \\
            -6.53179190751445  -30.0  16.84649167226099  16.84649167226099  \\
            -5.953757225433526  -30.0  16.675683190360168  16.675683190360168  \\
            -5.375722543352602  -30.0  16.674380146672554  16.674380146672554  \\
            -4.797687861271677  -30.0  16.79313335737306  16.79313335737306  \\
            -4.219653179190752  -30.0  16.818803709660592  16.818803709660592  \\
            -3.641618497109827  -30.0  16.857991045682887  16.857991045682887  \\
            -3.0635838150289016  -30.0  16.98886442123203  16.98886442123203  \\
            -2.485549132947977  -30.0  17.00668638488196  17.00668638488196  \\
            -1.9075144508670523  -30.0  16.823344696008025  16.823344696008025  \\
            -1.3294797687861273  -30.0  16.703589591097522  16.703589591097522  \\
            -0.7514450867052024  -30.0  16.46710331974258  16.46710331974258  \\
            -0.17341040462427745  -30.0  16.13267568151485  16.13267568151485  \\
            0.4046242774566474  -30.0  15.695305389735479  15.695305389735479  \\
            0.9826589595375723  -30.0  15.27487981101963  15.27487981101963  \\
            1.5606936416184973  -30.0  14.801170172107703  14.801170172107703  \\
            2.138728323699422  -30.0  14.13037065682433  14.13037065682433  \\
            2.7167630057803467  -30.0  13.644841799451775  13.644841799451775  \\
            3.294797687861272  -30.0  13.283692984933252  13.283692984933252  \\
            3.8728323699421967  -30.0  12.850124300491387  12.850124300491387  \\
            4.4508670520231215  -30.0  12.164156749564398  12.164156749564398  \\
            5.028901734104046  -30.0  12.197101508149121  12.197101508149121  \\
            5.606936416184971  -30.0  12.378476272206715  12.378476272206715  \\
            6.184971098265896  -30.0  12.48877215088796  12.48877215088796  \\
            6.7630057803468215  -30.0  12.42085099432586  12.42085099432586  \\
            7.341040462427746  -30.0  12.73947355960674  12.73947355960674  \\
            7.919075144508671  -30.0  12.953741446384628  12.953741446384628  \\
            8.497109826589595  -30.0  12.831022578435512  12.831022578435512  \\
            9.07514450867052  -30.0  12.685232241641  12.685232241641  \\
            9.653179190751446  -30.0  12.606953029679762  12.606953029679762  \\
            -10.000000000000002  -28.265895953757227  19.85247206840368  19.85247206840368  \\
            -9.421965317919076  -28.265895953757227  18.701188613396155  18.701188613396155  \\
            -8.84393063583815  -28.265895953757227  17.765301802405382  17.765301802405382  \\
            -8.265895953757227  -28.265895953757227  17.136696217848787  17.136696217848787  \\
            -7.687861271676301  -28.265895953757227  16.597523896079302  16.597523896079302  \\
            -7.109826589595376  -28.265895953757227  16.591294414895287  16.591294414895287  \\
            -6.53179190751445  -28.265895953757227  16.634822910635222  16.634822910635222  \\
            -5.953757225433526  -28.265895953757227  16.69176512173869  16.69176512173869  \\
            -5.375722543352602  -28.265895953757227  17.024947872555355  17.024947872555355  \\
            -4.797687861271677  -28.265895953757227  17.251569798655943  17.251569798655943  \\
            -4.219653179190752  -28.265895953757227  17.379642695468306  17.379642695468306  \\
            -3.641618497109827  -28.265895953757227  17.402906589099267  17.402906589099267  \\
            -3.0635838150289016  -28.265895953757227  17.28038031710223  17.28038031710223  \\
            -2.485549132947977  -28.265895953757227  17.108724105150415  17.108724105150415  \\
            -1.9075144508670523  -28.265895953757227  16.874437629018495  16.874437629018495  \\
            -1.3294797687861273  -28.265895953757227  16.63885534764721  16.63885534764721  \\
            -0.7514450867052024  -28.265895953757227  16.182032480916916  16.182032480916916  \\
            -0.17341040462427745  -28.265895953757227  15.66777216182637  15.66777216182637  \\
            0.4046242774566474  -28.265895953757227  15.12418005885506  15.12418005885506  \\
            0.9826589595375723  -28.265895953757227  14.812263587876185  14.812263587876185  \\
            1.5606936416184973  -28.265895953757227  14.24622023987066  14.24622023987066  \\
            2.138728323699422  -28.265895953757227  13.706614636745407  13.706614636745407  \\
            2.7167630057803467  -28.265895953757227  13.013933153527631  13.013933153527631  \\
            3.294797687861272  -28.265895953757227  12.236871224739158  12.236871224739158  \\
            3.8728323699421967  -28.265895953757227  11.688371920746354  11.688371920746354  \\
            4.4508670520231215  -28.265895953757227  12.206259271182756  12.206259271182756  \\
            5.028901734104046  -28.265895953757227  12.479061497481963  12.479061497481963  \\
            5.606936416184971  -28.265895953757227  12.504873403543453  12.504873403543453  \\
            6.184971098265896  -28.265895953757227  12.234908991709851  12.234908991709851  \\
            6.7630057803468215  -28.265895953757227  12.27079910156643  12.27079910156643  \\
            7.341040462427746  -28.265895953757227  12.573059384261335  12.573059384261335  \\
            7.919075144508671  -28.265895953757227  12.502878190369415  12.502878190369415  \\
            8.497109826589595  -28.265895953757227  12.170381470556492  12.170381470556492  \\
            9.07514450867052  -28.265895953757227  12.077913476189599  12.077913476189599  \\
            9.653179190751446  -28.265895953757227  11.70238008003253  11.70238008003253  \\
            -10.000000000000002  -26.531791907514453  17.419779518063457  17.419779518063457  \\
            -9.421965317919076  -26.531791907514453  16.55641873947144  16.55641873947144  \\
            -8.84393063583815  -26.531791907514453  16.563148806028067  16.563148806028067  \\
            -8.265895953757227  -26.531791907514453  16.537310436970785  16.537310436970785  \\
            -7.687861271676301  -26.531791907514453  16.4479715910442  16.4479715910442  \\
            -7.109826589595376  -26.531791907514453  16.555196330790487  16.555196330790487  \\
            -6.53179190751445  -26.531791907514453  16.852015373061306  16.852015373061306  \\
            -5.953757225433526  -26.531791907514453  17.262758703457216  17.262758703457216  \\
            -5.375722543352602  -26.531791907514453  17.542894442983837  17.542894442983837  \\
            -4.797687861271677  -26.531791907514453  17.59827255157346  17.59827255157346  \\
            -4.219653179190752  -26.531791907514453  17.546727804342893  17.546727804342893  \\
            -3.641618497109827  -26.531791907514453  17.442989683948603  17.442989683948603  \\
            -3.0635838150289016  -26.531791907514453  17.282910388647156  17.282910388647156  \\
            -2.485549132947977  -26.531791907514453  16.94295189119422  16.94295189119422  \\
            -1.9075144508670523  -26.531791907514453  16.43362885657865  16.43362885657865  \\
            -1.3294797687861273  -26.531791907514453  15.935976201007776  15.935976201007776  \\
            -0.7514450867052024  -26.531791907514453  15.56948898870353  15.56948898870353  \\
            -0.17341040462427745  -26.531791907514453  14.990528929647933  14.990528929647933  \\
            0.4046242774566474  -26.531791907514453  14.414275249188087  14.414275249188087  \\
            0.9826589595375723  -26.531791907514453  13.63774799414432  13.63774799414432  \\
            1.5606936416184973  -26.531791907514453  12.706745727094471  12.706745727094471  \\
            2.138728323699422  -26.531791907514453  11.917652997438122  11.917652997438122  \\
            2.7167630057803467  -26.531791907514453  11.317787093510066  11.317787093510066  \\
            3.294797687861272  -26.531791907514453  11.664200363531005  11.664200363531005  \\
            3.8728323699421967  -26.531791907514453  11.983302044792183  11.983302044792183  \\
            4.4508670520231215  -26.531791907514453  12.21977635859021  12.21977635859021  \\
            5.028901734104046  -26.531791907514453  12.035980477554565  12.035980477554565  \\
            5.606936416184971  -26.531791907514453  11.623464379641359  11.623464379641359  \\
            6.184971098265896  -26.531791907514453  11.729868916858027  11.729868916858027  \\
            6.7630057803468215  -26.531791907514453  12.158460640075  12.158460640075  \\
            7.341040462427746  -26.531791907514453  12.19027895934438  12.19027895934438  \\
            7.919075144508671  -26.531791907514453  11.925702440476055  11.925702440476055  \\
            8.497109826589595  -26.531791907514453  11.874564264729068  11.874564264729068  \\
            9.07514450867052  -26.531791907514453  11.466596979961746  11.466596979961746  \\
            9.653179190751446  -26.531791907514453  11.135173995091519  11.135173995091519  \\
            -10.000000000000002  -24.797687861271676  16.83178787326376  16.83178787326376  \\
            -9.421965317919076  -24.797687861271676  16.734723709795386  16.734723709795386  \\
            -8.84393063583815  -24.797687861271676  16.61760740507799  16.61760740507799  \\
            -8.265895953757227  -24.797687861271676  16.501055321734533  16.501055321734533  \\
            -7.687861271676301  -24.797687861271676  16.84980983628458  16.84980983628458  \\
            -7.109826589595376  -24.797687861271676  17.272293160720068  17.272293160720068  \\
            -6.53179190751445  -24.797687861271676  17.707525087683585  17.707525087683585  \\
            -5.953757225433526  -24.797687861271676  17.80581455586004  17.80581455586004  \\
            -5.375722543352602  -24.797687861271676  17.752231933313873  17.752231933313873  \\
            -4.797687861271677  -24.797687861271676  17.587789388744785  17.587789388744785  \\
            -4.219653179190752  -24.797687861271676  17.42144730058401  17.42144730058401  \\
            -3.641618497109827  -24.797687861271676  17.136538558949788  17.136538558949788  \\
            -3.0635838150289016  -24.797687861271676  16.742312563292312  16.742312563292312  \\
            -2.485549132947977  -24.797687861271676  16.06811476600101  16.06811476600101  \\
            -1.9075144508670523  -24.797687861271676  15.453979915868388  15.453979915868388  \\
            -1.3294797687861273  -24.797687861271676  14.817444959373518  14.817444959373518  \\
            -0.7514450867052024  -24.797687861271676  14.242235933801208  14.242235933801208  \\
            -0.17341040462427745  -24.797687861271676  13.405430497372173  13.405430497372173  \\
            0.4046242774566474  -24.797687861271676  12.49475719683093  12.49475719683093  \\
            0.9826589595375723  -24.797687861271676  11.5637728171098  11.5637728171098  \\
            1.5606936416184973  -24.797687861271676  11.439546609164244  11.439546609164244  \\
            2.138728323699422  -24.797687861271676  11.482595354609657  11.482595354609657  \\
            2.7167630057803467  -24.797687861271676  11.640482031731565  11.640482031731565  \\
            3.294797687861272  -24.797687861271676  11.638601696978801  11.638601696978801  \\
            3.8728323699421967  -24.797687861271676  11.551891822885016  11.551891822885016  \\
            4.4508670520231215  -24.797687861271676  11.3673332897425  11.3673332897425  \\
            5.028901734104046  -24.797687861271676  11.061788193489456  11.061788193489456  \\
            5.606936416184971  -24.797687861271676  11.255986004607847  11.255986004607847  \\
            6.184971098265896  -24.797687861271676  11.695431575369263  11.695431575369263  \\
            6.7630057803468215  -24.797687861271676  11.990103061416008  11.990103061416008  \\
            7.341040462427746  -24.797687861271676  11.914283262476802  11.914283262476802  \\
            7.919075144508671  -24.797687861271676  11.67113326616425  11.67113326616425  \\
            8.497109826589595  -24.797687861271676  11.35304631608549  11.35304631608549  \\
            9.07514450867052  -24.797687861271676  10.901394191401431  10.901394191401431  \\
            9.653179190751446  -24.797687861271676  11.243950069821906  11.243950069821906  \\
            -10.000000000000002  -23.063583815028903  17.1620080399911  17.1620080399911  \\
            -9.421965317919076  -23.063583815028903  17.086392112771573  17.086392112771573  \\
            -8.84393063583815  -23.063583815028903  16.93438881934137  16.93438881934137  \\
            -8.265895953757227  -23.063583815028903  17.19554002922816  17.19554002922816  \\
            -7.687861271676301  -23.063583815028903  17.561035877693318  17.561035877693318  \\
            -7.109826589595376  -23.063583815028903  17.74631702505429  17.74631702505429  \\
            -6.53179190751445  -23.063583815028903  17.81210896712726  17.81210896712726  \\
            -5.953757225433526  -23.063583815028903  17.80406384584513  17.80406384584513  \\
            -5.375722543352602  -23.063583815028903  17.58652362083994  17.58652362083994  \\
            -4.797687861271677  -23.063583815028903  17.241713373800124  17.241713373800124  \\
            -4.219653179190752  -23.063583815028903  16.823201433960925  16.823201433960925  \\
            -3.641618497109827  -23.063583815028903  16.13697767311417  16.13697767311417  \\
            -3.0635838150289016  -23.063583815028903  15.489018174630738  15.489018174630738  \\
            -2.485549132947977  -23.063583815028903  14.85061598797422  14.85061598797422  \\
            -1.9075144508670523  -23.063583815028903  13.993233347835048  13.993233347835048  \\
            -1.3294797687861273  -23.063583815028903  13.066344509474387  13.066344509474387  \\
            -0.7514450867052024  -23.063583815028903  12.33157633322445  12.33157633322445  \\
            -0.17341040462427745  -23.063583815028903  11.731353977603563  11.731353977603563  \\
            0.4046242774566474  -23.063583815028903  11.692807173430081  11.692807173430081  \\
            0.9826589595375723  -23.063583815028903  11.684418680727628  11.684418680727628  \\
            1.5606936416184973  -23.063583815028903  11.629324351935004  11.629324351935004  \\
            2.138728323699422  -23.063583815028903  11.494440598368136  11.494440598368136  \\
            2.7167630057803467  -23.063583815028903  11.313610213664296  11.313610213664296  \\
            3.294797687861272  -23.063583815028903  11.0466964026914  11.0466964026914  \\
            3.8728323699421967  -23.063583815028903  10.919616114129568  10.919616114129568  \\
            4.4508670520231215  -23.063583815028903  10.839221812044233  10.839221812044233  \\
            5.028901734104046  -23.063583815028903  10.995817484344034  10.995817484344034  \\
            5.606936416184971  -23.063583815028903  11.383065915817461  11.383065915817461  \\
            6.184971098265896  -23.063583815028903  11.645885421982225  11.645885421982225  \\
            6.7630057803468215  -23.063583815028903  11.703073333275354  11.703073333275354  \\
            7.341040462427746  -23.063583815028903  11.574312487493287  11.574312487493287  \\
            7.919075144508671  -23.063583815028903  11.307878937667478  11.307878937667478  \\
            8.497109826589595  -23.063583815028903  10.723033731603941  10.723033731603941  \\
            9.07514450867052  -23.063583815028903  11.222219209965582  11.222219209965582  \\
            9.653179190751446  -23.063583815028903  11.758112106479256  11.758112106479256  \\
            -10.000000000000002  -21.32947976878613  17.27139284624667  17.27139284624667  \\
            -9.421965317919076  -21.32947976878613  17.123780232698948  17.123780232698948  \\
            -8.84393063583815  -21.32947976878613  17.36136681087746  17.36136681087746  \\
            -8.265895953757227  -21.32947976878613  17.5365966495917  17.5365966495917  \\
            -7.687861271676301  -21.32947976878613  17.657571662651804  17.657571662651804  \\
            -7.109826589595376  -21.32947976878613  17.692557675389864  17.692557675389864  \\
            -6.53179190751445  -21.32947976878613  17.598063256407038  17.598063256407038  \\
            -5.953757225433526  -21.32947976878613  17.331971306983405  17.331971306983405  \\
            -5.375722543352602  -21.32947976878613  16.938955968951984  16.938955968951984  \\
            -4.797687861271677  -21.32947976878613  16.313910359120726  16.313910359120726  \\
            -4.219653179190752  -21.32947976878613  15.59740047518768  15.59740047518768  \\
            -3.641618497109827  -21.32947976878613  14.759084661290583  14.759084661290583  \\
            -3.0635838150289016  -21.32947976878613  13.844649690313435  13.844649690313435  \\
            -2.485549132947977  -21.32947976878613  13.08393418010525  13.08393418010525  \\
            -1.9075144508670523  -21.32947976878613  12.459677229566639  12.459677229566639  \\
            -1.3294797687861273  -21.32947976878613  12.366445139745974  12.366445139745974  \\
            -0.7514450867052024  -21.32947976878613  12.284079195634105  12.284079195634105  \\
            -0.17341040462427745  -21.32947976878613  12.071786431663803  12.071786431663803  \\
            0.4046242774566474  -21.32947976878613  11.77008571637546  11.77008571637546  \\
            0.9826589595375723  -21.32947976878613  11.686095467117802  11.686095467117802  \\
            1.5606936416184973  -21.32947976878613  11.420575204399933  11.420575204399933  \\
            2.138728323699422  -21.32947976878613  11.147911016376854  11.147911016376854  \\
            2.7167630057803467  -21.32947976878613  10.84968431182071  10.84968431182071  \\
            3.294797687861272  -21.32947976878613  10.611153112089246  10.611153112089246  \\
            3.8728323699421967  -21.32947976878613  10.631270955665261  10.631270955665261  \\
            4.4508670520231215  -21.32947976878613  10.662985525997062  10.662985525997062  \\
            5.028901734104046  -21.32947976878613  10.935309913829194  10.935309913829194  \\
            5.606936416184971  -21.32947976878613  11.386055393968828  11.386055393968828  \\
            6.184971098265896  -21.32947976878613  11.501907011411923  11.501907011411923  \\
            6.7630057803468215  -21.32947976878613  11.434084987604937  11.434084987604937  \\
            7.341040462427746  -21.32947976878613  11.19354411547383  11.19354411547383  \\
            7.919075144508671  -21.32947976878613  10.832649864105658  10.832649864105658  \\
            8.497109826589595  -21.32947976878613  11.000755590436695  11.000755590436695  \\
            9.07514450867052  -21.32947976878613  11.607931940250001  11.607931940250001  \\
            9.653179190751446  -21.32947976878613  11.946490989749574  11.946490989749574  \\
            -10.000000000000002  -19.595375722543352  17.419411859262787  17.419411859262787  \\
            -9.421965317919076  -19.595375722543352  17.551292855156877  17.551292855156877  \\
            -8.84393063583815  -19.595375722543352  17.547175117173992  17.547175117173992  \\
            -8.265895953757227  -19.595375722543352  17.52441969995327  17.52441969995327  \\
            -7.687861271676301  -19.595375722543352  17.43564683135885  17.43564683135885  \\
            -7.109826589595376  -19.595375722543352  17.315728571532656  17.315728571532656  \\
            -6.53179190751445  -19.595375722543352  16.895794554602173  16.895794554602173  \\
            -5.953757225433526  -19.595375722543352  16.36922820748081  16.36922820748081  \\
            -5.375722543352602  -19.595375722543352  15.665612706564625  15.665612706564625  \\
            -4.797687861271677  -19.595375722543352  14.831401102574556  14.831401102574556  \\
            -4.219653179190752  -19.595375722543352  14.128539921530237  14.128539921530237  \\
            -3.641618497109827  -19.595375722543352  13.461201129695633  13.461201129695633  \\
            -3.0635838150289016  -19.595375722543352  12.85805384067173  12.85805384067173  \\
            -2.485549132947977  -19.595375722543352  13.09329178573663  13.09329178573663  \\
            -1.9075144508670523  -19.595375722543352  13.102515517492805  13.102515517492805  \\
            -1.3294797687861273  -19.595375722543352  12.782701375200535  12.782701375200535  \\
            -0.7514450867052024  -19.595375722543352  12.408933618917601  12.408933618917601  \\
            -0.17341040462427745  -19.595375722543352  12.047267707569729  12.047267707569729  \\
            0.4046242774566474  -19.595375722543352  11.69298690192637  11.69298690192637  \\
            0.9826589595375723  -19.595375722543352  11.399352853080284  11.399352853080284  \\
            1.5606936416184973  -19.595375722543352  11.146666152898923  11.146666152898923  \\
            2.138728323699422  -19.595375722543352  10.894302242756215  10.894302242756215  \\
            2.7167630057803467  -19.595375722543352  10.597993643734393  10.597993643734393  \\
            3.294797687861272  -19.595375722543352  10.339325801166373  10.339325801166373  \\
            3.8728323699421967  -19.595375722543352  10.284556706209631  10.284556706209631  \\
            4.4508670520231215  -19.595375722543352  10.42316675419586  10.42316675419586  \\
            5.028901734104046  -19.595375722543352  10.948984760347521  10.948984760347521  \\
            5.606936416184971  -19.595375722543352  11.087988596634464  11.087988596634464  \\
            6.184971098265896  -19.595375722543352  11.035839198979975  11.035839198979975  \\
            6.7630057803468215  -19.595375722543352  10.961248380721255  10.961248380721255  \\
            7.341040462427746  -19.595375722543352  10.930555552780822  10.930555552780822  \\
            7.919075144508671  -19.595375722543352  11.010613340623504  11.010613340623504  \\
            8.497109826589595  -19.595375722543352  11.247771177455443  11.247771177455443  \\
            9.07514450867052  -19.595375722543352  11.62581239626192  11.62581239626192  \\
            9.653179190751446  -19.595375722543352  11.728016662238758  11.728016662238758  \\
            -10.000000000000002  -17.86127167630058  17.687250279075283  17.687250279075283  \\
            -9.421965317919076  -17.86127167630058  17.556863875630018  17.556863875630018  \\
            -8.84393063583815  -17.86127167630058  17.481344767601655  17.481344767601655  \\
            -8.265895953757227  -17.86127167630058  17.345722937190878  17.345722937190878  \\
            -7.687861271676301  -17.86127167630058  16.931729412594137  16.931729412594137  \\
            -7.109826589595376  -17.86127167630058  16.354372722006993  16.354372722006993  \\
            -6.53179190751445  -17.86127167630058  15.74351273961907  15.74351273961907  \\
            -5.953757225433526  -17.86127167630058  15.226095054169932  15.226095054169932  \\
            -5.375722543352602  -17.86127167630058  14.581289938115113  14.581289938115113  \\
            -4.797687861271677  -17.86127167630058  13.928089902583345  13.928089902583345  \\
            -4.219653179190752  -17.86127167630058  13.505426927363935  13.505426927363935  \\
            -3.641618497109827  -17.86127167630058  13.464890517634162  13.464890517634162  \\
            -3.0635838150289016  -17.86127167630058  13.460965033849677  13.460965033849677  \\
            -2.485549132947977  -17.86127167630058  13.432933390195938  13.432933390195938  \\
            -1.9075144508670523  -17.86127167630058  13.151130374436232  13.151130374436232  \\
            -1.3294797687861273  -17.86127167630058  12.79203174162516  12.79203174162516  \\
            -0.7514450867052024  -17.86127167630058  12.465405726635618  12.465405726635618  \\
            -0.17341040462427745  -17.86127167630058  12.081514810431873  12.081514810431873  \\
            0.4046242774566474  -17.86127167630058  11.760858592128947  11.760858592128947  \\
            0.9826589595375723  -17.86127167630058  11.456873911764603  11.456873911764603  \\
            1.5606936416184973  -17.86127167630058  11.183154667267777  11.183154667267777  \\
            2.138728323699422  -17.86127167630058  10.9485087884051  10.9485087884051  \\
            2.7167630057803467  -17.86127167630058  10.691411579858524  10.691411579858524  \\
            3.294797687861272  -17.86127167630058  10.288440856994534  10.288440856994534  \\
            3.8728323699421967  -17.86127167630058  10.367680672431558  10.367680672431558  \\
            4.4508670520231215  -17.86127167630058  10.660430073944886  10.660430073944886  \\
            5.028901734104046  -17.86127167630058  10.7470474800637  10.7470474800637  \\
            5.606936416184971  -17.86127167630058  10.791748598700401  10.791748598700401  \\
            6.184971098265896  -17.86127167630058  10.904744655231948  10.904744655231948  \\
            6.7630057803468215  -17.86127167630058  11.038382794107523  11.038382794107523  \\
            7.341040462427746  -17.86127167630058  11.174403098159242  11.174403098159242  \\
            7.919075144508671  -17.86127167630058  11.15185942648216  11.15185942648216  \\
            8.497109826589595  -17.86127167630058  11.21424692982655  11.21424692982655  \\
            9.07514450867052  -17.86127167630058  11.53185255767561  11.53185255767561  \\
            9.653179190751446  -17.86127167630058  11.461118174131233  11.461118174131233  \\
            -10.000000000000002  -16.127167630057805  17.615864729058316  17.615864729058316  \\
            -9.421965317919076  -16.127167630057805  17.29837679688653  17.29837679688653  \\
            -8.84393063583815  -16.127167630057805  17.073346540818637  17.073346540818637  \\
            -8.265895953757227  -16.127167630057805  16.61709355880717  16.61709355880717  \\
            -7.687861271676301  -16.127167630057805  16.06401800280617  16.06401800280617  \\
            -7.109826589595376  -16.127167630057805  15.49324147982489  15.49324147982489  \\
            -6.53179190751445  -16.127167630057805  14.96509474921135  14.96509474921135  \\
            -5.953757225433526  -16.127167630057805  14.620570607608865  14.620570607608865  \\
            -5.375722543352602  -16.127167630057805  14.238152179393914  14.238152179393914  \\
            -4.797687861271677  -16.127167630057805  13.855784214177595  13.855784214177595  \\
            -4.219653179190752  -16.127167630057805  13.773581237740963  13.773581237740963  \\
            -3.641618497109827  -16.127167630057805  13.72501962807588  13.72501962807588  \\
            -3.0635838150289016  -16.127167630057805  13.740185265664511  13.740185265664511  \\
            -2.485549132947977  -16.127167630057805  13.553977783434624  13.553977783434624  \\
            -1.9075144508670523  -16.127167630057805  13.225069554892233  13.225069554892233  \\
            -1.3294797687861273  -16.127167630057805  12.847457708246253  12.847457708246253  \\
            -0.7514450867052024  -16.127167630057805  12.469776802789202  12.469776802789202  \\
            -0.17341040462427745  -16.127167630057805  12.167787220990192  12.167787220990192  \\
            0.4046242774566474  -16.127167630057805  11.850103025085197  11.850103025085197  \\
            0.9826589595375723  -16.127167630057805  11.546487459572656  11.546487459572656  \\
            1.5606936416184973  -16.127167630057805  11.355583016226499  11.355583016226499  \\
            2.138728323699422  -16.127167630057805  11.07497114338762  11.07497114338762  \\
            2.7167630057803467  -16.127167630057805  10.79048626203926  10.79048626203926  \\
            3.294797687861272  -16.127167630057805  10.444566462682797  10.444566462682797  \\
            3.8728323699421967  -16.127167630057805  10.479686399325573  10.479686399325573  \\
            4.4508670520231215  -16.127167630057805  10.573542888505688  10.573542888505688  \\
            5.028901734104046  -16.127167630057805  10.644959715312286  10.644959715312286  \\
            5.606936416184971  -16.127167630057805  10.781828203445585  10.781828203445585  \\
            6.184971098265896  -16.127167630057805  11.063587612669837  11.063587612669837  \\
            6.7630057803468215  -16.127167630057805  11.062555129817582  11.062555129817582  \\
            7.341040462427746  -16.127167630057805  11.13851997057234  11.13851997057234  \\
            7.919075144508671  -16.127167630057805  10.97508233145556  10.97508233145556  \\
            8.497109826589595  -16.127167630057805  11.483374771400065  11.483374771400065  \\
            9.07514450867052  -16.127167630057805  11.575868151281366  11.575868151281366  \\
            9.653179190751446  -16.127167630057805  11.489491946254386  11.489491946254386  \\
            -10.000000000000002  -14.393063583815028  17.150796866889088  17.150796866889088  \\
            -9.421965317919076  -14.393063583815028  16.784405795517458  16.784405795517458  \\
            -8.84393063583815  -14.393063583815028  16.31887735539332  16.31887735539332  \\
            -8.265895953757227  -14.393063583815028  15.906604418183875  15.906604418183875  \\
            -7.687861271676301  -14.393063583815028  15.579778965070002  15.579778965070002  \\
            -7.109826589595376  -14.393063583815028  15.251524457460487  15.251524457460487  \\
            -6.53179190751445  -14.393063583815028  14.86750518713923  14.86750518713923  \\
            -5.953757225433526  -14.393063583815028  14.451470075353985  14.451470075353985  \\
            -5.375722543352602  -14.393063583815028  14.199511564641792  14.199511564641792  \\
            -4.797687861271677  -14.393063583815028  14.113244917111572  14.113244917111572  \\
            -4.219653179190752  -14.393063583815028  14.064155303806043  14.064155303806043  \\
            -3.641618497109827  -14.393063583815028  14.068903249914616  14.068903249914616  \\
            -3.0635838150289016  -14.393063583815028  13.946198907430244  13.946198907430244  \\
            -2.485549132947977  -14.393063583815028  13.603970022343198  13.603970022343198  \\
            -1.9075144508670523  -14.393063583815028  13.206348767894513  13.206348767894513  \\
            -1.3294797687861273  -14.393063583815028  12.82365735850927  12.82365735850927  \\
            -0.7514450867052024  -14.393063583815028  12.511260741130801  12.511260741130801  \\
            -0.17341040462427745  -14.393063583815028  12.254478097439847  12.254478097439847  \\
            0.4046242774566474  -14.393063583815028  11.917982386369182  11.917982386369182  \\
            0.9826589595375723  -14.393063583815028  11.730342679017392  11.730342679017392  \\
            1.5606936416184973  -14.393063583815028  11.480730858022715  11.480730858022715  \\
            2.138728323699422  -14.393063583815028  11.2183921992272  11.2183921992272  \\
            2.7167630057803467  -14.393063583815028  10.872718076359849  10.872718076359849  \\
            3.294797687861272  -14.393063583815028  10.537836331504263  10.537836331504263  \\
            3.8728323699421967  -14.393063583815028  10.557111412130663  10.557111412130663  \\
            4.4508670520231215  -14.393063583815028  10.535082823451436  10.535082823451436  \\
            5.028901734104046  -14.393063583815028  10.655545825571808  10.655545825571808  \\
            5.606936416184971  -14.393063583815028  10.94249331134952  10.94249331134952  \\
            6.184971098265896  -14.393063583815028  11.011648509745234  11.011648509745234  \\
            6.7630057803468215  -14.393063583815028  11.015847989395006  11.015847989395006  \\
            7.341040462427746  -14.393063583815028  10.979392638228365  10.979392638228365  \\
            7.919075144508671  -14.393063583815028  11.165021366137552  11.165021366137552  \\
            8.497109826589595  -14.393063583815028  11.727480588852902  11.727480588852902  \\
            9.07514450867052  -14.393063583815028  11.57329625316383  11.57329625316383  \\
            9.653179190751446  -14.393063583815028  11.421659532231189  11.421659532231189  \\
            -10.000000000000002  -12.658959537572253  16.695322692650784  16.695322692650784  \\
            -9.421965317919076  -12.658959537572253  16.518330778152926  16.518330778152926  \\
            -8.84393063583815  -12.658959537572253  16.134614649627736  16.134614649627736  \\
            -8.265895953757227  -12.658959537572253  15.792966784289327  15.792966784289327  \\
            -7.687861271676301  -12.658959537572253  15.463516678139722  15.463516678139722  \\
            -7.109826589595376  -12.658959537572253  15.035073327217034  15.035073327217034  \\
            -6.53179190751445  -12.658959537572253  14.778457592641747  14.778457592641747  \\
            -5.953757225433526  -12.658959537572253  14.586519934243636  14.586519934243636  \\
            -5.375722543352602  -12.658959537572253  14.543880087467166  14.543880087467166  \\
            -4.797687861271677  -12.658959537572253  14.460319881891948  14.460319881891948  \\
            -4.219653179190752  -12.658959537572253  14.298981851359134  14.298981851359134  \\
            -3.641618497109827  -12.658959537572253  14.185660796468515  14.185660796468515  \\
            -3.0635838150289016  -12.658959537572253  13.909630193443043  13.909630193443043  \\
            -2.485549132947977  -12.658959537572253  13.558318237964073  13.558318237964073  \\
            -1.9075144508670523  -12.658959537572253  13.187373566586682  13.187373566586682  \\
            -1.3294797687861273  -12.658959537572253  12.843751270021054  12.843751270021054  \\
            -0.7514450867052024  -12.658959537572253  12.601837543435662  12.601837543435662  \\
            -0.17341040462427745  -12.658959537572253  12.288751188802149  12.288751188802149  \\
            0.4046242774566474  -12.658959537572253  12.017968047191967  12.017968047191967  \\
            0.9826589595375723  -12.658959537572253  11.804165824659147  11.804165824659147  \\
            1.5606936416184973  -12.658959537572253  11.5247272419188  11.5247272419188  \\
            2.138728323699422  -12.658959537572253  11.21626260755119  11.21626260755119  \\
            2.7167630057803467  -12.658959537572253  10.890276961176408  10.890276961176408  \\
            3.294797687861272  -12.658959537572253  10.556114887186013  10.556114887186013  \\
            3.8728323699421967  -12.658959537572253  10.519599511871583  10.519599511871583  \\
            4.4508670520231215  -12.658959537572253  10.572826840821516  10.572826840821516  \\
            5.028901734104046  -12.658959537572253  10.741410687004791  10.741410687004791  \\
            5.606936416184971  -12.658959537572253  10.921084077477971  10.921084077477971  \\
            6.184971098265896  -12.658959537572253  10.964439093832596  10.964439093832596  \\
            6.7630057803468215  -12.658959537572253  10.958692347102593  10.958692347102593  \\
            7.341040462427746  -12.658959537572253  10.965023966605168  10.965023966605168  \\
            7.919075144508671  -12.658959537572253  11.483716887709463  11.483716887709463  \\
            8.497109826589595  -12.658959537572253  11.685437224751498  11.685437224751498  \\
            9.07514450867052  -12.658959537572253  11.392859914015375  11.392859914015375  \\
            9.653179190751446  -12.658959537572253  11.143759808965601  11.143759808965601  \\
            -10.000000000000002  -10.92485549132948  16.62166797810696  16.62166797810696  \\
            -9.421965317919076  -10.92485549132948  16.336138670855615  16.336138670855615  \\
            -8.84393063583815  -10.92485549132948  15.992931781683078  15.992931781683078  \\
            -8.265895953757227  -10.92485549132948  15.70320405106452  15.70320405106452  \\
            -7.687861271676301  -10.92485549132948  15.358274420705115  15.358274420705115  \\
            -7.109826589595376  -10.92485549132948  15.127556231845464  15.127556231845464  \\
            -6.53179190751445  -10.92485549132948  15.038729573500706  15.038729573500706  \\
            -5.953757225433526  -10.92485549132948  14.902071945320568  14.902071945320568  \\
            -5.375722543352602  -10.92485549132948  14.74909337753755  14.74909337753755  \\
            -4.797687861271677  -10.92485549132948  14.603277470767253  14.603277470767253  \\
            -4.219653179190752  -10.92485549132948  14.451893755972009  14.451893755972009  \\
            -3.641618497109827  -10.92485549132948  14.198067570397903  14.198067570397903  \\
            -3.0635838150289016  -10.92485549132948  13.874180834181058  13.874180834181058  \\
            -2.485549132947977  -10.92485549132948  13.536005865178012  13.536005865178012  \\
            -1.9075144508670523  -10.92485549132948  13.17188279515639  13.17188279515639  \\
            -1.3294797687861273  -10.92485549132948  12.887032486101841  12.887032486101841  \\
            -0.7514450867052024  -10.92485549132948  12.563419750149851  12.563419750149851  \\
            -0.17341040462427745  -10.92485549132948  12.276164552985005  12.276164552985005  \\
            0.4046242774566474  -10.92485549132948  12.083531859036988  12.083531859036988  \\
            0.9826589595375723  -10.92485549132948  11.814607028382273  11.814607028382273  \\
            1.5606936416184973  -10.92485549132948  11.512218558199812  11.512218558199812  \\
            2.138728323699422  -10.92485549132948  11.204997776964621  11.204997776964621  \\
            2.7167630057803467  -10.92485549132948  10.722364603758791  10.722364603758791  \\
            3.294797687861272  -10.92485549132948  10.417726222905305  10.417726222905305  \\
            3.8728323699421967  -10.92485549132948  10.449465097717523  10.449465097717523  \\
            4.4508670520231215  -10.92485549132948  10.607729660343434  10.607729660343434  \\
            5.028901734104046  -10.92485549132948  10.844856926599402  10.844856926599402  \\
            5.606936416184971  -10.92485549132948  10.883833038865152  10.883833038865152  \\
            6.184971098265896  -10.92485549132948  10.85158880601595  10.85158880601595  \\
            6.7630057803468215  -10.92485549132948  10.780247499858667  10.780247499858667  \\
            7.341040462427746  -10.92485549132948  10.954894361817884  10.954894361817884  \\
            7.919075144508671  -10.92485549132948  11.28067290657055  11.28067290657055  \\
            8.497109826589595  -10.92485549132948  11.248476831704332  11.248476831704332  \\
            9.07514450867052  -10.92485549132948  10.908174267669262  10.908174267669262  \\
            9.653179190751446  -10.92485549132948  10.66501750976344  10.66501750976344  \\
            -10.000000000000002  -9.190751445086704  16.500690524515985  16.500690524515985  \\
            -9.421965317919076  -9.190751445086704  16.283774298512483  16.283774298512483  \\
            -8.84393063583815  -9.190751445086704  16.051124612167214  16.051124612167214  \\
            -8.265895953757227  -9.190751445086704  15.76218844716345  15.76218844716345  \\
            -7.687861271676301  -9.190751445086704  15.526296636913113  15.526296636913113  \\
            -7.109826589595376  -9.190751445086704  15.344440129055887  15.344440129055887  \\
            -6.53179190751445  -9.190751445086704  15.19531895441265  15.19531895441265  \\
            -5.953757225433526  -9.190751445086704  15.014208883353941  15.014208883353941  \\
            -5.375722543352602  -9.190751445086704  14.87804312857105  14.87804312857105  \\
            -4.797687861271677  -9.190751445086704  14.750297214006002  14.750297214006002  \\
            -4.219653179190752  -9.190751445086704  14.52911844037888  14.52911844037888  \\
            -3.641618497109827  -9.190751445086704  14.212157916605875  14.212157916605875  \\
            -3.0635838150289016  -9.190751445086704  13.840798124087458  13.840798124087458  \\
            -2.485549132947977  -9.190751445086704  13.483768459032826  13.483768459032826  \\
            -1.9075144508670523  -9.190751445086704  13.098406856030858  13.098406856030858  \\
            -1.3294797687861273  -9.190751445086704  12.708415221676255  12.708415221676255  \\
            -0.7514450867052024  -9.190751445086704  12.506887795543005  12.506887795543005  \\
            -0.17341040462427745  -9.190751445086704  12.340087760433164  12.340087760433164  \\
            0.4046242774566474  -9.190751445086704  12.103827930293834  12.103827930293834  \\
            0.9826589595375723  -9.190751445086704  11.788374706132291  11.788374706132291  \\
            1.5606936416184973  -9.190751445086704  11.444872233456003  11.444872233456003  \\
            2.138728323699422  -9.190751445086704  10.954441300977576  10.954441300977576  \\
            2.7167630057803467  -9.190751445086704  10.4023126640542  10.4023126640542  \\
            3.294797687861272  -9.190751445086704  10.3396772162261  10.3396772162261  \\
            3.8728323699421967  -9.190751445086704  10.55119203489943  10.55119203489943  \\
            4.4508670520231215  -9.190751445086704  10.816555866152623  10.816555866152623  \\
            5.028901734104046  -9.190751445086704  10.825741324141706  10.825741324141706  \\
            5.606936416184971  -9.190751445086704  10.6740914137477  10.6740914137477  \\
            6.184971098265896  -9.190751445086704  10.64846433592734  10.64846433592734  \\
            6.7630057803468215  -9.190751445086704  10.577883784201955  10.577883784201955  \\
            7.341040462427746  -9.190751445086704  10.740298613438878  10.740298613438878  \\
            7.919075144508671  -9.190751445086704  10.952582545724885  10.952582545724885  \\
            8.497109826589595  -9.190751445086704  10.752661200136014  10.752661200136014  \\
            9.07514450867052  -9.190751445086704  10.43943359346797  10.43943359346797  \\
            9.653179190751446  -9.190751445086704  10.998044087658108  10.998044087658108  \\
            -10.000000000000002  -7.456647398843931  16.621130476134823  16.621130476134823  \\
            -9.421965317919076  -7.456647398843931  16.44039904207765  16.44039904207765  \\
            -8.84393063583815  -7.456647398843931  16.124162899676637  16.124162899676637  \\
            -8.265895953757227  -7.456647398843931  15.879516067656347  15.879516067656347  \\
            -7.687861271676301  -7.456647398843931  15.64966514183751  15.64966514183751  \\
            -7.109826589595376  -7.456647398843931  15.46112387172407  15.46112387172407  \\
            -6.53179190751445  -7.456647398843931  15.230615247732786  15.230615247732786  \\
            -5.953757225433526  -7.456647398843931  15.020666393353908  15.020666393353908  \\
            -5.375722543352602  -7.456647398843931  14.895448978891512  14.895448978891512  \\
            -4.797687861271677  -7.456647398843931  14.74688728133575  14.74688728133575  \\
            -4.219653179190752  -7.456647398843931  14.480099557922347  14.480099557922347  \\
            -3.641618497109827  -7.456647398843931  14.104460123543722  14.104460123543722  \\
            -3.0635838150289016  -7.456647398843931  13.706563408186625  13.706563408186625  \\
            -2.485549132947977  -7.456647398843931  13.206087068253769  13.206087068253769  \\
            -1.9075144508670523  -7.456647398843931  12.88321384452078  12.88321384452078  \\
            -1.3294797687861273  -7.456647398843931  12.721617592049833  12.721617592049833  \\
            -0.7514450867052024  -7.456647398843931  12.582350096480425  12.582350096480425  \\
            -0.17341040462427745  -7.456647398843931  12.357457303284413  12.357457303284413  \\
            0.4046242774566474  -7.456647398843931  12.060371287305687  12.060371287305687  \\
            0.9826589595375723  -7.456647398843931  11.687635992483049  11.687635992483049  \\
            1.5606936416184973  -7.456647398843931  11.139507499149534  11.139507499149534  \\
            2.138728323699422  -7.456647398843931  10.738308384157799  10.738308384157799  \\
            2.7167630057803467  -7.456647398843931  10.499860088544999  10.499860088544999  \\
            3.294797687861272  -7.456647398843931  10.47088305239926  10.47088305239926  \\
            3.8728323699421967  -7.456647398843931  10.661079594016304  10.661079594016304  \\
            4.4508670520231215  -7.456647398843931  10.647991573348257  10.647991573348257  \\
            5.028901734104046  -7.456647398843931  10.50237926355167  10.50237926355167  \\
            5.606936416184971  -7.456647398843931  10.501313932499315  10.501313932499315  \\
            6.184971098265896  -7.456647398843931  10.352641606936785  10.352641606936785  \\
            6.7630057803468215  -7.456647398843931  10.398219750018486  10.398219750018486  \\
            7.341040462427746  -7.456647398843931  10.739042902674395  10.739042902674395  \\
            7.919075144508671  -7.456647398843931  10.940087766878813  10.940087766878813  \\
            8.497109826589595  -7.456647398843931  10.877405912447973  10.877405912447973  \\
            9.07514450867052  -7.456647398843931  11.069536280163053  11.069536280163053  \\
            9.653179190751446  -7.456647398843931  10.900721774388174  10.900721774388174  \\
            -10.000000000000002  -5.722543352601156  16.69624694831161  16.69624694831161  \\
            -9.421965317919076  -5.722543352601156  16.451552302281506  16.451552302281506  \\
            -8.84393063583815  -5.722543352601156  16.196522501384408  16.196522501384408  \\
            -8.265895953757227  -5.722543352601156  15.939194600189404  15.939194600189404  \\
            -7.687861271676301  -5.722543352601156  15.689703850727769  15.689703850727769  \\
            -7.109826589595376  -5.722543352601156  15.392782383417568  15.392782383417568  \\
            -6.53179190751445  -5.722543352601156  15.122772084987012  15.122772084987012  \\
            -5.953757225433526  -5.722543352601156  14.957259685248196  14.957259685248196  \\
            -5.375722543352602  -5.722543352601156  14.83582866243411  14.83582866243411  \\
            -4.797687861271677  -5.722543352601156  14.664694199233251  14.664694199233251  \\
            -4.219653179190752  -5.722543352601156  14.334775272633243  14.334775272633243  \\
            -3.641618497109827  -5.722543352601156  13.869736580896436  13.869736580896436  \\
            -3.0635838150289016  -5.722543352601156  13.380539786985954  13.380539786985954  \\
            -2.485549132947977  -5.722543352601156  13.147939379523471  13.147939379523471  \\
            -1.9075144508670523  -5.722543352601156  13.003293486950355  13.003293486950355  \\
            -1.3294797687861273  -5.722543352601156  12.81888032138316  12.81888032138316  \\
            -0.7514450867052024  -5.722543352601156  12.595711742156213  12.595711742156213  \\
            -0.17341040462427745  -5.722543352601156  12.313460088097717  12.313460088097717  \\
            0.4046242774566474  -5.722543352601156  11.901187073219042  11.901187073219042  \\
            0.9826589595375723  -5.722543352601156  11.387595550027092  11.387595550027092  \\
            1.5606936416184973  -5.722543352601156  11.053952229845896  11.053952229845896  \\
            2.138728323699422  -5.722543352601156  10.999437241376414  10.999437241376414  \\
            2.7167630057803467  -5.722543352601156  11.105702767271298  11.105702767271298  \\
            3.294797687861272  -5.722543352601156  11.14081178307825  11.14081178307825  \\
            3.8728323699421967  -5.722543352601156  11.07346758570391  11.07346758570391  \\
            4.4508670520231215  -5.722543352601156  10.9225293699578  10.9225293699578  \\
            5.028901734104046  -5.722543352601156  10.589784041286425  10.589784041286425  \\
            5.606936416184971  -5.722543352601156  10.51320930021492  10.51320930021492  \\
            6.184971098265896  -5.722543352601156  10.62748680631671  10.62748680631671  \\
            6.7630057803468215  -5.722543352601156  10.799822597328419  10.799822597328419  \\
            7.341040462427746  -5.722543352601156  10.76552139369784  10.76552139369784  \\
            7.919075144508671  -5.722543352601156  10.41727215532568  10.41727215532568  \\
            8.497109826589595  -5.722543352601156  10.050390329993107  10.050390329993107  \\
            9.07514450867052  -5.722543352601156  10.028128918740288  10.028128918740288  \\
            9.653179190751446  -5.722543352601156  10.179851253275054  10.179851253275054  \\
            -10.000000000000002  -3.9884393063583814  16.710639849798483  16.710639849798483  \\
            -9.421965317919076  -3.9884393063583814  16.43982181282182  16.43982181282182  \\
            -8.84393063583815  -3.9884393063583814  16.152991483867087  16.152991483867087  \\
            -8.265895953757227  -3.9884393063583814  15.806594846135319  15.806594846135319  \\
            -7.687861271676301  -3.9884393063583814  15.448896024063822  15.448896024063822  \\
            -7.109826589595376  -3.9884393063583814  15.192650853555463  15.192650853555463  \\
            -6.53179190751445  -3.9884393063583814  15.019635743418174  15.019635743418174  \\
            -5.953757225433526  -3.9884393063583814  14.90609090351808  14.90609090351808  \\
            -5.375722543352602  -3.9884393063583814  14.78554169527041  14.78554169527041  \\
            -4.797687861271677  -3.9884393063583814  14.44688837267606  14.44688837267606  \\
            -4.219653179190752  -3.9884393063583814  13.978080786538248  13.978080786538248  \\
            -3.641618497109827  -3.9884393063583814  13.479020005806047  13.479020005806047  \\
            -3.0635838150289016  -3.9884393063583814  13.303939864838934  13.303939864838934  \\
            -2.485549132947977  -3.9884393063583814  13.229336591429771  13.229336591429771  \\
            -1.9075144508670523  -3.9884393063583814  13.057749377957935  13.057749377957935  \\
            -1.3294797687861273  -3.9884393063583814  12.808811205928158  12.808811205928158  \\
            -0.7514450867052024  -3.9884393063583814  12.529517583945832  12.529517583945832  \\
            -0.17341040462427745  -3.9884393063583814  12.076327922761521  12.076327922761521  \\
            0.4046242774566474  -3.9884393063583814  11.682585314844648  11.682585314844648  \\
            0.9826589595375723  -3.9884393063583814  11.584853839018184  11.584853839018184  \\
            1.5606936416184973  -3.9884393063583814  11.674354415798279  11.674354415798279  \\
            2.138728323699422  -3.9884393063583814  11.740429194491128  11.740429194491128  \\
            2.7167630057803467  -3.9884393063583814  11.753090012634845  11.753090012634845  \\
            3.294797687861272  -3.9884393063583814  11.677352962023502  11.677352962023502  \\
            3.8728323699421967  -3.9884393063583814  11.620968208754613  11.620968208754613  \\
            4.4508670520231215  -3.9884393063583814  11.451233767000986  11.451233767000986  \\
            5.028901734104046  -3.9884393063583814  10.99711342605246  10.99711342605246  \\
            5.606936416184971  -3.9884393063583814  10.627961288600527  10.627961288600527  \\
            6.184971098265896  -3.9884393063583814  10.12136460197643  10.12136460197643  \\
            6.7630057803468215  -3.9884393063583814  10.211371288448959  10.211371288448959  \\
            7.341040462427746  -3.9884393063583814  10.093996361555824  10.093996361555824  \\
            7.919075144508671  -3.9884393063583814  9.805439567191955  9.805439567191955  \\
            8.497109826589595  -3.9884393063583814  9.570255643543561  9.570255643543561  \\
            9.07514450867052  -3.9884393063583814  9.718599376787704  9.718599376787704  \\
            9.653179190751446  -3.9884393063583814  10.38038620812406  10.38038620812406  \\
            -10.000000000000002  -2.254335260115607  16.595432785906382  16.595432785906382  \\
            -9.421965317919076  -2.254335260115607  16.27047845072095  16.27047845072095  \\
            -8.84393063583815  -2.254335260115607  15.92276234603549  15.92276234603549  \\
            -8.265895953757227  -2.254335260115607  15.531734499233526  15.531734499233526  \\
            -7.687861271676301  -2.254335260115607  15.280523344229787  15.280523344229787  \\
            -7.109826589595376  -2.254335260115607  15.139188711583964  15.139188711583964  \\
            -6.53179190751445  -2.254335260115607  15.00259631144814  15.00259631144814  \\
            -5.953757225433526  -2.254335260115607  14.849382067232172  14.849382067232172  \\
            -5.375722543352602  -2.254335260115607  14.486182613074332  14.486182613074332  \\
            -4.797687861271677  -2.254335260115607  14.069435663019256  14.069435663019256  \\
            -4.219653179190752  -2.254335260115607  13.615497035824525  13.615497035824525  \\
            -3.641618497109827  -2.254335260115607  13.437479985131468  13.437479985131468  \\
            -3.0635838150289016  -2.254335260115607  13.391107164015214  13.391107164015214  \\
            -2.485549132947977  -2.254335260115607  13.236756761741985  13.236756761741985  \\
            -1.9075144508670523  -2.254335260115607  12.987932859261523  12.987932859261523  \\
            -1.3294797687861273  -2.254335260115607  12.721722728017381  12.721722728017381  \\
            -0.7514450867052024  -2.254335260115607  12.39218282659547  12.39218282659547  \\
            -0.17341040462427745  -2.254335260115607  12.353652778479242  12.353652778479242  \\
            0.4046242774566474  -2.254335260115607  12.24766457235748  12.24766457235748  \\
            0.9826589595375723  -2.254335260115607  12.26785576513414  12.26785576513414  \\
            1.5606936416184973  -2.254335260115607  12.407994853181922  12.407994853181922  \\
            2.138728323699422  -2.254335260115607  12.433190805055983  12.433190805055983  \\
            2.7167630057803467  -2.254335260115607  12.36050163424013  12.36050163424013  \\
            3.294797687861272  -2.254335260115607  12.129903671853825  12.129903671853825  \\
            3.8728323699421967  -2.254335260115607  11.844819348613022  11.844819348613022  \\
            4.4508670520231215  -2.254335260115607  11.430324211604477  11.430324211604477  \\
            5.028901734104046  -2.254335260115607  10.814460109293247  10.814460109293247  \\
            5.606936416184971  -2.254335260115607  10.053004098804081  10.053004098804081  \\
            6.184971098265896  -2.254335260115607  10.114486094900219  10.114486094900219  \\
            6.7630057803468215  -2.254335260115607  10.017066170245366  10.017066170245366  \\
            7.341040462427746  -2.254335260115607  9.872175369678597  9.872175369678597  \\
            7.919075144508671  -2.254335260115607  9.824300080889913  9.824300080889913  \\
            8.497109826589595  -2.254335260115607  10.450846881923402  10.450846881923402  \\
            9.07514450867052  -2.254335260115607  10.773678821665879  10.773678821665879  \\
            9.653179190751446  -2.254335260115607  11.053035653598435  11.053035653598435  \\
            -10.000000000000002  -0.5202312138728323  16.474895110148257  16.474895110148257  \\
            -9.421965317919076  -0.5202312138728323  16.087840820831005  16.087840820831005  \\
            -8.84393063583815  -0.5202312138728323  15.698544709101292  15.698544709101292  \\
            -8.265895953757227  -0.5202312138728323  15.463857474463644  15.463857474463644  \\
            -7.687861271676301  -0.5202312138728323  15.289776935214416  15.289776935214416  \\
            -7.109826589595376  -0.5202312138728323  15.101888026632583  15.101888026632583  \\
            -6.53179190751445  -0.5202312138728323  14.826977112795248  14.826977112795248  \\
            -5.953757225433526  -0.5202312138728323  14.525058104078077  14.525058104078077  \\
            -5.375722543352602  -0.5202312138728323  14.096656497355198  14.096656497355198  \\
            -4.797687861271677  -0.5202312138728323  13.72643146772344  13.72643146772344  \\
            -4.219653179190752  -0.5202312138728323  13.597447491294028  13.597447491294028  \\
            -3.641618497109827  -0.5202312138728323  13.5565366507752  13.5565366507752  \\
            -3.0635838150289016  -0.5202312138728323  13.404580414356019  13.404580414356019  \\
            -2.485549132947977  -0.5202312138728323  13.159197289798739  13.159197289798739  \\
            -1.9075144508670523  -0.5202312138728323  13.034875247849405  13.034875247849405  \\
            -1.3294797687861273  -0.5202312138728323  13.075447527862039  13.075447527862039  \\
            -0.7514450867052024  -0.5202312138728323  13.040164836370003  13.040164836370003  \\
            -0.17341040462427745  -0.5202312138728323  12.914586376445989  12.914586376445989  \\
            0.4046242774566474  -0.5202312138728323  12.830559738185535  12.830559738185535  \\
            0.9826589595375723  -0.5202312138728323  12.781790091740465  12.781790091740465  \\
            1.5606936416184973  -0.5202312138728323  12.75438311270507  12.75438311270507  \\
            2.138728323699422  -0.5202312138728323  12.634940417659696  12.634940417659696  \\
            2.7167630057803467  -0.5202312138728323  12.332476055514883  12.332476055514883  \\
            3.294797687861272  -0.5202312138728323  12.027856076362937  12.027856076362937  \\
            3.8728323699421967  -0.5202312138728323  11.444986857775813  11.444986857775813  \\
            4.4508670520231215  -0.5202312138728323  10.75913666547752  10.75913666547752  \\
            5.028901734104046  -0.5202312138728323  9.960372310444985  9.960372310444985  \\
            5.606936416184971  -0.5202312138728323  10.053029856700881  10.053029856700881  \\
            6.184971098265896  -0.5202312138728323  10.503560855012578  10.503560855012578  \\
            6.7630057803468215  -0.5202312138728323  10.542347180964038  10.542347180964038  \\
            7.341040462427746  -0.5202312138728323  10.454719287057905  10.454719287057905  \\
            7.919075144508671  -0.5202312138728323  10.399138524745776  10.399138524745776  \\
            8.497109826589595  -0.5202312138728323  10.071451502017032  10.071451502017032  \\
            9.07514450867052  -0.5202312138728323  10.27336799851177  10.27336799851177  \\
            9.653179190751446  -0.5202312138728323  10.727186495380458  10.727186495380458  \\
            -10.000000000000002  1.2138728323699421  16.311260970876123  16.311260970876123  \\
            -9.421965317919076  1.2138728323699421  15.940252851763912  15.940252851763912  \\
            -8.84393063583815  1.2138728323699421  15.698995330305348  15.698995330305348  \\
            -8.265895953757227  1.2138728323699421  15.474392902569921  15.474392902569921  \\
            -7.687861271676301  1.2138728323699421  15.212596156060183  15.212596156060183  \\
            -7.109826589595376  1.2138728323699421  14.9280040914477  14.9280040914477  \\
            -6.53179190751445  1.2138728323699421  14.625016393423383  14.625016393423383  \\
            -5.953757225433526  1.2138728323699421  14.210564028098755  14.210564028098755  \\
            -5.375722543352602  1.2138728323699421  13.84135133215474  13.84135133215474  \\
            -4.797687861271677  1.2138728323699421  13.823976331019967  13.823976331019967  \\
            -4.219653179190752  1.2138728323699421  13.728236470619125  13.728236470619125  \\
            -3.641618497109827  1.2138728323699421  13.565041847420117  13.565041847420117  \\
            -3.0635838150289016  1.2138728323699421  13.459812331916797  13.459812331916797  \\
            -2.485549132947977  1.2138728323699421  13.620806664781535  13.620806664781535  \\
            -1.9075144508670523  1.2138728323699421  13.71357517248541  13.71357517248541  \\
            -1.3294797687861273  1.2138728323699421  13.70516709945095  13.70516709945095  \\
            -0.7514450867052024  1.2138728323699421  13.517042927574398  13.517042927574398  \\
            -0.17341040462427745  1.2138728323699421  13.20261087458224  13.20261087458224  \\
            0.4046242774566474  1.2138728323699421  12.952767712657176  12.952767712657176  \\
            0.9826589595375723  1.2138728323699421  12.779741066744553  12.779741066744553  \\
            1.5606936416184973  1.2138728323699421  12.666393201923032  12.666393201923032  \\
            2.138728323699422  1.2138728323699421  12.269796412675557  12.269796412675557  \\
            2.7167630057803467  1.2138728323699421  11.84502166643048  11.84502166643048  \\
            3.294797687861272  1.2138728323699421  11.355234815991757  11.355234815991757  \\
            3.8728323699421967  1.2138728323699421  10.758063683644947  10.758063683644947  \\
            4.4508670520231215  1.2138728323699421  10.171378757568657  10.171378757568657  \\
            5.028901734104046  1.2138728323699421  10.593033311592373  10.593033311592373  \\
            5.606936416184971  1.2138728323699421  10.762656325908855  10.762656325908855  \\
            6.184971098265896  1.2138728323699421  10.499953481916574  10.499953481916574  \\
            6.7630057803468215  1.2138728323699421  10.006756728601808  10.006756728601808  \\
            7.341040462427746  1.2138728323699421  9.722489466944811  9.722489466944811  \\
            7.919075144508671  1.2138728323699421  9.862640460010425  9.862640460010425  \\
            8.497109826589595  1.2138728323699421  10.49575444781789  10.49575444781789  \\
            9.07514450867052  1.2138728323699421  10.801921528938006  10.801921528938006  \\
            9.653179190751446  1.2138728323699421  11.171687942200652  11.171687942200652  \\
            -10.000000000000002  2.9479768786127165  16.19677208158695  16.19677208158695  \\
            -9.421965317919076  2.9479768786127165  15.945326649544446  15.945326649544446  \\
            -8.84393063583815  2.9479768786127165  15.628841683997152  15.628841683997152  \\
            -8.265895953757227  2.9479768786127165  15.296031838411375  15.296031838411375  \\
            -7.687861271676301  2.9479768786127165  15.010708283208615  15.010708283208615  \\
            -7.109826589595376  2.9479768786127165  14.742940613810202  14.742940613810202  \\
            -6.53179190751445  2.9479768786127165  14.378490740415996  14.378490740415996  \\
            -5.953757225433526  2.9479768786127165  14.179218250751436  14.179218250751436  \\
            -5.375722543352602  2.9479768786127165  14.073711581735616  14.073711581735616  \\
            -4.797687861271677  2.9479768786127165  13.92264565673695  13.92264565673695  \\
            -4.219653179190752  2.9479768786127165  13.90912924418658  13.90912924418658  \\
            -3.641618497109827  2.9479768786127165  14.160263190010525  14.160263190010525  \\
            -3.0635838150289016  2.9479768786127165  14.251808652013603  14.251808652013603  \\
            -2.485549132947977  2.9479768786127165  14.171617936832778  14.171617936832778  \\
            -1.9075144508670523  2.9479768786127165  14.052219527765201  14.052219527765201  \\
            -1.3294797687861273  2.9479768786127165  13.805173132525145  13.805173132525145  \\
            -0.7514450867052024  2.9479768786127165  13.451683413832392  13.451683413832392  \\
            -0.17341040462427745  2.9479768786127165  12.93382663386946  12.93382663386946  \\
            0.4046242774566474  2.9479768786127165  12.533624689424101  12.533624689424101  \\
            0.9826589595375723  2.9479768786127165  12.432452079037619  12.432452079037619  \\
            1.5606936416184973  2.9479768786127165  12.414881779365338  12.414881779365338  \\
            2.138728323699422  2.9479768786127165  12.150327023896914  12.150327023896914  \\
            2.7167630057803467  2.9479768786127165  11.657167636610168  11.657167636610168  \\
            3.294797687861272  2.9479768786127165  10.985752074390781  10.985752074390781  \\
            3.8728323699421967  2.9479768786127165  10.403409947495446  10.403409947495446  \\
            4.4508670520231215  2.9479768786127165  10.121624854072692  10.121624854072692  \\
            5.028901734104046  2.9479768786127165  9.951403568780162  9.951403568780162  \\
            5.606936416184971  2.9479768786127165  9.753604840676077  9.753604840676077  \\
            6.184971098265896  2.9479768786127165  9.694685239790218  9.694685239790218  \\
            6.7630057803468215  2.9479768786127165  9.628899173645753  9.628899173645753  \\
            7.341040462427746  2.9479768786127165  9.954811558505732  9.954811558505732  \\
            7.919075144508671  2.9479768786127165  10.851088044560905  10.851088044560905  \\
            8.497109826589595  2.9479768786127165  11.364558380083466  11.364558380083466  \\
            9.07514450867052  2.9479768786127165  11.597321928688517  11.597321928688517  \\
            9.653179190751446  2.9479768786127165  11.565308279799579  11.565308279799579  \\
            -10.000000000000002  4.682080924855492  16.149242782858085  16.149242782858085  \\
            -9.421965317919076  4.682080924855492  15.76466214895223  15.76466214895223  \\
            -8.84393063583815  4.682080924855492  15.382699918996703  15.382699918996703  \\
            -8.265895953757227  4.682080924855492  15.103494566779613  15.103494566779613  \\
            -7.687861271676301  4.682080924855492  14.836881231080413  14.836881231080413  \\
            -7.109826589595376  4.682080924855492  14.597334415119395  14.597334415119395  \\
            -6.53179190751445  4.682080924855492  14.442322531386914  14.442322531386914  \\
            -5.953757225433526  4.682080924855492  14.498379227325945  14.498379227325945  \\
            -5.375722543352602  4.682080924855492  14.557666910516565  14.557666910516565  \\
            -4.797687861271677  4.682080924855492  14.447756753876668  14.447756753876668  \\
            -4.219653179190752  4.682080924855492  14.382005647100856  14.382005647100856  \\
            -3.641618497109827  4.682080924855492  14.339396996752674  14.339396996752674  \\
            -3.0635838150289016  4.682080924855492  14.274602635622113  14.274602635622113  \\
            -2.485549132947977  4.682080924855492  13.893866487552273  13.893866487552273  \\
            -1.9075144508670523  4.682080924855492  13.554959120615173  13.554959120615173  \\
            -1.3294797687861273  4.682080924855492  13.133583853848098  13.133583853848098  \\
            -0.7514450867052024  4.682080924855492  12.703163776744127  12.703163776744127  \\
            -0.17341040462427745  4.682080924855492  12.838313512331135  12.838313512331135  \\
            0.4046242774566474  4.682080924855492  12.96145549060304  12.96145549060304  \\
            0.9826589595375723  4.682080924855492  12.942339735015926  12.942339735015926  \\
            1.5606936416184973  4.682080924855492  12.624845584047542  12.624845584047542  \\
            2.138728323699422  4.682080924855492  12.148320325202462  12.148320325202462  \\
            2.7167630057803467  4.682080924855492  11.47485967444565  11.47485967444565  \\
            3.294797687861272  4.682080924855492  10.635026971281016  10.635026971281016  \\
            3.8728323699421967  4.682080924855492  9.875611402080821  9.875611402080821  \\
            4.4508670520231215  4.682080924855492  9.620284465952453  9.620284465952453  \\
            5.028901734104046  4.682080924855492  9.582586634931133  9.582586634931133  \\
            5.606936416184971  4.682080924855492  9.725533501951379  9.725533501951379  \\
            6.184971098265896  4.682080924855492  10.27805949333439  10.27805949333439  \\
            6.7630057803468215  4.682080924855492  10.778572176837422  10.778572176837422  \\
            7.341040462427746  4.682080924855492  10.8784622451028  10.8784622451028  \\
            7.919075144508671  4.682080924855492  10.85280496483761  10.85280496483761  \\
            8.497109826589595  4.682080924855492  10.392134416210421  10.392134416210421  \\
            9.07514450867052  4.682080924855492  9.894658483986229  9.894658483986229  \\
            9.653179190751446  4.682080924855492  9.959902966730285  9.959902966730285  \\
            -10.000000000000002  6.416184971098266  15.955546301566205  15.955546301566205  \\
            -9.421965317919076  6.416184971098266  15.583178757808746  15.583178757808746  \\
            -8.84393063583815  6.416184971098266  15.27008348179928  15.27008348179928  \\
            -8.265895953757227  6.416184971098266  15.043194333431444  15.043194333431444  \\
            -7.687861271676301  6.416184971098266  15.022432801148383  15.022432801148383  \\
            -7.109826589595376  6.416184971098266  15.016254006801741  15.016254006801741  \\
            -6.53179190751445  6.416184971098266  14.983699084464568  14.983699084464568  \\
            -5.953757225433526  6.416184971098266  14.895982343389981  14.895982343389981  \\
            -5.375722543352602  6.416184971098266  14.775197055034162  14.775197055034162  \\
            -4.797687861271677  6.416184971098266  14.443896713120225  14.443896713120225  \\
            -4.219653179190752  6.416184971098266  14.05864043000785  14.05864043000785  \\
            -3.641618497109827  6.416184971098266  13.750736804108126  13.750736804108126  \\
            -3.0635838150289016  6.416184971098266  13.560053648597503  13.560053648597503  \\
            -2.485549132947977  6.416184971098266  13.360223156137586  13.360223156137586  \\
            -1.9075144508670523  6.416184971098266  13.26198620522552  13.26198620522552  \\
            -1.3294797687861273  6.416184971098266  13.174353875988261  13.174353875988261  \\
            -0.7514450867052024  6.416184971098266  13.159739334669425  13.159739334669425  \\
            -0.17341040462427745  6.416184971098266  13.168655686831734  13.168655686831734  \\
            0.4046242774566474  6.416184971098266  13.099375767542497  13.099375767542497  \\
            0.9826589595375723  6.416184971098266  12.954661698582282  12.954661698582282  \\
            1.5606936416184973  6.416184971098266  12.532967991927357  12.532967991927357  \\
            2.138728323699422  6.416184971098266  11.875393542680847  11.875393542680847  \\
            2.7167630057803467  6.416184971098266  11.00077430450065  11.00077430450065  \\
            3.294797687861272  6.416184971098266  10.226205358464536  10.226205358464536  \\
            3.8728323699421967  6.416184971098266  9.693719121695663  9.693719121695663  \\
            4.4508670520231215  6.416184971098266  10.090051090728032  10.090051090728032  \\
            5.028901734104046  6.416184971098266  10.086992564964431  10.086992564964431  \\
            5.606936416184971  6.416184971098266  10.089874142761136  10.089874142761136  \\
            6.184971098265896  6.416184971098266  10.154184256805308  10.154184256805308  \\
            6.7630057803468215  6.416184971098266  9.520025887097296  9.520025887097296  \\
            7.341040462427746  6.416184971098266  9.668756015988833  9.668756015988833  \\
            7.919075144508671  6.416184971098266  10.079793637249947  10.079793637249947  \\
            8.497109826589595  6.416184971098266  9.46410654647115  9.46410654647115  \\
            9.07514450867052  6.416184971098266  9.331459645528767  9.331459645528767  \\
            9.653179190751446  6.416184971098266  9.335040180841942  9.335040180841942  \\
            -10.000000000000002  8.15028901734104  15.795845173426654  15.795845173426654  \\
            -9.421965317919076  8.15028901734104  15.474772823497373  15.474772823497373  \\
            -8.84393063583815  8.15028901734104  15.468889401164407  15.468889401164407  \\
            -8.265895953757227  8.15028901734104  15.411981452060337  15.411981452060337  \\
            -7.687861271676301  8.15028901734104  15.306375096656273  15.306375096656273  \\
            -7.109826589595376  8.15028901734104  15.181522449754139  15.181522449754139  \\
            -6.53179190751445  8.15028901734104  14.988514008760525  14.988514008760525  \\
            -5.953757225433526  8.15028901734104  14.436750126937792  14.436750126937792  \\
            -5.375722543352602  8.15028901734104  13.90131328951601  13.90131328951601  \\
            -4.797687861271677  8.15028901734104  13.89864472035946  13.89864472035946  \\
            -4.219653179190752  8.15028901734104  13.865147113206726  13.865147113206726  \\
            -3.641618497109827  8.15028901734104  13.833063557994812  13.833063557994812  \\
            -3.0635838150289016  8.15028901734104  13.773341291681794  13.773341291681794  \\
            -2.485549132947977  8.15028901734104  13.613688562179355  13.613688562179355  \\
            -1.9075144508670523  8.15028901734104  13.458091385741934  13.458091385741934  \\
            -1.3294797687861273  8.15028901734104  13.305372517917359  13.305372517917359  \\
            -0.7514450867052024  8.15028901734104  13.223927036897651  13.223927036897651  \\
            -0.17341040462427745  8.15028901734104  13.176251269346453  13.176251269346453  \\
            0.4046242774566474  8.15028901734104  12.985575324623888  12.985575324623888  \\
            0.9826589595375723  8.15028901734104  12.669033416878584  12.669033416878584  \\
            1.5606936416184973  8.15028901734104  12.080229723464393  12.080229723464393  \\
            2.138728323699422  8.15028901734104  11.329289028856747  11.329289028856747  \\
            2.7167630057803467  8.15028901734104  10.632096818278058  10.632096818278058  \\
            3.294797687861272  8.15028901734104  10.195142441527137  10.195142441527137  \\
            3.8728323699421967  8.15028901734104  10.053246741062072  10.053246741062072  \\
            4.4508670520231215  8.15028901734104  9.594867567193948  9.594867567193948  \\
            5.028901734104046  8.15028901734104  9.65073816355984  9.65073816355984  \\
            5.606936416184971  8.15028901734104  9.200590258905802  9.200590258905802  \\
            6.184971098265896  8.15028901734104  8.975340753381676  8.975340753381676  \\
            6.7630057803468215  8.15028901734104  9.157021731476124  9.157021731476124  \\
            7.341040462427746  8.15028901734104  9.574750658231835  9.574750658231835  \\
            7.919075144508671  8.15028901734104  9.361347389687799  9.361347389687799  \\
            8.497109826589595  8.15028901734104  8.97922126935552  8.97922126935552  \\
            9.07514450867052  8.15028901734104  8.986620212891957  8.986620212891957  \\
            9.653179190751446  8.15028901734104  8.957343880386276  8.957343880386276  \\
            -10.000000000000002  9.884393063583815  15.700829885261243  15.700829885261243  \\
            -9.421965317919076  9.884393063583815  15.594056354644753  15.594056354644753  \\
            -8.84393063583815  9.884393063583815  15.516457544451816  15.516457544451816  \\
            -8.265895953757227  9.884393063583815  15.367233250694767  15.367233250694767  \\
            -7.687861271676301  9.884393063583815  14.836982055447377  14.836982055447377  \\
            -7.109826589595376  9.884393063583815  14.216716213522428  14.216716213522428  \\
            -6.53179190751445  9.884393063583815  13.94025910129227  13.94025910129227  \\
            -5.953757225433526  9.884393063583815  14.033567828491453  14.033567828491453  \\
            -5.375722543352602  9.884393063583815  14.043643269511012  14.043643269511012  \\
            -4.797687861271677  9.884393063583815  14.029405325181452  14.029405325181452  \\
            -4.219653179190752  9.884393063583815  14.01358952742858  14.01358952742858  \\
            -3.641618497109827  9.884393063583815  13.909054566227368  13.909054566227368  \\
            -3.0635838150289016  9.884393063583815  13.816664823781359  13.816664823781359  \\
            -2.485549132947977  9.884393063583815  13.637940568057296  13.637940568057296  \\
            -1.9075144508670523  9.884393063583815  13.445149818650371  13.445149818650371  \\
            -1.3294797687861273  9.884393063583815  13.269195931406994  13.269195931406994  \\
            -0.7514450867052024  9.884393063583815  13.179120083799491  13.179120083799491  \\
            -0.17341040462427745  9.884393063583815  12.884151069709192  12.884151069709192  \\
            0.4046242774566474  9.884393063583815  12.68889953023392  12.68889953023392  \\
            0.9826589595375723  9.884393063583815  12.379955217144845  12.379955217144845  \\
            1.5606936416184973  9.884393063583815  11.747728796217284  11.747728796217284  \\
            2.138728323699422  9.884393063583815  10.915809548529365  10.915809548529365  \\
            2.7167630057803467  9.884393063583815  10.116494033575757  10.116494033575757  \\
            3.294797687861272  9.884393063583815  9.38106616774126  9.38106616774126  \\
            3.8728323699421967  9.884393063583815  9.271779720909764  9.271779720909764  \\
            4.4508670520231215  9.884393063583815  9.493055427225313  9.493055427225313  \\
            5.028901734104046  9.884393063583815  9.114689076099342  9.114689076099342  \\
            5.606936416184971  9.884393063583815  9.22882883149122  9.22882883149122  \\
            6.184971098265896  9.884393063583815  9.39642162335513  9.39642162335513  \\
            6.7630057803468215  9.884393063583815  9.402625449369554  9.402625449369554  \\
            7.341040462427746  9.884393063583815  8.784860753621036  8.784860753621036  \\
            7.919075144508671  9.884393063583815  8.513605813910115  8.513605813910115  \\
            8.497109826589595  9.884393063583815  8.426544187412494  8.426544187412494  \\
            9.07514450867052  9.884393063583815  8.279847511437882  8.279847511437882  \\
            9.653179190751446  9.884393063583815  8.270432006812763  8.270432006812763  \\
            -10.000000000000002  11.618497109826588  15.591794725069812  15.591794725069812  \\
            -9.421965317919076  11.618497109826588  15.1190032141205  15.1190032141205  \\
            -8.84393063583815  11.618497109826588  14.944806878231935  14.944806878231935  \\
            -8.265895953757227  11.618497109826588  14.47199693571303  14.47199693571303  \\
            -7.687861271676301  11.618497109826588  14.074921081275104  14.074921081275104  \\
            -7.109826589595376  11.618497109826588  13.88952715117796  13.88952715117796  \\
            -6.53179190751445  11.618497109826588  13.95484089691928  13.95484089691928  \\
            -5.953757225433526  11.618497109826588  14.019602626801944  14.019602626801944  \\
            -5.375722543352602  11.618497109826588  14.044132584282732  14.044132584282732  \\
            -4.797687861271677  11.618497109826588  14.036180629425196  14.036180629425196  \\
            -4.219653179190752  11.618497109826588  13.986657687459502  13.986657687459502  \\
            -3.641618497109827  11.618497109826588  13.855006423182253  13.855006423182253  \\
            -3.0635838150289016  11.618497109826588  13.75231916479972  13.75231916479972  \\
            -2.485549132947977  11.618497109826588  13.571519160892018  13.571519160892018  \\
            -1.9075144508670523  11.618497109826588  13.395085440718741  13.395085440718741  \\
            -1.3294797687861273  11.618497109826588  13.03961502861547  13.03961502861547  \\
            -0.7514450867052024  11.618497109826588  12.769889344617724  12.769889344617724  \\
            -0.17341040462427745  11.618497109826588  12.59675749124871  12.59675749124871  \\
            0.4046242774566474  11.618497109826588  12.518913339860788  12.518913339860788  \\
            0.9826589595375723  11.618497109826588  11.96796512588304  11.96796512588304  \\
            1.5606936416184973  11.618497109826588  11.043175318178056  11.043175318178056  \\
            2.138728323699422  11.618497109826588  10.20578543018122  10.20578543018122  \\
            2.7167630057803467  11.618497109826588  9.638220907590686  9.638220907590686  \\
            3.294797687861272  11.618497109826588  9.277308336906636  9.277308336906636  \\
            3.8728323699421967  11.618497109826588  9.295735520183843  9.295735520183843  \\
            4.4508670520231215  11.618497109826588  9.472000192384153  9.472000192384153  \\
            5.028901734104046  11.618497109826588  9.587086516774775  9.587086516774775  \\
            5.606936416184971  11.618497109826588  9.300651742670372  9.300651742670372  \\
            6.184971098265896  11.618497109826588  8.574820846970892  8.574820846970892  \\
            6.7630057803468215  11.618497109826588  8.27788577612412  8.27788577612412  \\
            7.341040462427746  11.618497109826588  8.296777768102054  8.296777768102054  \\
            7.919075144508671  11.618497109826588  8.277709275833837  8.277709275833837  \\
            8.497109826589595  11.618497109826588  8.128122158485702  8.128122158485702  \\
            9.07514450867052  11.618497109826588  8.095300697312268  8.095300697312268  \\
            9.653179190751446  11.618497109826588  8.174356622351908  8.174356622351908  \\
            -10.000000000000002  13.352601156069364  14.88379810554467  14.88379810554467  \\
            -9.421965317919076  13.352601156069364  14.707499968819235  14.707499968819235  \\
            -8.84393063583815  13.352601156069364  14.356296947828147  14.356296947828147  \\
            -8.265895953757227  13.352601156069364  14.036275905374254  14.036275905374254  \\
            -7.687861271676301  13.352601156069364  13.836267711901971  13.836267711901971  \\
            -7.109826589595376  13.352601156069364  13.912318373622862  13.912318373622862  \\
            -6.53179190751445  13.352601156069364  13.933455375146185  13.933455375146185  \\
            -5.953757225433526  13.352601156069364  13.97978703239901  13.97978703239901  \\
            -5.375722543352602  13.352601156069364  13.986582566850018  13.986582566850018  \\
            -4.797687861271677  13.352601156069364  13.938681744399616  13.938681744399616  \\
            -4.219653179190752  13.352601156069364  13.783857860529455  13.783857860529455  \\
            -3.641618497109827  13.352601156069364  13.642822091964685  13.642822091964685  \\
            -3.0635838150289016  13.352601156069364  13.48056897572658  13.48056897572658  \\
            -2.485549132947977  13.352601156069364  13.172045579042337  13.172045579042337  \\
            -1.9075144508670523  13.352601156069364  12.79484123837864  12.79484123837864  \\
            -1.3294797687861273  13.352601156069364  12.669413540707328  12.669413540707328  \\
            -0.7514450867052024  13.352601156069364  12.528332555776574  12.528332555776574  \\
            -0.17341040462427745  13.352601156069364  12.382758973510846  12.382758973510846  \\
            0.4046242774566474  13.352601156069364  11.92358298716836  11.92358298716836  \\
            0.9826589595375723  13.352601156069364  11.120978502594014  11.120978502594014  \\
            1.5606936416184973  13.352601156069364  10.551488516599063  10.551488516599063  \\
            2.138728323699422  13.352601156069364  10.094700935551344  10.094700935551344  \\
            2.7167630057803467  13.352601156069364  9.659160322152575  9.659160322152575  \\
            3.294797687861272  13.352601156069364  9.265530387358094  9.265530387358094  \\
            3.8728323699421967  13.352601156069364  9.027076155385082  9.027076155385082  \\
            4.4508670520231215  13.352601156069364  8.646459115185646  8.646459115185646  \\
            5.028901734104046  13.352601156069364  8.323860329911316  8.323860329911316  \\
            5.606936416184971  13.352601156069364  8.23642547381008  8.23642547381008  \\
            6.184971098265896  13.352601156069364  8.13072797274845  8.13072797274845  \\
            6.7630057803468215  13.352601156069364  8.057347830168016  8.057347830168016  \\
            7.341040462427746  13.352601156069364  8.070371854389705  8.070371854389705  \\
            7.919075144508671  13.352601156069364  8.037797118082322  8.037797118082322  \\
            8.497109826589595  13.352601156069364  8.045034369266219  8.045034369266219  \\
            9.07514450867052  13.352601156069364  8.019673135524139  8.019673135524139  \\
            9.653179190751446  13.352601156069364  7.953062956473094  7.953062956473094  \\
            -10.000000000000002  15.086705202312139  14.536803572910605  14.536803572910605  \\
            -9.421965317919076  15.086705202312139  14.294398670700073  14.294398670700073  \\
            -8.84393063583815  15.086705202312139  13.965075122676403  13.965075122676403  \\
            -8.265895953757227  15.086705202312139  13.786018980840277  13.786018980840277  \\
            -7.687861271676301  15.086705202312139  13.810784164062694  13.810784164062694  \\
            -7.109826589595376  15.086705202312139  13.820305108854335  13.820305108854335  \\
            -6.53179190751445  15.086705202312139  13.786240619444346  13.786240619444346  \\
            -5.953757225433526  15.086705202312139  13.728049959920273  13.728049959920273  \\
            -5.375722543352602  15.086705202312139  13.633836978155621  13.633836978155621  \\
            -4.797687861271677  15.086705202312139  13.453590135403138  13.453590135403138  \\
            -4.219653179190752  15.086705202312139  13.343882633033761  13.343882633033761  \\
            -3.641618497109827  15.086705202312139  13.224269525207438  13.224269525207438  \\
            -3.0635838150289016  15.086705202312139  12.95240967633941  12.95240967633941  \\
            -2.485549132947977  15.086705202312139  12.574929904290144  12.574929904290144  \\
            -1.9075144508670523  15.086705202312139  12.381829924284737  12.381829924284737  \\
            -1.3294797687861273  15.086705202312139  12.34928269585588  12.34928269585588  \\
            -0.7514450867052024  15.086705202312139  12.087226349471681  12.087226349471681  \\
            -0.17341040462427745  15.086705202312139  11.863406833843465  11.863406833843465  \\
            0.4046242774566474  15.086705202312139  11.506368608358208  11.506368608358208  \\
            0.9826589595375723  15.086705202312139  11.064261289818475  11.064261289818475  \\
            1.5606936416184973  15.086705202312139  10.549254254612464  10.549254254612464  \\
            2.138728323699422  15.086705202312139  10.053477173723337  10.053477173723337  \\
            2.7167630057803467  15.086705202312139  9.576356895233292  9.576356895233292  \\
            3.294797687861272  15.086705202312139  9.070941892848612  9.070941892848612  \\
            3.8728323699421967  15.086705202312139  8.689397953111456  8.689397953111456  \\
            4.4508670520231215  15.086705202312139  8.32394392349537  8.32394392349537  \\
            5.028901734104046  15.086705202312139  8.119619864800626  8.119619864800626  \\
            5.606936416184971  15.086705202312139  7.9618427926284285  7.9618427926284285  \\
            6.184971098265896  15.086705202312139  7.863492992974559  7.863492992974559  \\
            6.7630057803468215  15.086705202312139  7.944596082901336  7.944596082901336  \\
            7.341040462427746  15.086705202312139  8.062256143312792  8.062256143312792  \\
            7.919075144508671  15.086705202312139  8.04725954428085  8.04725954428085  \\
            8.497109826589595  15.086705202312139  7.936994567563185  7.936994567563185  \\
            9.07514450867052  15.086705202312139  7.981449780313484  7.981449780313484  \\
            9.653179190751446  15.086705202312139  8.146781114029837  8.146781114029837  \\
            -10.000000000000002  16.820809248554912  14.244536353315564  14.244536353315564  \\
            -9.421965317919076  16.820809248554912  13.950299553974215  13.950299553974215  \\
            -8.84393063583815  16.820809248554912  13.743499850530878  13.743499850530878  \\
            -8.265895953757227  16.820809248554912  13.578444380436117  13.578444380436117  \\
            -7.687861271676301  16.820809248554912  13.43349929975626  13.43349929975626  \\
            -7.109826589595376  16.820809248554912  13.435844735607102  13.435844735607102  \\
            -6.53179190751445  16.820809248554912  13.395362448670465  13.395362448670465  \\
            -5.953757225433526  16.820809248554912  13.35069784347581  13.35069784347581  \\
            -5.375722543352602  16.820809248554912  13.19700440426725  13.19700440426725  \\
            -4.797687861271677  16.820809248554912  13.092272193806632  13.092272193806632  \\
            -4.219653179190752  16.820809248554912  13.009696527817805  13.009696527817805  \\
            -3.641618497109827  16.820809248554912  12.79615188954314  12.79615188954314  \\
            -3.0635838150289016  16.820809248554912  12.483348921270135  12.483348921270135  \\
            -2.485549132947977  16.820809248554912  12.16076295879155  12.16076295879155  \\
            -1.9075144508670523  16.820809248554912  12.204538789357441  12.204538789357441  \\
            -1.3294797687861273  16.820809248554912  12.215360216226616  12.215360216226616  \\
            -0.7514450867052024  16.820809248554912  12.092266913568588  12.092266913568588  \\
            -0.17341040462427745  16.820809248554912  11.872607293774434  11.872607293774434  \\
            0.4046242774566474  16.820809248554912  11.438285205168617  11.438285205168617  \\
            0.9826589595375723  16.820809248554912  10.863604821059692  10.863604821059692  \\
            1.5606936416184973  16.820809248554912  10.330025442266528  10.330025442266528  \\
            2.138728323699422  16.820809248554912  9.704292578594377  9.704292578594377  \\
            2.7167630057803467  16.820809248554912  9.24752689533694  9.24752689533694  \\
            3.294797687861272  16.820809248554912  8.896775484983092  8.896775484983092  \\
            3.8728323699421967  16.820809248554912  8.496317126662174  8.496317126662174  \\
            4.4508670520231215  16.820809248554912  8.212013340232033  8.212013340232033  \\
            5.028901734104046  16.820809248554912  8.02243475873457  8.02243475873457  \\
            5.606936416184971  16.820809248554912  7.958253983147742  7.958253983147742  \\
            6.184971098265896  16.820809248554912  8.126803106093424  8.126803106093424  \\
            6.7630057803468215  16.820809248554912  8.26101400227429  8.26101400227429  \\
            7.341040462427746  16.820809248554912  8.172279936387758  8.172279936387758  \\
            7.919075144508671  16.820809248554912  8.013873693626334  8.013873693626334  \\
            8.497109826589595  16.820809248554912  8.29087671215514  8.29087671215514  \\
            9.07514450867052  16.820809248554912  8.490749385911291  8.490749385911291  \\
            9.653179190751446  16.820809248554912  8.333545562517173  8.333545562517173  \\
            -10.000000000000002  18.554913294797686  14.255600021536132  14.255600021536132  \\
            -9.421965317919076  18.554913294797686  13.933064899855946  13.933064899855946  \\
            -8.84393063583815  18.554913294797686  13.711208622953482  13.711208622953482  \\
            -8.265895953757227  18.554913294797686  13.507384376527845  13.507384376527845  \\
            -7.687861271676301  18.554913294797686  13.354713559211005  13.354713559211005  \\
            -7.109826589595376  18.554913294797686  13.206591997666699  13.206591997666699  \\
            -6.53179190751445  18.554913294797686  13.02461482515789  13.02461482515789  \\
            -5.953757225433526  18.554913294797686  13.00652830763069  13.00652830763069  \\
            -5.375722543352602  18.554913294797686  12.96873331731015  12.96873331731015  \\
            -4.797687861271677  18.554913294797686  12.858349535045097  12.858349535045097  \\
            -4.219653179190752  18.554913294797686  12.637116483411024  12.637116483411024  \\
            -3.641618497109827  18.554913294797686  12.419822529636853  12.419822529636853  \\
            -3.0635838150289016  18.554913294797686  12.391212571860748  12.391212571860748  \\
            -2.485549132947977  18.554913294797686  12.3939609352367  12.3939609352367  \\
            -1.9075144508670523  18.554913294797686  12.339801589883283  12.339801589883283  \\
            -1.3294797687861273  18.554913294797686  12.258132453300824  12.258132453300824  \\
            -0.7514450867052024  18.554913294797686  12.030431565379239  12.030431565379239  \\
            -0.17341040462427745  18.554913294797686  11.637082212872706  11.637082212872706  \\
            0.4046242774566474  18.554913294797686  11.083381832063397  11.083381832063397  \\
            0.9826589595375723  18.554913294797686  10.358062138580017  10.358062138580017  \\
            1.5606936416184973  18.554913294797686  9.87825837011625  9.87825837011625  \\
            2.138728323699422  18.554913294797686  9.42947170548912  9.42947170548912  \\
            2.7167630057803467  18.554913294797686  9.022034987029283  9.022034987029283  \\
            3.294797687861272  18.554913294797686  8.668408140326592  8.668408140326592  \\
            3.8728323699421967  18.554913294797686  8.428150745328256  8.428150745328256  \\
            4.4508670520231215  18.554913294797686  8.263302164588122  8.263302164588122  \\
            5.028901734104046  18.554913294797686  8.213635916230315  8.213635916230315  \\
            5.606936416184971  18.554913294797686  8.437102334425367  8.437102334425367  \\
            6.184971098265896  18.554913294797686  8.595898841964331  8.595898841964331  \\
            6.7630057803468215  18.554913294797686  8.45870877625013  8.45870877625013  \\
            7.341040462427746  18.554913294797686  8.246768204326429  8.246768204326429  \\
            7.919075144508671  18.554913294797686  8.606715305515896  8.606715305515896  \\
            8.497109826589595  18.554913294797686  8.674316673073367  8.674316673073367  \\
            9.07514450867052  18.554913294797686  8.538583365201864  8.538583365201864  \\
            9.653179190751446  18.554913294797686  8.542236188390433  8.542236188390433  \\
            -10.000000000000002  20.289017341040463  14.220399647576173  14.220399647576173  \\
            -9.421965317919076  20.289017341040463  13.927200981731549  13.927200981731549  \\
            -8.84393063583815  20.289017341040463  13.733468375318427  13.733468375318427  \\
            -8.265895953757227  20.289017341040463  13.61240277721226  13.61240277721226  \\
            -7.687861271676301  20.289017341040463  13.479935816398074  13.479935816398074  \\
            -7.109826589595376  20.289017341040463  13.295199027629703  13.295199027629703  \\
            -6.53179190751445  20.289017341040463  13.035425498377505  13.035425498377505  \\
            -5.953757225433526  20.289017341040463  12.885388052908759  12.885388052908759  \\
            -5.375722543352602  20.289017341040463  12.89718325930512  12.89718325930512  \\
            -4.797687861271677  20.289017341040463  12.87813020577791  12.87813020577791  \\
            -4.219653179190752  20.289017341040463  12.739250860647562  12.739250860647562  \\
            -3.641618497109827  20.289017341040463  12.594350187498591  12.594350187498591  \\
            -3.0635838150289016  20.289017341040463  12.453547342081762  12.453547342081762  \\
            -2.485549132947977  20.289017341040463  12.400455356768042  12.400455356768042  \\
            -1.9075144508670523  20.289017341040463  12.313796280440165  12.313796280440165  \\
            -1.3294797687861273  20.289017341040463  12.055939471700682  12.055939471700682  \\
            -0.7514450867052024  20.289017341040463  11.668547031752368  11.668547031752368  \\
            -0.17341040462427745  20.289017341040463  11.088318768757542  11.088318768757542  \\
            0.4046242774566474  20.289017341040463  10.477787683237134  10.477787683237134  \\
            0.9826589595375723  20.289017341040463  9.972276785010283  9.972276785010283  \\
            1.5606936416184973  20.289017341040463  9.605621731984346  9.605621731984346  \\
            2.138728323699422  20.289017341040463  9.186185575980833  9.186185575980833  \\
            2.7167630057803467  20.289017341040463  8.855039524952357  8.855039524952357  \\
            3.294797687861272  20.289017341040463  8.670456316216649  8.670456316216649  \\
            3.8728323699421967  20.289017341040463  8.50202512080674  8.50202512080674  \\
            4.4508670520231215  20.289017341040463  8.482481790184913  8.482481790184913  \\
            5.028901734104046  20.289017341040463  8.625408426796325  8.625408426796325  \\
            5.606936416184971  20.289017341040463  8.810118140784617  8.810118140784617  \\
            6.184971098265896  20.289017341040463  8.746400069304208  8.746400069304208  \\
            6.7630057803468215  20.289017341040463  8.546946167606517  8.546946167606517  \\
            7.341040462427746  20.289017341040463  8.691584894000485  8.691584894000485  \\
            7.919075144508671  20.289017341040463  8.729530093574535  8.729530093574535  \\
            8.497109826589595  20.289017341040463  8.729683150831281  8.729683150831281  \\
            9.07514450867052  20.289017341040463  8.740911338770477  8.740911338770477  \\
            9.653179190751446  20.289017341040463  8.846437551787945  8.846437551787945  \\
            -10.000000000000002  22.023121387283236  14.214311845899505  14.214311845899505  \\
            -9.421965317919076  22.023121387283236  14.000008756972647  14.000008756972647  \\
            -8.84393063583815  22.023121387283236  13.85514317029931  13.85514317029931  \\
            -8.265895953757227  22.023121387283236  13.703593723335372  13.703593723335372  \\
            -7.687861271676301  22.023121387283236  13.50461666677855  13.50461666677855  \\
            -7.109826589595376  22.023121387283236  13.215074118278768  13.215074118278768  \\
            -6.53179190751445  22.023121387283236  12.993413031461934  12.993413031461934  \\
            -5.953757225433526  22.023121387283236  12.900836375016485  12.900836375016485  \\
            -5.375722543352602  22.023121387283236  12.897903017430309  12.897903017430309  \\
            -4.797687861271677  22.023121387283236  12.872290177881599  12.872290177881599  \\
            -4.219653179190752  22.023121387283236  12.735184886042568  12.735184886042568  \\
            -3.641618497109827  22.023121387283236  12.584231414390276  12.584231414390276  \\
            -3.0635838150289016  22.023121387283236  12.370524022187663  12.370524022187663  \\
            -2.485549132947977  22.023121387283236  12.248606063828632  12.248606063828632  \\
            -1.9075144508670523  22.023121387283236  11.852158682775954  11.852158682775954  \\
            -1.3294797687861273  22.023121387283236  11.456436835515104  11.456436835515104  \\
            -0.7514450867052024  22.023121387283236  11.140450471862833  11.140450471862833  \\
            -0.17341040462427745  22.023121387283236  10.621237152486206  10.621237152486206  \\
            0.4046242774566474  22.023121387283236  10.052146204974065  10.052146204974065  \\
            0.9826589595375723  22.023121387283236  9.750877649289313  9.750877649289313  \\
            1.5606936416184973  22.023121387283236  9.39106269843549  9.39106269843549  \\
            2.138728323699422  22.023121387283236  9.021421702513008  9.021421702513008  \\
            2.7167630057803467  22.023121387283236  8.846123558118954  8.846123558118954  \\
            3.294797687861272  22.023121387283236  8.733641280380398  8.733641280380398  \\
            3.8728323699421967  22.023121387283236  8.655452553191122  8.655452553191122  \\
            4.4508670520231215  22.023121387283236  8.757641887540228  8.757641887540228  \\
            5.028901734104046  22.023121387283236  8.910260351000233  8.910260351000233  \\
            5.606936416184971  22.023121387283236  9.009427282898846  9.009427282898846  \\
            6.184971098265896  22.023121387283236  8.90042215477419  8.90042215477419  \\
            6.7630057803468215  22.023121387283236  8.737730041124998  8.737730041124998  \\
            7.341040462427746  22.023121387283236  8.84186059963474  8.84186059963474  \\
            7.919075144508671  22.023121387283236  8.966526941917667  8.966526941917667  \\
            8.497109826589595  22.023121387283236  8.928117693458011  8.928117693458011  \\
            9.07514450867052  22.023121387283236  9.03034703213242  9.03034703213242  \\
            9.653179190751446  22.023121387283236  9.64914507584966  9.64914507584966  \\
            -10.000000000000002  23.75722543352601  14.20338374774907  14.20338374774907  \\
            -9.421965317919076  23.75722543352601  13.994604316555272  13.994604316555272  \\
            -8.84393063583815  23.75722543352601  13.848614194937863  13.848614194937863  \\
            -8.265895953757227  23.75722543352601  13.699488832739672  13.699488832739672  \\
            -7.687861271676301  23.75722543352601  13.423083049352567  13.423083049352567  \\
            -7.109826589595376  23.75722543352601  13.096264536958675  13.096264536958675  \\
            -6.53179190751445  23.75722543352601  12.939311023961334  12.939311023961334  \\
            -5.953757225433526  23.75722543352601  12.882302854512417  12.882302854512417  \\
            -5.375722543352602  23.75722543352601  12.847185263220581  12.847185263220581  \\
            -4.797687861271677  23.75722543352601  12.762056099866278  12.762056099866278  \\
            -4.219653179190752  23.75722543352601  12.51360928923763  12.51360928923763  \\
            -3.641618497109827  23.75722543352601  12.203475379517556  12.203475379517556  \\
            -3.0635838150289016  23.75722543352601  11.84435576553285  11.84435576553285  \\
            -2.485549132947977  23.75722543352601  11.569679781532196  11.569679781532196  \\
            -1.9075144508670523  23.75722543352601  11.418725850196372  11.418725850196372  \\
            -1.3294797687861273  23.75722543352601  11.25291816637495  11.25291816637495  \\
            -0.7514450867052024  23.75722543352601  10.746676729165594  10.746676729165594  \\
            -0.17341040462427745  23.75722543352601  10.172118035365173  10.172118035365173  \\
            0.4046242774566474  23.75722543352601  9.818887366275407  9.818887366275407  \\
            0.9826589595375723  23.75722543352601  9.56111595315528  9.56111595315528  \\
            1.5606936416184973  23.75722543352601  9.220159350265341  9.220159350265341  \\
            2.138728323699422  23.75722543352601  8.937985143527909  8.937985143527909  \\
            2.7167630057803467  23.75722543352601  8.799622179892108  8.799622179892108  \\
            3.294797687861272  23.75722543352601  8.70696729301789  8.70696729301789  \\
            3.8728323699421967  23.75722543352601  8.831970217209369  8.831970217209369  \\
            4.4508670520231215  23.75722543352601  8.96702772406698  8.96702772406698  \\
            5.028901734104046  23.75722543352601  9.154716264017473  9.154716264017473  \\
            5.606936416184971  23.75722543352601  9.139744693491721  9.139744693491721  \\
            6.184971098265896  23.75722543352601  9.007558071692234  9.007558071692234  \\
            6.7630057803468215  23.75722543352601  9.144753065034049  9.144753065034049  \\
            7.341040462427746  23.75722543352601  9.101814484147514  9.101814484147514  \\
            7.919075144508671  23.75722543352601  9.05331038712538  9.05331038712538  \\
            8.497109826589595  23.75722543352601  9.547369883070157  9.547369883070157  \\
            9.07514450867052  23.75722543352601  10.047070012720136  10.047070012720136  \\
            9.653179190751446  23.75722543352601  11.094228375501432  11.094228375501432  \\
            -10.000000000000002  25.491329479768787  14.150354680277005  14.150354680277005  \\
            -9.421965317919076  25.491329479768787  13.962764678046291  13.962764678046291  \\
            -8.84393063583815  25.491329479768787  13.736262282028392  13.736262282028392  \\
            -8.265895953757227  25.491329479768787  13.452283708925963  13.452283708925963  \\
            -7.687861271676301  25.491329479768787  13.126948468781293  13.126948468781293  \\
            -7.109826589595376  25.491329479768787  12.951458770810783  12.951458770810783  \\
            -6.53179190751445  25.491329479768787  12.864238671718612  12.864238671718612  \\
            -5.953757225433526  25.491329479768787  12.772775424802184  12.772775424802184  \\
            -5.375722543352602  25.491329479768787  12.54940996746685  12.54940996746685  \\
            -4.797687861271677  25.491329479768787  12.158306907044969  12.158306907044969  \\
            -4.219653179190752  25.491329479768787  11.729143159773734  11.729143159773734  \\
            -3.641618497109827  25.491329479768787  11.421091405313145  11.421091405313145  \\
            -3.0635838150289016  25.491329479768787  11.363988434155281  11.363988434155281  \\
            -2.485549132947977  25.491329479768787  11.317415196775952  11.317415196775952  \\
            -1.9075144508670523  25.491329479768787  11.176095410695087  11.176095410695087  \\
            -1.3294797687861273  25.491329479768787  10.725027199229459  10.725027199229459  \\
            -0.7514450867052024  25.491329479768787  10.217066588954506  10.217066588954506  \\
            -0.17341040462427745  25.491329479768787  9.808457676780442  9.808457676780442  \\
            0.4046242774566474  25.491329479768787  9.589175805348777  9.589175805348777  \\
            0.9826589595375723  25.491329479768787  9.27756344384127  9.27756344384127  \\
            1.5606936416184973  25.491329479768787  8.992143234417949  8.992143234417949  \\
            2.138728323699422  25.491329479768787  8.788402683268178  8.788402683268178  \\
            2.7167630057803467  25.491329479768787  8.728770272749713  8.728770272749713  \\
            3.294797687861272  25.491329479768787  8.803385930657699  8.803385930657699  \\
            3.8728323699421967  25.491329479768787  8.961085685401281  8.961085685401281  \\
            4.4508670520231215  25.491329479768787  9.187542840329105  9.187542840329105  \\
            5.028901734104046  25.491329479768787  9.149168024687757  9.149168024687757  \\
            5.606936416184971  25.491329479768787  9.128393404090978  9.128393404090978  \\
            6.184971098265896  25.491329479768787  9.295473040655555  9.295473040655555  \\
            6.7630057803468215  25.491329479768787  9.2670247897894  9.2670247897894  \\
            7.341040462427746  25.491329479768787  9.473726550139176  9.473726550139176  \\
            7.919075144508671  25.491329479768787  9.928454666754146  9.928454666754146  \\
            8.497109826589595  25.491329479768787  10.538290516627448  10.538290516627448  \\
            9.07514450867052  25.491329479768787  12.548434678143295  12.548434678143295  \\
            9.653179190751446  25.491329479768787  14.62190387130883  14.62190387130883  \\
            -10.000000000000002  27.22543352601156  14.006590912709218  14.006590912709218  \\
            -9.421965317919076  27.22543352601156  13.691680902378767  13.691680902378767  \\
            -8.84393063583815  27.22543352601156  13.443995163466205  13.443995163466205  \\
            -8.265895953757227  27.22543352601156  13.13078861995567  13.13078861995567  \\
            -7.687861271676301  27.22543352601156  12.947952858795656  12.947952858795656  \\
            -7.109826589595376  27.22543352601156  12.727705582250195  12.727705582250195  \\
            -6.53179190751445  27.22543352601156  12.373660255230913  12.373660255230913  \\
            -5.953757225433526  27.22543352601156  12.03483086363865  12.03483086363865  \\
            -5.375722543352602  27.22543352601156  11.646574050693019  11.646574050693019  \\
            -4.797687861271677  27.22543352601156  11.276339329896446  11.276339329896446  \\
            -4.219653179190752  27.22543352601156  11.172339938928065  11.172339938928065  \\
            -3.641618497109827  27.22543352601156  11.189124862530164  11.189124862530164  \\
            -3.0635838150289016  27.22543352601156  11.18972134627353  11.18972134627353  \\
            -2.485549132947977  27.22543352601156  11.099519408046923  11.099519408046923  \\
            -1.9075144508670523  27.22543352601156  10.765258644449455  10.765258644449455  \\
            -1.3294797687861273  27.22543352601156  10.183422924032485  10.183422924032485  \\
            -0.7514450867052024  27.22543352601156  9.858739741470721  9.858739741470721  \\
            -0.17341040462427745  27.22543352601156  9.614735478620108  9.614735478620108  \\
            0.4046242774566474  27.22543352601156  9.34213238404086  9.34213238404086  \\
            0.9826589595375723  27.22543352601156  9.023115270521565  9.023115270521565  \\
            1.5606936416184973  27.22543352601156  8.789856381518995  8.789856381518995  \\
            2.138728323699422  27.22543352601156  8.742866162993838  8.742866162993838  \\
            2.7167630057803467  27.22543352601156  8.79305314924791  8.79305314924791  \\
            3.294797687861272  27.22543352601156  8.90289052131376  8.90289052131376  \\
            3.8728323699421967  27.22543352601156  9.132943571957249  9.132943571957249  \\
            4.4508670520231215  27.22543352601156  9.111382131632027  9.111382131632027  \\
            5.028901734104046  27.22543352601156  9.23534227489191  9.23534227489191  \\
            5.606936416184971  27.22543352601156  9.35350337638129  9.35350337638129  \\
            6.184971098265896  27.22543352601156  9.653396442543027  9.653396442543027  \\
            6.7630057803468215  27.22543352601156  10.072585299153893  10.072585299153893  \\
            7.341040462427746  27.22543352601156  10.240278100615734  10.240278100615734  \\
            7.919075144508671  27.22543352601156  11.606039351158575  11.606039351158575  \\
            8.497109826589595  27.22543352601156  13.781651017774958  13.781651017774958  \\
            9.07514450867052  27.22543352601156  15.832820782727849  15.832820782727849  \\
            9.653179190751446  27.22543352601156  17.740074710374337  17.740074710374337  \\
            -10.000000000000002  28.959537572254334  13.615259477681263  13.615259477681263  \\
            -9.421965317919076  28.959537572254334  13.3375089254223  13.3375089254223  \\
            -8.84393063583815  28.959537572254334  13.157284414337997  13.157284414337997  \\
            -8.265895953757227  28.959537572254334  12.749220115856472  12.749220115856472  \\
            -7.687861271676301  28.959537572254334  12.283268817863364  12.283268817863364  \\
            -7.109826589595376  28.959537572254334  11.856582872241134  11.856582872241134  \\
            -6.53179190751445  28.959537572254334  11.534777155436137  11.534777155436137  \\
            -5.953757225433526  28.959537572254334  11.362307836441719  11.362307836441719  \\
            -5.375722543352602  28.959537572254334  11.210530966615753  11.210530966615753  \\
            -4.797687861271677  28.959537572254334  11.124729729821675  11.124729729821675  \\
            -4.219653179190752  28.959537572254334  11.114628660043877  11.114628660043877  \\
            -3.641618497109827  28.959537572254334  11.113094995547774  11.113094995547774  \\
            -3.0635838150289016  28.959537572254334  11.073340871465106  11.073340871465106  \\
            -2.485549132947977  28.959537572254334  10.814785967289314  10.814785967289314  \\
            -1.9075144508670523  28.959537572254334  10.27421215440016  10.27421215440016  \\
            -1.3294797687861273  28.959537572254334  9.882238238167735  9.882238238167735  \\
            -0.7514450867052024  28.959537572254334  9.641429355117927  9.641429355117927  \\
            -0.17341040462427745  28.959537572254334  9.380569630630784  9.380569630630784  \\
            0.4046242774566474  28.959537572254334  9.075317753653867  9.075317753653867  \\
            0.9826589595375723  28.959537572254334  8.854575358120787  8.854575358120787  \\
            1.5606936416184973  28.959537572254334  8.75101922117586  8.75101922117586  \\
            2.138728323699422  28.959537572254334  8.744638418299626  8.744638418299626  \\
            2.7167630057803467  28.959537572254334  8.740600360198808  8.740600360198808  \\
            3.294797687861272  28.959537572254334  8.879010651063775  8.879010651063775  \\
            3.8728323699421967  28.959537572254334  9.070825667803266  9.070825667803266  \\
            4.4508670520231215  28.959537572254334  9.280358434204455  9.280358434204455  \\
            5.028901734104046  28.959537572254334  9.529932441632129  9.529932441632129  \\
            5.606936416184971  28.959537572254334  10.096837991409057  10.096837991409057  \\
            6.184971098265896  28.959537572254334  10.688873880575382  10.688873880575382  \\
            6.7630057803468215  28.959537572254334  10.903994349484467  10.903994349484467  \\
            7.341040462427746  28.959537572254334  12.726750917565889  12.726750917565889  \\
            7.919075144508671  28.959537572254334  14.996501301535185  14.996501301535185  \\
            8.497109826589595  28.959537572254334  17.008842029690896  17.008842029690896  \\
            9.07514450867052  28.959537572254334  18.94902420224815  18.94902420224815  \\
            9.653179190751446  28.959537572254334  19.805789861283415  19.805789861283415  \\
        }
        ;
\end{axis}
\end{tikzpicture}
\end{document}


==> plots/sampling_comparison.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  height = {5.5cm},
  ylabel = {True Distance},
  xmin = {0.0},
  xmax = {1.5},
  axis equal image = {true},
  ymax = {1.5},
  xlabel = {Approximate Distance},
  ymin = {0.0}
]

\addplot+[
  draw = none,
  mark options = {scale = 0.3}
] coordinates {
  (1.6277591693115387, 1.5859769137529454)
  (0.4706482423156639, 0.47006080059812533)
  (0.9257527376092546, 0.8651090535617401)
  (0.9892524885033099, 0.8593376471395099)
  (0.42299739699039146, 0.4227410706679901)
  (0.7232800069532979, 0.6692741864723724)
  (0.4633619805007566, 0.461541703243977)
  (0.6716593195948882, 0.6264078676524149)
  (0.611313142553824, 0.6097155308093154)
  (0.3235243541904136, 0.31669962999955453)
  (0.5919592446695147, 0.5912353112122452)
  (0.6122477685467956, 0.6107130983900201)
  (0.5901991418871138, 0.5667121936536571)
  (0.6847317621572677, 0.6829570909010475)
  (0.8593418083149544, 0.8563028307397932)
  (0.730278340400832, 0.7257367810469244)
  (0.3216550584860241, 0.3204268893960797)
  (0.3949031372958182, 0.3944508420143967)
  (0.2767996708087848, 0.2524357494634169)
  (0.6039453001240931, 0.6013519564169938)
  (0.28923978012274926, 0.2877286431533883)
  (0.7843922760431938, 0.7805523548791884)
  (0.7162491205129813, 0.7161435858369338)
  (0.40787756862468616, 0.38653771856637176)
  (0.640127261565973, 0.637704515393506)
  (0.7044413619968422, 0.6910899395544061)
  (0.8757773867608548, 0.8725180128337313)
  (0.605787193887017, 0.605205316384593)
  (0.7250787564640887, 0.7233866262617563)
  (0.7164031220273742, 0.7152773307393384)
  (0.7147936706230715, 0.713989014511342)
  (0.510940009026719, 0.5100041995340441)
  (0.662120730689727, 0.6616491923711296)
  (0.6503353468404153, 0.6496732111027076)
  (0.7097584163857574, 0.709814876766212)
  (0.6296078685958914, 0.6281797067448713)
  (0.6728110469446227, 0.6734327784791823)
  (0.7800316031838598, 0.7764780609910709)
  (0.6135578085610448, 0.6120983899785676)
  (0.7767902556363191, 0.7756494875432146)
  (0.5491283878120619, 0.5493303761394958)
  (0.7662932798749909, 0.7641750098758298)
  (0.7695900790814887, 0.769330737898388)
  (0.5403658056720977, 0.5391567807953397)
  (0.5659250057308651, 0.5580730499995977)
  (0.4876644396591254, 0.48556077020135463)
  (0.5546683485017634, 0.5542764271879141)
  (0.49381131822747293, 0.49351071344015673)
  (0.5211953596466786, 0.520127189261757)
  (0.6343908319001625, 0.6334668519784599)
  (0.6350320202066936, 0.6348020640183242)
  (0.7503779672273032, 0.7497288888770526)
  (0.7314943629726762, 0.6920202192764154)
  (0.6574077519152196, 0.6005809431578748)
  (1.055396787289139, 0.9072788511447506)
  (1.03871569249874, 0.9657462477606917)
  (0.8806799162310197, 0.8176114146439215)
  (0.9311458254721203, 0.8738155946590465)
  (0.9650998784957399, 0.9474537829203988)
  (0.9727325839911504, 0.8071689182489958)
  (0.46977231414409154, 0.46907161148836407)
  (0.4974578060919808, 0.46518584860977535)
  (0.8741707998467048, 0.8708605614033955)
  (0.6236989567045529, 0.5723737137449949)
  (0.5787241173335754, 0.5781951850395428)
  (0.48760217548761714, 0.45423378239700185)
  (0.610998598646882, 0.6093151569221553)
  (0.4679917048357668, 0.38588545176221983)
  (0.3376685759425762, 0.33432711985699687)
  (0.6085680409367311, 0.607364782764977)
  (0.2691549360041302, 0.26277580426812636)
  (0.955975330495181, 0.9508398058211902)
  (0.5399801610003101, 0.41649641118185937)
  (0.6213601277378143, 0.6207801599825842)
  (0.9631869533788854, 0.9624975699744529)
  (0.3628123847363989, 0.3618691543914066)
  (0.5962569336565233, 0.5962129789294051)
  (0.6977383665631121, 0.696597098329049)
  (0.34975065698459673, 0.33316853444844646)
  (0.8570350187207966, 0.8555861945272789)
  (0.8120709972738529, 0.8096877859233232)
  (0.8217047276903277, 0.8212176255243991)
  (0.8393524800576924, 0.8378919535760333)
  (0.7011007503915702, 0.6946640150316824)
  (0.43860317265356985, 0.43857221065125257)
  (0.6593613414247091, 0.6579552448393062)
  (0.5304336618513845, 0.5280798611128011)
  (0.5779070136536215, 0.5770555004157163)
  (0.8352473639913636, 0.8341073110889772)
  (0.6189661931585294, 0.6186696484834852)
  (0.5027014499089295, 0.4908253881301871)
  (0.5559793496358202, 0.5527817217382147)
  (0.7487722561338293, 0.7449024523102263)
  (0.5498937803334102, 0.5433038486060485)
  (0.5282294741609435, 0.5281361862728116)
  (0.7963840821489696, 0.7947569173405532)
  (0.7963247919405154, 0.795550515806127)
  (0.7082291587732799, 0.7070895220685514)
  (0.5144240013196337, 0.5139372366905213)
  (0.5464972752877005, 0.544782387176038)
  (0.7208963273127582, 0.6909264896653518)
  (0.8123663820238788, 0.8118931267837802)
  (1.0226917958987927, 0.8990612126934364)
  (0.7387062879653625, 0.5949735094078595)
  (0.6690030421000225, 0.6533119729860994)
  (0.935948481639686, 0.7918445370491974)
  (0.7331835014574233, 0.6715272926586758)
  (0.6902026574557781, 0.6775492666984775)
  (0.5235675170014102, 0.5233505626036561)
  (0.5562623182420804, 0.553192704084357)
  (0.6526169572192205, 0.6522165123527168)
  (0.5574888014066804, 0.5574140371140878)
  (0.6645292168572848, 0.6644575062833087)
  (0.5209673720631512, 0.5092050772091924)
  (0.22423855416663807, 0.2239120773747135)
  (0.8052162961436262, 0.8047591216081516)
  (0.341630595849185, 0.3394882434975965)
  (0.25182794776024997, 0.2493767981820965)
  (0.8103681630728322, 0.8011113795773062)
  (0.682212748744324, 0.6819559576103721)
  (0.3568326178215917, 0.35575523151424643)
  (0.7573279912562826, 0.7565065555508854)
  (0.6844324934416716, 0.6821166032842608)
  (0.7966053086865104, 0.7852844524976101)
  (0.7202931803926425, 0.7128157007147877)
  (1.0190876005724765, 1.0129610144533117)
  (0.6529079404762372, 0.6526309034000738)
  (0.6582388511736225, 0.6575180966645896)
  (0.731384362760241, 0.7300447111630656)
  (0.962837163278697, 0.9611930321546454)
  (0.6570228527853081, 0.6534060479016623)
  (0.6606781089953222, 0.6602305629098418)
  (0.6094862167679399, 0.6093051249988747)
  (0.8030621023181344, 0.8010808594887591)
  (0.5496058703105079, 0.5463383900035952)
  (0.8357472207118756, 0.8362739475080968)
  (0.6095795485838518, 0.6089313561582891)
  (0.5202885397790482, 0.5200699079742037)
  (0.6696123684412896, 0.668240985255986)
  (0.8704895714119755, 0.8652176904391832)
  (0.8691230715972796, 0.8655442437576527)
  (0.49499022073805365, 0.49481004097154824)
  (0.47206391378991186, 0.4711744472649689)
  (0.5151583931691126, 0.5149629889091875)
  (0.5672754067808812, 0.5671908930904411)
  (0.4410112099578166, 0.4402831586701401)
  (0.5353331412972572, 0.5335542439643017)
  (0.6590187986196337, 0.6497137444203175)
  (0.5446503046843826, 0.5442882448511488)
  (0.6222487204388443, 0.6149128407018557)
  (0.5403645642053352, 0.48281238320286235)
  (0.9289784909085376, 0.91013716557355)
  (0.4190513040594145, 0.41892457778852693)
  (0.6686709675615466, 0.6675282639158414)
  (0.7835474166802117, 0.6879902720998851)
  (0.799477876130668, 0.7005406088119372)
  (0.9782849985747994, 0.901659012550441)
  (0.6952942428104215, 0.4925919093104605)
  (0.7470626382088569, 0.6154742760130903)
  (0.7698706943442819, 0.6102776779879112)
  (0.812060977858299, 0.8108450945378405)
  (0.5698934489240576, 0.5673331032430043)
  (0.4112037954640048, 0.3569350527424328)
  (0.3800603510862082, 0.3778094611052609)
  (0.6512031141178211, 0.6510832568123955)
  (0.7148621849256663, 0.7083303583586089)
  (0.5771275413041165, 0.5765487034189888)
  (0.6271744301656207, 0.6270862117046333)
  (0.3633103278359233, 0.3521166139404237)
  (0.6062450679416683, 0.6058560213889613)
  (0.2841757994195511, 0.28217407713534715)
  (0.7839195594890602, 0.7795606202720385)
  (0.61896835088585, 0.6152079104193204)
  (0.7608817336798105, 0.7593500750057038)
  (0.6448516418913179, 0.6444701695554458)
  (0.6653830988883382, 0.6631226459716159)
  (0.6650208322043957, 0.6629684405928716)
  (0.6234824990127146, 0.6234905653115531)
  (0.4730484914310991, 0.4725441816712005)
  (0.6738091082580191, 0.6720374143634541)
  (0.4428180893795506, 0.4400988151052483)
  (0.5203867283331473, 0.5199521040269208)
  (0.6321665245440294, 0.6294615187213868)
  (0.6308887348372982, 0.6292246998318528)
  (0.4684160207116347, 0.46800067375271703)
  (0.6693333433405294, 0.6682696727538019)
  (0.6026681367586357, 0.6026917733032894)
  (0.6805814502885477, 0.6802349299478873)
  (0.6403477609125365, 0.6402927185514182)
  (0.5554214072799576, 0.5553985417197693)
  (0.686438607059607, 0.6836995731292237)
  (0.5502854435673249, 0.5478530723765249)
  (0.9353121806340076, 0.9349434204852791)
  (0.6184052435726368, 0.6139788306320918)
  (0.795212590749319, 0.7948973740732557)
  (0.8123146605879175, 0.8096952603412274)
  (0.5536765354337008, 0.5530666742237271)
  (0.6129782248022148, 0.611804700820219)
  (0.44324657586061467, 0.4422257340707602)
  (0.47788257738143647, 0.4770769949246259)
  (1.544290604967285, 1.5158678878806826)
  (0.4335973896369648, 0.43280912020869233)
  (0.6278414652330918, 0.5855198323845123)
  (0.704860429324981, 0.6077766645720175)
  (0.8128799498724901, 0.8075402267244467)
  (0.9524189287892699, 0.9519997670147374)
  (0.6001648780662507, 0.5958807928079284)
  (0.7977802342521632, 0.7122607803366665)
  (0.8534706331512102, 0.8504196554070644)
  (1.0288889147278275, 0.9732594167304514)
  (0.406512917180119, 0.40609449029500894)
  (0.9197531280206565, 0.9176237809355209)
  (0.6549197862346585, 0.6463294934565328)
  (0.4609812140798983, 0.454458113045656)
  (0.3309863520920096, 0.3257304120299826)
  (0.6840534319811009, 0.6831497443313636)
  (0.6053199597401494, 0.6026112508527288)
  (0.7769065490545564, 0.7767181914128488)
  (0.6327989904894864, 0.6147432063519265)
  (0.7901932296218314, 0.7890716290304124)
  (0.8223466950413149, 0.8217220361217455)
  (0.24616980067445893, 0.24416136696902566)
  (0.7974145086632798, 0.7970421399885754)
  (0.7767517189012886, 0.7706361307429704)
  (0.24487205573697282, 0.24168790152310188)
  (0.8373983549238139, 0.8359446025359256)
  (0.3003455479078071, 0.2985062932125737)
  (0.6878586463034957, 0.68688043786142)
  (0.31267693081362885, 0.3122826562679499)
  (0.8348412820292391, 0.8294456872532016)
  (0.2892320592680859, 0.2891699407719123)
  (0.887335745134212, 0.8859339187121902)
  (0.7282801310503852, 0.7184193465561356)
  (0.6254931729448879, 0.6253852953436306)
  (0.7964493337799801, 0.7947542136748273)
  (0.5812275228091499, 0.5790430079502316)
  (0.7514164088891657, 0.7503727137636439)
  (0.9474864837849672, 0.9443368357154851)
  (0.6529538586080506, 0.6516386183872288)
  (0.5900298085183283, 0.5895836255303365)
  (0.6142285496589366, 0.6141260701721596)
  (0.739251339480019, 0.7367802388642323)
  (0.5757071589759379, 0.5756727104524078)
  (0.8157676331031104, 0.8155160358633214)
  (0.4155305703183214, 0.4049902896133996)
  (0.8050053135327496, 0.7999152190390425)
  (0.4890578634923427, 0.48730398665750263)
  (0.45436123601873296, 0.45179711967914543)
  (0.5387649542722421, 0.5388142418794835)
  (0.5452533934705989, 0.5411403522356912)
  (0.49508376228697926, 0.45195461428887274)
  (1.1393040718755312, 1.1179081626105822)
  (0.8271535465735056, 0.7491089675304535)
  (0.7795364139712508, 0.7533342197780422)
  (0.6724871539741125, 0.660211317219916)
  (0.9923146635217005, 0.9572615600831474)
  (0.6296341449990814, 0.6288683542419863)
  (0.5629233616120288, 0.5425492789229586)
  (0.6207877000447374, 0.5627810720433665)
  (0.4173157296104746, 0.41627416115177746)
  (0.5336699611713108, 0.4308713227436598)
  (0.7094494276754979, 0.7091948271684275)
  (0.36368475635483266, 0.36222320885918446)
  (0.27729763177585515, 0.27105360853326327)
  (0.8107853843655628, 0.8084208875093735)
  (0.410341418563454, 0.3166221832796992)
  (0.3300335236582109, 0.31182433147873984)
  (0.4460488310234489, 0.32544006584853014)
  (0.5415417781491754, 0.5412776105541643)
  (0.5911866788665614, 0.5906210377503257)
  (0.7541451995595722, 0.7539961047721033)
  (0.9781576759293481, 0.9763657909709678)
  (0.7903810486064212, 0.788781155512288)
  (0.8886522456914241, 0.8876255808481661)
  (0.760507452289556, 0.7578637094254848)
  (0.6926324822464431, 0.6921302549365598)
  (0.7645262021273614, 0.7608536607847706)
  (0.8537694265764552, 0.8485228896550292)
  (0.36515532413210117, 0.35929829692758697)
  (0.6323929096810084, 0.6320046045526032)
  (0.793965809587672, 0.7795666468556978)
  (1.0263544595011709, 1.0210617923265337)
  (0.5042796978562384, 0.5024667465629199)
  (0.6098372927177443, 0.6098110737142962)
  (0.6192856267138648, 0.6191329239659994)
  (0.5280461721615168, 0.5241170623243991)
  (0.6438692451857693, 0.6431463107591134)
  (0.5537918922457808, 0.5524297788552383)
  (0.6136969743806595, 0.6134292246063444)
  (0.6577837537933328, 0.6570110977323108)
  (0.5413652566365272, 0.5406464785997919)
  (0.799490990049701, 0.7993847464399334)
  (0.5050897768375759, 0.5045327045073495)
  (0.5490690551745072, 0.548849916385541)
  (0.5458212935025617, 0.5454613644819477)
  (0.46662236436577065, 0.46660588758667854)
  (0.45726030520580463, 0.4517018020009777)
  (0.507793671755417, 0.49083313303303877)
  (0.5146684273845906, 0.513363700891277)
  (0.5273954460097086, 0.5270941085489981)
  (0.5346654332429958, 0.5332303926900669)
  (0.6510330269953495, 0.5247914441064462)
  (0.5174295619025051, 0.512636823316772)
  (0.9353706827015099, 0.8362193862240178)
  (0.6800148636263406, 0.5911500770314949)
  (0.6688524050854495, 0.6686462719720808)
  (0.655543292293115, 0.6247081924606759)
  (0.46297808197348395, 0.46288527872523366)
  (0.7328787136858403, 0.6878725821975357)
  (0.7441825235870754, 0.6935080273047404)
  (0.9784151011026128, 0.9286787447454898)
  (0.678142645123803, 0.6103639282953292)
  (0.6604315654062043, 0.6599995826737849)
  (0.6583344758970386, 0.5026011016427013)
  (0.7132366970269318, 0.7115187363918825)
  (0.5486780634734273, 0.5485294109710769)
  (0.5106006270402595, 0.4890044045938148)
  (0.5853388424097908, 0.5852630060067665)
  (0.5878814634497858, 0.5873639518927797)
  (0.6776678614774165, 0.6770355337828731)
  (0.6989337374155971, 0.6979270704618524)
  (0.3543585969993631, 0.35034952118933843)
  (0.6842349759616654, 0.682452007110177)
  (0.25294592991008036, 0.25040784593168586)
  (0.58975438719607, 0.5618712900378893)
  (0.27071093769159316, 0.2696787535153009)
  (0.27863367807601214, 0.2646623342701783)
  (0.9798156629155558, 0.9797155026276494)
  (0.738195542266127, 0.735921394735409)
  (0.4074214275311574, 0.35482162762598685)
  (0.8003301938979642, 0.7954564359287665)
  (0.7058148409020293, 0.7052436006093468)
  (0.4189658537022889, 0.417520488493857)
  (0.6417285909919963, 0.6406160963108622)
  (0.6259954368118391, 0.6252898043513058)
  (0.7682870004727315, 0.7646426733117586)
  (0.4083037197999225, 0.40812602340791543)
  (0.662295976125626, 0.6620493166837985)
  (0.6268090140351888, 0.6265287199602896)
  (0.5787365734018276, 0.5786601776983742)
  (0.7637191452079979, 0.7631072074284625)
  (0.726307341022475, 0.7238930462303661)
  (0.7059999684964617, 0.7057291902453217)
  (0.6423297935084092, 0.6409814793173729)
  (0.7097406409136738, 0.7092173660553516)
  (0.524880185433555, 0.5241464230216342)
  (0.4905659574723137, 0.4890312619170797)
  (0.4673233660829331, 0.44074372735591616)
  (0.6641744468278155, 0.6630601640234481)
  (0.42090981132219896, 0.42026732417084955)
  (0.6176333288804302, 0.6109860359351142)
  (0.8349415970640389, 0.7901535574595808)
  (0.5938452035064743, 0.5595023725658715)
  (0.795941727302546, 0.7949530815080036)
  (0.7115881743794811, 0.6709036294068067)
  (0.6598958144419985, 0.6295147983930788)
  (0.4849260796354314, 0.484904064178833)
  (0.49578377711296684, 0.493966329547784)
  (0.37709094314573116, 0.3713984480772212)
  (0.6100182212206718, 0.5630220857295292)
  (0.8103186046877371, 0.6988699424805317)
  (0.8506316282726085, 0.8439303476816626)
  (0.334233182431738, 0.3253321320555488)
  (0.5640078721090382, 0.5632140574804523)
  (0.6055566226924084, 0.5973954956091275)
  (0.39759881100481165, 0.39662461344323086)
  (0.6146957392411805, 0.6146190991026451)
  (0.5085571675260377, 0.42462029224615216)
  (0.8114318469749773, 0.8104675387249523)
  (0.416770949380328, 0.41267006839605597)
  (0.34971785455694815, 0.3453745927479817)
  (0.7319675491399218, 0.7281795249770133)
  (0.8484536181239659, 0.6848444897490078)
  (0.7699058974862386, 0.682794937145783)
  (0.7200805420841399, 0.7200487826347344)
  (0.3042066672359895, 0.3035355115137062)
  (0.6372190378789937, 0.6351805076405804)
  (0.593950871879649, 0.5931468611099721)
  (0.6868850133702967, 0.6856722947415116)
  (0.9024377039082944, 0.8969402479559638)
  (0.5878022804309054, 0.5875547626604656)
  (0.6555454837005562, 0.6538638090056708)
  (0.5555599587813375, 0.5554537322762895)
  (0.6671964098111642, 0.6665668274376736)
  (0.48169478036860136, 0.48135784653475056)
  (0.5659893873799159, 0.5654415709834121)
  (0.5189890629940459, 0.5181500344998665)
  (0.6471790727640351, 0.6471355411951417)
  (0.8529223806795193, 0.8499412782896871)
  (0.46089149370917093, 0.4580960059699385)
  (0.45151252674131803, 0.4510913509815161)
  (0.4247447939067856, 0.4189276655141576)
  (0.3423000057731653, 0.32951620763808226)
  (0.5668603002724177, 0.5658416830049691)
  (0.5140848155966393, 0.5139991356248533)
  (0.7238243833519798, 0.7237263915326314)
  (0.4371543858194558, 0.4122411262338076)
  (0.461692681803153, 0.4326069946664431)
  (0.3835819304545003, 0.38126794196402536)
  (0.5449899494182352, 0.5427569515722207)
  (1.1302981515564028, 1.1207810769516247)
  (0.43113804590133353, 0.4303391457881109)
  (0.7340499121976801, 0.7259875443930841)
  (0.8989864468683639, 0.6284871932362116)
  (0.47093872036577, 0.47055763761288505)
  (0.4234386675468144, 0.42329841329574847)
  (0.4362712896735797, 0.4346139545742582)
  (0.6033857958142741, 0.4750675695735992)
  (0.9839171672152132, 0.9669131054180777)
  (0.4122191008261607, 0.3748275884583548)
  (0.8975137604144321, 0.8968352345929217)
  (0.5564151131892479, 0.5369868070906285)
  (0.6774619989844088, 0.6703479279159227)
  (0.29389750550371574, 0.2852754657215932)
  (0.365444466309501, 0.3632005921660193)
  (0.5143486793735542, 0.44989619601204117)
  (0.4082792695447445, 0.40813678817832505)
  (0.31492857119129913, 0.2785934197358635)
  (0.6528401609177434, 0.6461772537177342)
  (0.35961417717905997, 0.34303158791259075)
  (0.8683176152903594, 0.8667366870051048)
  (0.3205165823493847, 0.317554348167278)
  (0.7257281971576582, 0.7248051040025699)
  (0.8706019518870636, 0.8672672557809136)
  (1.0066851244807868, 1.0052911113107144)
  (0.7763253933168369, 0.7762036642703357)
  (0.6190753418544589, 0.6180043145423456)
  (0.7779895536068219, 0.7761602833784493)
  (0.30673464326249417, 0.30659935620633133)
  (0.6825140457353884, 0.6823498960510982)
  (0.6608484977328732, 0.6548692099847176)
  (0.7665588412095102, 0.7654471144433668)
  (0.6662102828716934, 0.665634239000805)
  (1.001541252554332, 0.9945843578869789)
  (0.6780030888789608, 0.6772251556421459)
  (0.6846874744442101, 0.6845693107274565)
  (0.76748084624431, 0.765690690961857)
  (0.627496135687374, 0.6269018070167293)
  (0.4038203734497757, 0.4037295614690802)
  (0.4918153669791971, 0.4910076624943099)
  (0.5317372575241681, 0.5310146514200021)
  (0.5704202364013791, 0.5687097053066259)
  (0.578209564926864, 0.5769806029293251)
  (0.4886983510078679, 0.4866515789346511)
  (0.5652831447331191, 0.5645416719759428)
  (0.29590008816490737, 0.2904084206000627)
  (0.5406711293064145, 0.5390591710668576)
  (0.5505445805534788, 0.549787822684064)
  (0.5313793995360748, 0.5301802829027762)
  (0.5680954106365819, 0.5679679886138882)
  (0.5718591195037004, 0.5674322657802983)
  (0.7369786688981556, 0.6799978451200993)
  (0.6021374043903841, 0.5867878977488536)
  (0.7456214250046289, 0.7389874307585179)
  (0.6170444534890127, 0.6127895841627502)
  (0.8571166873847179, 0.8265639153260245)
  (0.5761527169358498, 0.5737943394893138)
  (0.33454689453670805, 0.3281739800237461)
  (0.640216822044421, 0.6315415461669517)
  (0.47666173908601633, 0.47390087394217734)
  (0.31325391776286055, 0.29605885967013096)
  (0.6638414950623459, 0.6501754972370497)
  (0.30167297961718864, 0.30164338881008074)
  (0.956484458981082, 0.9541925501828792)
  (0.36640000076178725, 0.3545477246679824)
  (0.30416942593840207, 0.30230868474084577)
  (0.7218560528763112, 0.717739099765848)
  (0.326210459974015, 0.3194046628918924)
  (0.5610908537512046, 0.5586651461631041)
  (0.4723032870127077, 0.46003958333525585)
  (0.849075827098457, 0.8489062928163789)
  (0.28843743053009024, 0.2771211341479306)
  (0.6820606726098832, 0.6712739540588706)
  (0.3445073471056244, 0.3412173252677155)
  (0.29895139364828477, 0.29870786797240917)
  (0.5035770103075243, 0.49665860710601983)
  (0.30951159465066985, 0.30768350573388553)
  (1.0390809805187375, 1.0365967770399687)
  (0.9052966512324561, 0.8927449302608511)
  (0.8916614507505614, 0.8843260720128988)
  (0.7342406700749139, 0.7334957007220436)
  (0.6133071869292178, 0.6125309567984114)
  (0.9756410733241637, 0.9686859788172603)
  (0.4915526158640658, 0.49148325113044444)
  (0.541809602244784, 0.5410362890478988)
  (1.075471625930921, 1.0716666169268116)
  (0.8844768527563367, 0.8818543836504852)
  (0.5584502883712605, 0.5578318381324575)
  (0.5205455746742933, 0.5202706349627398)
  (0.8105880224760212, 0.8072624221090995)
  (0.9792221458810576, 0.9781600172231727)
  (0.4874269293917104, 0.48230062318421374)
  (0.961973531341164, 0.9609089695237433)
  (0.5589738478502968, 0.5583989995111979)
  (0.5809183878669569, 0.5797791430007802)
  (0.36038065985182566, 0.3588138267726715)
  (0.44865792391109305, 0.43318761647756027)
  (0.5040827238073649, 0.5034933206643993)
  (0.35137717391826645, 0.3505245839354908)
  (0.5269486141725829, 0.4498251542824748)
  (0.5503928577774599, 0.5502354718719812)
  (0.6606540789337467, 0.5831491530555333)
  (0.7467775879692031, 0.7465244723217892)
  (0.8906593366263725, 0.8731050840449569)
  (0.4571728042643042, 0.40298109940644167)
  (0.6312802411410858, 0.6265700501305201)
  (0.4607839565718538, 0.4592568335877582)
  (0.4319952406513778, 0.3839025522510457)
  (0.4312954522662718, 0.4108212709252784)
  (0.32271549252441406, 0.321382991555647)
  (0.3417189040081566, 0.3393586015357919)
  (0.36686432691560156, 0.36409707963593213)
  (0.34716868039955734, 0.3459396049794617)
  (0.8454654874040262, 0.8447944921314753)
  (0.710210444606248, 0.7037904427686127)
  (0.655346899893807, 0.6531838921659043)
  (0.7577547087517171, 0.7576888460907059)
  (0.38475937217046124, 0.37792825039853495)
  (0.9252667125618748, 0.9237299811498512)
  (0.8511666061345717, 0.8510593838016622)
  (0.31052545503745604, 0.3094333228486626)
  (0.33054155911855704, 0.3231601468197571)
  (0.36204079025788444, 0.35524229316598815)
  (0.9251617427717584, 0.9182308183218014)
  (0.5604890705055162, 0.5596248358041248)
  (0.8936402753744328, 0.8904171961062782)
  (0.9111047114639358, 0.9027601782793425)
  (0.8525799292738722, 0.852389854051679)
  (0.5262805685784447, 0.526209159050686)
  (0.6878735381184131, 0.6879095986734478)
  (0.990758210346552, 0.9869840825450735)
  (0.4298813434702699, 0.42958681939310545)
  (0.3938604015330732, 0.39359547887297286)
  (0.5168938660901138, 0.5170130055108602)
  (0.619116526233082, 0.6187030184807178)
  (0.7617245434810345, 0.7611938212537791)
  (0.6717969172361069, 0.6705974954438619)
  (0.46608393025654576, 0.4660758318992835)
  (0.7569640177656072, 0.7563602206807664)
  (0.6211295045920222, 0.6197143697353926)
  (0.7850804076447461, 0.7844317395187616)
  (0.7112517288411543, 0.7101062437274132)
  (0.6302938832011125, 0.6300336152411224)
  (0.6661607630500338, 0.6658129301207104)
  (0.742954073166608, 0.7411044723945862)
  (0.5817975110462673, 0.5816826136654706)
  (0.5883445743420097, 0.5879455295784138)
  (0.6365195796353398, 0.6326776304580378)
  (0.5901734441233762, 0.5898032420305723)
  (0.6677508497732553, 0.6666219786217705)
  (0.8431854678687165, 0.779441380396042)
  (0.7183566009243807, 0.7151474133947432)
  (0.6921598709248294, 0.6779729217175261)
  (0.9112682363992457, 0.9078690731158249)
  (0.7513736974961027, 0.7003251165697714)
  (0.8947141138637997, 0.7307170251570276)
  (0.5142535339492702, 0.4989888881152496)
  (1.0468979501160967, 1.045522161384727)
  (0.5763894784577188, 0.575933653487777)
  (0.7768212624594918, 0.7599168119350693)
  (0.6304764104055932, 0.6241231237367024)
  (0.6779409737753863, 0.6775361287152898)
  (0.6890728028677326, 0.6806663504310413)
  (0.5723201476396826, 0.5614473954022028)
  (0.4577083885115203, 0.4544480815552212)
  (0.44804157937953815, 0.44054638624264675)
  (0.45944524036173845, 0.4513611317220334)
  (0.36281176448624947, 0.36218448012456383)
  (0.464273727614697, 0.46415550018126767)
  (0.7154911219049456, 0.7118202193859565)
  (0.9505037309126063, 0.9471216198453416)
  (0.43988636735405845, 0.4110882873732614)
  (0.4277467986358102, 0.42559864405712267)
  (0.8266385514579032, 0.8253468394770389)
  (0.44653844671038617, 0.4266697108774873)
  (1.1302265070989388, 1.129106787404429)
  (1.2654785092511187, 1.2640432355972784)
  (0.38434469062225385, 0.38317618833113687)
  (0.8102441404760763, 0.807689234489851)
  (0.3838868794713708, 0.3821114963941239)
  (0.34832835696787584, 0.34413964867066726)
  (0.8420440781836749, 0.8396207146162096)
  (1.0689048199405626, 1.0584950864668723)
  (0.43643192610978104, 0.4348610371999074)
  (1.099401948078455, 1.0908447588926942)
  (0.8372601628867704, 0.835332486750632)
  (0.8204528704155452, 0.8200529115147287)
  (0.8908163555882468, 0.8838021529472855)
  (0.8192307580290069, 0.8185811464924834)
  (0.5947882840449652, 0.5937772465067205)
  (0.5743490252980489, 0.5740568410190086)
  (0.6879521337402936, 0.687620820124955)
  (0.7312118259175913, 0.7297899109115572)
  (0.6582921641765606, 0.6572689932855601)
  (0.6311610943041993, 0.6308656695775618)
  (0.8896158773532045, 0.8889804779354393)
  (0.7026489529801441, 0.7019300582671679)
  (0.49625082462635534, 0.49580986798099175)
  (0.39491909970327443, 0.388799610322064)
  (0.4681556403059781, 0.4664899822975753)
  (0.7799503409684313, 0.7393854824230923)
  (0.6502502460334909, 0.6502214876008826)
  (0.6383924408124927, 0.6379400966645022)
  (0.6188185808247681, 0.5888695733883376)
  (0.7781123222317995, 0.7644336513229407)
  (1.0555381378575093, 1.031353193381122)
  (0.9528910204296555, 0.8887219667106412)
  (1.0322165198895241, 1.0070606491772054)
  (0.8815303573332421, 0.8140579668998156)
  (0.7441543221331552, 0.7214727376620883)
  (0.9314499591163212, 0.9299452973412924)
  (0.4252603823945871, 0.42175523326235426)
  (0.42124893961217375, 0.41789142132628243)
  (0.8934739417723485, 0.892261840629423)
  (0.9173490857140838, 0.9102067195943676)
  (0.858161126368551, 0.8530749540854714)
  (0.4874471378974117, 0.48433271287262986)
  (0.8006296525085181, 0.7999569986775542)
  (0.29518859222309457, 0.2911413205848759)
  (0.8806541328963639, 0.8751670260455428)
  (0.7990693406031807, 0.7967648132325831)
  (0.3640646663190027, 0.3385857519950999)
  (0.3278907749755001, 0.3275357169189569)
  (0.8362563861032093, 0.8328386657006189)
  (1.0442140914807843, 1.0384950308594223)
  (0.3718630874264552, 0.36929695295383974)
  (0.8848545419002332, 0.8838812151356333)
  (1.0209565345912583, 1.0208689121007057)
  (0.39692395195069974, 0.3884209837971427)
  (1.0862059209681079, 1.085093671141283)
  (1.198104210982949, 1.1967475592963377)
  (1.1074772959887451, 1.1067027841879837)
  (0.8198700467642246, 0.818770156666524)
  (1.022878788612078, 1.0224115700493217)
  (1.0989403261565671, 1.098837911545718)
  (0.6502028332724423, 0.6501128718850259)
  (0.6165737095549043, 0.6162076255104674)
  (0.5518870980098365, 0.5516764690284922)
  (0.6131574937729205, 0.6130718489891381)
  (0.7245324569950169, 0.7238019114746085)
  (0.6807487824054912, 0.6799490057396648)
  (0.7017383817286021, 0.7006269976343702)
  (0.8375557790984324, 0.8339093545962463)
  (0.7004468829245842, 0.6984518015469003)
  (0.6389561948523392, 0.6385110091245754)
  (0.6147177769920049, 0.6133021903501973)
  (0.48575175179804664, 0.4667449895159115)
  (0.47271856760088504, 0.4726973171268553)
  (0.5399395646185287, 0.5281293399583586)
  (0.4018788883270922, 0.3732740733518511)
  (0.5060088852092641, 0.5054164793794157)
  (0.39458864956055056, 0.39081266253815566)
  (0.7763823480296139, 0.6801727705983351)
  (0.9144450156072097, 0.8576504491719942)
  (0.3754834167178632, 0.37308177366107026)
  (0.9464684953522965, 0.8276304252978182)
  (0.7694217272831433, 0.7667194064841081)
  (0.6721574767422971, 0.6526285199989913)
  (0.7629343262373903, 0.725446823449876)
  (0.6372062453210239, 0.5679666512461393)
  (0.871541885921909, 0.6765164289468624)
  (0.7417151152945812, 0.7131848059066318)
  (0.9110509177406324, 0.9101374638919286)
  (0.8078604804477701, 0.8024513646653489)
  (0.48747046947065925, 0.3990727186156374)
  (0.5704673758485734, 0.4834857363451152)
  (0.47355634183595974, 0.4723412421816181)
  (0.562280772853604, 0.5509017667115707)
  (0.5613500173448466, 0.5480331959769672)
  (0.6764006180275813, 0.5934079724197032)
  (0.4999003795343004, 0.4970674322179319)
  (0.37355994109336504, 0.3702594109736575)
  (0.9551351900629476, 0.919368462487646)
  (0.80269883351987, 0.7871851034368957)
  (0.9532442138187021, 0.9291228199464333)
  (0.35112900658868174, 0.3497324820634422)
  (1.017682990284056, 0.9885107410584253)
  (1.0001125974500522, 0.9976630138388818)
  (1.2264010607729166, 1.2219924434248655)
  (1.1271848794709642, 1.1257707140665074)
  (0.7833554445548616, 0.7572196415494263)
  (0.7542201506711047, 0.7495518271393007)
  (0.8619677055076514, 0.8580814243314764)
  (0.698265159961909, 0.6801847201494488)
  (0.8850470939303912, 0.8683782047790485)
  (0.7208737001154626, 0.7208090838404457)
  (0.8473125749540658, 0.837883570117944)
  (0.7407371427451585, 0.7322085789612767)
  (0.9636895034307865, 0.9606802444742751)
  (0.5350904565776774, 0.5344538943211615)
  (0.5417686805410674, 0.5416402680557206)
  (0.48799577410189315, 0.48748557174953605)
  (0.4901982421250545, 0.48967820601403794)
  (0.5398574428323414, 0.5381815446279383)
  (0.7524441217260889, 0.7523301952521576)
  (0.6412192337285044, 0.6339035696258333)
  (0.4936133728097815, 0.492513884701118)
  (0.621149381872584, 0.6196611657288453)
  (0.6614892692887423, 0.6611918914820594)
  (0.48074006977714967, 0.48073812255083737)
  (0.6475363835124861, 0.6472674390213665)
  (0.6898433718786743, 0.6480930666595655)
  (0.8676949605037618, 0.6771544179744435)
  (0.6625165700777855, 0.6008695519740226)
  (0.8075080815622343, 0.767940493981844)
  (0.8199815307223758, 0.8183991910563654)
  (0.755828429615825, 0.6551194585446345)
  (0.833896949028872, 0.7767224669167885)
  (0.5544562068836374, 0.5489193177122534)
  (0.8259316771567701, 0.7556100779955087)
  (0.49719524148077204, 0.4968014375189236)
  (0.49640618014516225, 0.49619625838946757)
  (0.453275853692001, 0.452110734173296)
  (1.0470779963516172, 1.042865637853389)
  (0.6601766515141666, 0.6583028410651827)
  (0.41791419813709524, 0.4164221804817277)
  (0.5655564390970361, 0.5347594391335706)
  (0.6790047093588928, 0.6729078213468499)
  (0.662473512493801, 0.656348824229599)
  (0.49874377424300104, 0.4951127905466412)
  (0.43646369448860617, 0.4317970836266442)
  (0.4395921393323086, 0.4362823570320325)
  (0.6105529943930564, 0.564602634301197)
  (0.4571246927885082, 0.45637138420093204)
  (0.5580943078039066, 0.5298123852889942)
  (0.5031325744799852, 0.47932249937534405)
  (0.477824957188469, 0.4752440365348042)
  (0.40412353514315646, 0.4016312734800091)
  (0.3547908259425698, 0.35239614249038625)
  (0.633017757450988, 0.632175624650907)
  (0.6811059631340958, 0.6797362572703023)
  (0.5633652227999085, 0.5380667686439069)
  (0.4244570515258632, 0.4242411336001901)
  (0.4506199591257837, 0.43344580944832495)
  (0.6197100048005024, 0.6052240292269366)
  (0.7294487691023277, 0.6337472115848296)
  (0.4547441528470135, 0.4546823234649865)
  (0.895125068446356, 0.8683879996670372)
  (0.5336198893769751, 0.532145180909819)
  (0.798828280345566, 0.77987730693915)
  (0.5389028043581118, 0.5380653726180468)
  (0.7885490591331803, 0.7812756402940517)
  (0.5170623823169789, 0.5165767024721204)
  (0.4321756740357327, 0.4317321936283351)
  (0.4137653385191602, 0.4128924200396951)
  (0.4389868162252254, 0.4384778003791606)
  (0.4186746041973754, 0.41091876451832376)
  (0.42713487517944737, 0.42679194694666656)
  (0.4006201531586151, 0.40017633628117866)
  (0.5584605294115822, 0.5511594667827014)
  (0.771465689892815, 0.7696124155044193)
  (0.9291809583296148, 0.8233199219169621)
  (0.7264382701773959, 0.7258726610921257)
  (0.9365954788344872, 0.9260697838569992)
  (0.788356477350343, 0.7552673299715009)
  (0.8387579365856396, 0.7399103921926717)
  (0.44425574128518225, 0.44374866524285606)
  (1.112358581103544, 1.0513291950303332)
  (0.7744429370800335, 0.7500238769442856)
  (1.0988244960238698, 1.075958740533838)
  (0.6571629699521115, 0.6565230543214623)
  (0.40196689772590916, 0.40071698197042427)
  (0.5064188909942319, 0.5042264386675436)
  (0.6713814208780396, 0.6702910455282559)
  (0.4334788621349281, 0.43019976036361623)
  (0.44703914632498964, 0.4189145365607493)
  (0.5201709576760886, 0.5201334268917804)
  (0.7689965037367035, 0.7639507669420267)
  (0.5579257984373213, 0.5557116276080032)
  (0.6938924181352374, 0.6746566449876836)
  (0.5581553437337998, 0.557620577338763)
  (0.30240641740401936, 0.3010964078552426)
  (0.41613962221672546, 0.41543727776353734)
  (0.5611304503123912, 0.5606753627969672)
  (0.3378090537126949, 0.33017480817537975)
  (0.5916641578595053, 0.5904107680886017)
  (0.39578815585734733, 0.392804720129022)
  (0.6743955792665867, 0.6642534710939201)
  (0.42186198014943466, 0.4180274696730633)
  (0.7797516614635124, 0.7763023725080207)
  (0.6292858532511707, 0.6227699720709154)
  (0.33524658312888955, 0.33417560291248344)
  (0.5303403641543366, 0.52870236438892)
  (0.5601451631752169, 0.5582057714764183)
  (0.6534952321336986, 0.6531570253837626)
  (0.6576467356756913, 0.657355556186777)
  (0.44474988536261767, 0.4406817052892292)
  (0.6512642545691896, 0.6510084621250329)
  (0.5207390734308281, 0.5200987459507411)
  (0.3985065915739935, 0.3979295366531697)
  (0.5322678492161786, 0.5322507496316934)
  (0.38733740903294256, 0.3864155374093549)
  (0.9041558113857757, 0.6255165650664556)
  (0.4147322177839898, 0.41353021825054104)
  (0.45243183806239173, 0.4511424913544285)
  (0.4961735808792289, 0.4938270866803786)
  (0.4290082139220715, 0.4280326314788012)
  (0.4217665274052558, 0.4210546327660398)
  (0.42410014071845675, 0.4217884099423755)
  (0.47536727879712265, 0.4660142014950522)
  (0.5640802375292181, 0.5640717175131931)
  (0.7515830958098253, 0.6838810217971816)
  (0.7518403843025495, 0.7510130823089634)
  (0.7650433367240473, 0.7641160087984082)
  (0.9730347995560394, 0.9241658789561819)
  (0.8419325881850367, 0.7487025497342353)
  (0.61586259090068, 0.6128172961224345)
  (0.7368647605541284, 0.7217580208561329)
  (0.7365938418934412, 0.7353284957161367)
  (1.0713758111464606, 1.0339773435405057)
  (1.0824256661104865, 1.0627271651289114)
  (0.801403381509331, 0.7366046070016552)
  (0.5281657347906531, 0.524690906589172)
  (0.37139423944544897, 0.3689190613245865)
  (0.46612458611658597, 0.4656835003742546)
  (0.538401511872462, 0.5233578825465341)
  (0.5864474007721802, 0.5813397956757957)
  (0.5694212734354751, 0.555213326716289)
  (0.460495147164994, 0.46044644491299963)
  (0.4124180298435742, 0.41132341362361213)
  (0.4636707989760681, 0.4615196527132004)
  (0.44454635592847597, 0.4425184957493377)
  (0.31802349566462074, 0.3175409736794123)
  (0.24654867003481476, 0.24651420801439902)
  (0.6298388640294544, 0.6234300000634906)
  (0.43539629228838284, 0.43503388491234485)
  (0.4627553871117243, 0.4627093334445847)
  (0.36685586286005767, 0.365716132132147)
  (0.4319980574045928, 0.4313654463013043)
  (0.4651663148855216, 0.46449125633996885)
  (0.7585800067866583, 0.7506149986799511)
  (0.4568069511457343, 0.45652653342284144)
  (0.3255361128259865, 0.3200798773971948)
  (0.43540240484131004, 0.434389657755453)
  (0.5923412128957006, 0.5916278090834745)
  (0.4952166818389949, 0.49128573366859407)
  (0.46730935646554617, 0.463214840662611)
  (0.5927591435356526, 0.5752397803859389)
  (0.4528432359590332, 0.4474401591297818)
  (0.4068905579344684, 0.4059338376444262)
  (0.4577690785146061, 0.4562526209347276)
  (0.7534259972985187, 0.6804373979794278)
  (0.39511836432185254, 0.3938792418228734)
  (0.7486354317412928, 0.7093674829209224)
  (0.7095332654735331, 0.6170307869835411)
  (0.5345002746869955, 0.5340565458388656)
  (0.43727008272263346, 0.437151769115366)
  (0.45517574180072795, 0.42457589570128473)
  (0.4817861131591763, 0.48082462220464395)
  (0.5713378136479695, 0.5709796804468856)
  (0.6086193901753011, 0.6085780953583804)
  (0.5245750761248779, 0.5123634727789214)
  (0.8401267082724871, 0.8074362063014248)
  (0.8303777652752959, 0.8300420562468072)
  (0.7522008166196857, 0.7362807267175526)
  (1.0518759092964898, 1.046043680332283)
  (0.5093227791065612, 0.5012075372852098)
  (0.5133346555324579, 0.4878842511432422)
  (0.726197389006399, 0.5988152922625727)
  (0.38957203764173753, 0.3882051997124314)
  (0.6130393577369059, 0.6113563884359108)
  (0.5062886766057159, 0.5032311280359627)
  (0.5910151660918342, 0.5638998220604318)
  (0.5769717305665176, 0.5766371657174922)
  (0.3730407162037995, 0.36069464644403293)
  (0.5927554147148882, 0.5918903006665394)
  (0.5161649857133337, 0.5136496226231235)
  (0.4056329021807393, 0.4044372663832171)
  (0.37461104262959943, 0.37196820003758224)
  (0.7644788999048058, 0.7633689270696479)
  (0.5586790264334797, 0.5569839376958892)
  (0.5570735245027157, 0.5561134046947341)
  (0.5555083557377403, 0.5548049413124945)
  (0.6653962527651949, 0.6661843104004714)
  (0.7203093442643534, 0.7155409981717449)
  (0.4827458730572312, 0.48038785550859686)
  (0.6034028683883038, 0.6031988248288478)
  (0.6130574749989861, 0.6078432322120724)
  (0.8134250121321477, 0.8132657201283785)
  (0.613225388211184, 0.6097411007158648)
  (0.6511462256236392, 0.6493676977148765)
  (0.811362221760333, 0.8101737428585891)
  (0.888002220963116, 0.8676953494450231)
  (0.9696737188256676, 0.9694952627092911)
  (0.7460999544914654, 0.7452607638183663)
  (0.7832649351090942, 0.7811894250071919)
  (0.6540342669162401, 0.6516842182165955)
  (0.5540098474088345, 0.5513888991794984)
  (0.5238278443592079, 0.5210077352676032)
  (0.5627342084310438, 0.5638391379216589)
  (0.49787362010865016, 0.49406964314696655)
  (0.49443906110471453, 0.4918348362097032)
  (0.500654906970433, 0.4851737923222195)
  (0.5152728018047384, 0.5142512369976563)
  (0.589922652532639, 0.5898159632338982)
  (0.4092711245004582, 0.4079138134353488)
  (0.4294765016692589, 0.4292648608376927)
  (0.45532431528336537, 0.4553117047537734)
  (0.37886392356282445, 0.37872177065225837)
  (0.46721373663065996, 0.46605250005007515)
  (0.7268086876941026, 0.6536398565976518)
  (0.6396871412548474, 0.6396806718428181)
  (0.69511775585036, 0.5879197470756091)
  (0.8020093281508881, 0.7993035866573185)
  (0.7805095343767212, 0.74272859961296)
  (0.46160302200687225, 0.45142741277204873)
  (0.6653009753165385, 0.6496179901673261)
  (0.6761762115594634, 0.6586789563733684)
  (0.47793024033687026, 0.47550779336592786)
  (0.45656818588097614, 0.4563629725413932)
  (0.7384655287483654, 0.7376139631354293)
  (0.45103522892436615, 0.44926477300788786)
  (0.5855952522520764, 0.557062856563307)
  (0.559373693595723, 0.5558432860403774)
  (0.7099249241751026, 0.7085520368336696)
  (0.35006434063224623, 0.344536582389675)
  (0.7955454509227282, 0.7899151928656933)
  (0.7175616462726099, 0.7138204878146761)
  (0.608741197614195, 0.6074922355108139)
  (0.5026458939793239, 0.4992526912041551)
  (0.7134364669655957, 0.7113394766543782)
  (0.666929387605553, 0.6597361958198075)
  (0.7930019342241672, 0.7885263408061759)
  (0.8296264108404126, 0.8200453445210177)
  (0.7275429518466395, 0.7235142149060833)
  (0.8475047167975969, 0.8466845099644185)
  (0.7074631256643362, 0.707489359367184)
  (0.7135352517512182, 0.7133827617357004)
  (0.5365826694297011, 0.5347462669762603)
  (0.529681942588472, 0.528955229847836)
  (0.5646059289103159, 0.5596213397177608)
  (0.643922196941067, 0.6400043443171045)
  (0.4851023205162927, 0.4850368714738485)
  (0.4785070523610423, 0.47765212763953374)
  (0.5335666727912233, 0.5326895457719479)
  (0.5384800860679857, 0.5382485010006158)
  (0.41198582320308247, 0.40954758134737146)
  (0.38377761419601314, 0.3833055227297842)
  (0.7242945418099198, 0.72419694237659)
  (0.5839383077197786, 0.5835959733795664)
  (0.5153325908552752, 0.5152799872971555)
  (0.46737340315686093, 0.4670161372397125)
  (0.34839173724666905, 0.34758025441781387)
  (0.4938731908515404, 0.4926442472013753)
  (0.45777150349490503, 0.4574842866798432)
  (0.4402689007533686, 0.4399940573788416)
  (0.6074129966850774, 0.606536866895706)
  (0.390409366036015, 0.3897812545265106)
  (0.48613843801135226, 0.4861139488202704)
  (0.5278296976882962, 0.5277720881281516)
  (0.5692144051660591, 0.5683845582642753)
  (0.7669934940518464, 0.7388610742064446)
  (0.7423728843779152, 0.7397517807265716)
  (0.8486286515980856, 0.781905414397382)
  (1.0148961461457209, 0.9991071693880388)
  (0.7029933024610815, 0.7024368350063441)
  (0.7892734474118969, 0.7343350808196751)
  (0.7803368080519594, 0.7644993803114427)
  (0.7237979003045062, 0.6474887644604281)
  (0.5909574521912255, 0.5900418645420078)
  (0.6897060994147195, 0.6865818491788712)
  (0.6502549346295647, 0.6382869308642335)
  (0.6656544341549839, 0.6620900598373879)
  (0.5315505727064707, 0.5251340213904448)
  (0.6128310077361853, 0.6085258774311767)
  (0.6238841566738953, 0.623548350964575)
  (0.5929800191323822, 0.5919985690066512)
  (0.38555759988988125, 0.3850512098715731)
  (0.679077550039503, 0.6788496914094803)
  (0.3822891000356534, 0.36800890774062883)
  (0.44793980356914365, 0.4426171735393463)
  (0.24458773410665532, 0.24340811098698867)
  (0.4516867084376873, 0.44989975383717046)
  (0.6448526911286411, 0.6445058228599425)
  (0.7518470418471431, 0.7456076338971456)
  (0.7023725333194356, 0.7019422130057329)
  (0.30745780891304214, 0.30526603398369334)
  (0.7393506714124763, 0.7380208638383929)
  (0.7292569728791647, 0.7277712072526626)
  (0.8371086395641923, 0.8268964942422475)
  (0.7217967613977798, 0.7192909665457893)
  (0.779019743524599, 0.7766499172430218)
  (0.6275683935652964, 0.6261509258863323)
  (0.6212681680898121, 0.6209457288249262)
%   (0.6343240035053167, 0.6343127638021709)
%   (0.6350895308181731, 0.6331469805553384)
%   (0.7986255622789932, 0.7957206171205111)
%   (0.5313704049497344, 0.5271011981811572)
%   (0.5038687644768609, 0.5005911431565683)
%   (0.5553066434915104, 0.5526673223953216)
%   (0.5344186944095358, 0.5342887853668993)
%   (0.6295487143043476, 0.6283524321991673)
%   (0.6529614744915924, 0.6494375210258182)
%   (0.42436981791817513, 0.42415924165015445)
%   (0.5970140032611471, 0.5967817858551301)
%   (0.35087397688722227, 0.3486101560633417)
%   (0.3487846997428908, 0.3485821933614241)
%   (0.39783729312055616, 0.3978003192685708)
%   (0.6086028073134055, 0.6080127808283633)
%   (0.47025546244738814, 0.4699532356831661)
%   (0.6771753522197915, 0.624618624775847)
%   (0.8428274859375008, 0.8149241478176062)
%   (0.6607161186877853, 0.6355452428277956)
%   (0.7248946212384143, 0.7207738280693131)
%   (1.041864191268911, 0.944469118217959)
%   (1.0410290926963288, 0.8862539182212567)
%   (0.8615368982813716, 0.8307725757986544)
%   (1.0133525273027073, 0.9157249677538816)
%   (0.45831197163865295, 0.4580911874856864)
%   (0.6884363620852273, 0.6879807336478034)
%   (0.6996545600690863, 0.6980912949284391)
%   (0.5997703224844804, 0.5708287639645807)
%   (0.5114745701696592, 0.5110905668282371)
%   (0.43442740732201196, 0.43308072655059837)
%   (0.37277312208327484, 0.3723889624145154)
%   (0.9861994517156278, 0.9767011107705209)
%   (0.34220603060778737, 0.34124088328889174)
%   (0.601350467215405, 0.6006168076453731)
%   (0.3112931965491846, 0.30785323284703553)
%   (0.6233202436989886, 0.6221802459326594)
%   (0.7787257083360042, 0.7742863191568905)
%   (0.6281349596216298, 0.6275941449518592)
%   (0.4367120745377507, 0.4339844061081706)
%   (0.6651699237910472, 0.6641504628645961)
%   (0.5279643110230587, 0.5265001338874745)
%   (0.7063546137442934, 0.7062956162054717)
%   (0.6367366860849398, 0.6365477856825351)
%   (0.7126622543625944, 0.7099822642702196)
%   (0.6308842327203371, 0.6292250809192589)
%   (0.6182032534630004, 0.6125161192424495)
%   (0.36058196400704656, 0.36054725843391955)
%   (0.7846743907043096, 0.781622039702313)
%   (0.31834893109840184, 0.31829373067488725)
%   (0.4133084608610527, 0.41330212440247605)
%   (0.7879653283156686, 0.786397844220853)
%   (0.5204496805417835, 0.5177754291257359)
%   (0.7417741730443473, 0.7398588403609547)
%   (0.6773646759637253, 0.674784078175313)
%   (0.6953235660272351, 0.6927797832000246)
%   (0.37707218936185494, 0.3770230034655599)
%   (0.502756270394019, 0.5027125420470657)
%   (0.7316470554271702, 0.7268031810474496)
%   (0.7924900475500114, 0.7881195834951544)
%   (0.4506127666403652, 0.4494686303570373)
%   (0.729708944164507, 0.7293239448007605)
%   (0.44119141010437934, 0.4407189617575264)
%   (0.5557097417519093, 0.5553725358517815)
%   (0.49118763110131186, 0.48908050226371746)
%   (0.5798373202902474, 0.57928532095937)
%   (0.44872699068829397, 0.4470051642775825)
%   (0.5934850162071461, 0.5933872371759386)
%   (0.8797318684622365, 0.8403628796497373)
%   (0.8001664107607289, 0.70900516104331)
%   (0.7155615367487221, 0.7086516504282866)
%   (0.7833639063366629, 0.7605277542503475)
%   (0.684221146757358, 0.6841560352823182)
%   (0.8491204216525919, 0.726061904383605)
%   (0.5180761973428136, 0.5178935339205925)
%   (1.1104605228057347, 1.1079260636296449)
%   (0.4080288615141627, 0.4036197081263814)
%   (0.44118030201239156, 0.43502262892768234)
%   (0.5278415631247634, 0.45587947329743506)
%   (0.4840280684217892, 0.4429423923592993)
%   (0.3658168071570742, 0.3651822010278846)
%   (0.4528364874526106, 0.4509130382596665)
%   (0.4064541799412463, 0.40555255070184026)
%   (0.5206149959656211, 0.5196329763627076)
%   (0.228855594796186, 0.2265468807859492)
%   (0.5066515752395209, 0.5046051150315243)
%   (0.5404347804580704, 0.5378925488224188)
%   (0.9494563781419838, 0.9483580105726905)
%   (0.8493068894344342, 0.8421360408842861)
%   (0.28162371269766107, 0.2809125106491714)
%   (1.0261292956571606, 1.0235503142147344)
%   (0.4952169990623251, 0.48945286133781046)
%   (0.7355170106574568, 0.7342445314134134)
%   (0.5811153563642644, 0.5745267675527054)
%   (0.8098408468806524, 0.8094531187289336)
%   (0.692882529198319, 0.6964162988459898)
%   (0.5635352218570723, 0.5601637782013977)
%   (0.543806319490671, 0.543520734871629)
%   (0.539403502884561, 0.5393917454230102)
%   (0.7251744123035697, 0.7246483892819463)
%   (0.9148506952420136, 0.9133449881673521)
%   (0.5274959839211439, 0.5254546503234407)
%   (0.8375612931690368, 0.8369370144198413)
%   (0.8004640471814586, 0.7950365714492177)
%   (0.4544835727984212, 0.45376272257061684)
%   (0.7413837945057946, 0.7408078959718366)
%   (0.6086451309116282, 0.6082183990955553)
%   (0.3885690857241516, 0.3884382483024776)
%   (0.4455427344471192, 0.44549224719534003)
%   (0.3272119316819887, 0.3270422242274255)
%   (0.5884749570999194, 0.5833985325358401)
%   (0.712472854410908, 0.7123289122436137)
%   (0.847118421393563, 0.8449201900715535)
%   (0.6243869221050874, 0.6223851174774613)
%   (0.582459178761731, 0.5804252361993628)
%   (0.5252502355013653, 0.5251500591662814)
%   (0.45162116190283375, 0.451036055929115)
%   (0.7727279754827785, 0.6842498674283037)
%   (0.7249750695383687, 0.7248438751386712)
%   (0.9640157010676432, 0.9194948611290844)
%   (1.1387491761602702, 1.0805194927291228)
%   (0.5730092923317628, 0.5723957049880711)
%   (0.9790700579236508, 0.8952161800566721)
%   (0.4876330576957834, 0.48616282239396097)
%   (0.5170080272320672, 0.5165349767788104)
%   (0.6763208816048162, 0.6241008462589858)
%   (0.5536851929520782, 0.535436181206074)
%   (0.6293360905468334, 0.6287609811897931)
%   (0.5174452601240604, 0.47561973630658555)
%   (0.5318079553176175, 0.517051459360432)
%   (0.5601742516335853, 0.5461396106859442)
%   (0.3544434887769771, 0.3542552167267028)
%   (0.8200930323146015, 0.8155693889155723)
%   (0.6073998896229366, 0.6036302809967081)
%   (0.328148273362635, 0.32451990488133764)
%   (0.5472564885695692, 0.5466191409730778)
%   (0.7853102109182732, 0.7842133609224121)
%   (0.6369720544518409, 0.6342994108015433)
%   (0.4522164638997971, 0.4508914228125056)
%   (0.6110487548626026, 0.6095351069974517)
%   (0.8082777101734365, 0.8032251306322852)
%   (0.5522780415157317, 0.5512900450841621)
%   (0.28515540709879317, 0.2838077677060048)
%   (0.8544906118782987, 0.853434334976362)
%   (0.7552297084437921, 0.7551739960894303)
%   (0.7371400718765564, 0.7368589672070452)
%   (0.6359917448459033, 0.6352969817580265)
%   (0.672918480856926, 0.6721703727391799)
%   (0.7401324356869635, 0.7396125016432928)
%   (0.5206214503125196, 0.5204574438054215)
%   (0.5787073668081831, 0.5786194847488961)
%   (0.4821355399807764, 0.4821222583558972)
%   (0.42784894399004225, 0.42734813821951717)
%   (0.6838427827093795, 0.6844270425708999)
%   (0.7137288650074586, 0.7104294293247883)
%   (0.8516140839736801, 0.8472327672743962)
%   (0.7115934985558204, 0.7054936913661733)
%   (0.3430280162994187, 0.34254561303293507)
%   (0.7837808054022252, 0.7825969576455007)
%   (0.4835128258327757, 0.48286428543991783)
%   (0.7333335072308454, 0.7292008864412345)
%   (0.5525595361269515, 0.5524522102667698)
%   (0.6872073290133717, 0.6832291184782051)
%   (0.4252458769320647, 0.4252514456798106)
%   (0.6618618345247121, 0.6599619484181452)
%   (0.4088983869594698, 0.4083905699158053)
%   (0.4190355027784605, 0.41821630084283284)
%   (0.5989083207377851, 0.5986030393013361)
%   (0.9147380565129599, 0.7433340977225424)
%   (0.8055545329728931, 0.7653588710472408)
%   (0.7923883353843969, 0.7382165922033425)
%   (0.5265333393848105, 0.5258966889489625)
%   (0.7165109319418461, 0.6502581162456084)
%   (0.8331792280557745, 0.8277569443538084)
%   (0.5689892928953824, 0.5680606873240891)
%   (0.8205123344941616, 0.8204139764500248)
%   (0.48563640349703996, 0.4854013620453283)
%   (0.7902952955590044, 0.7201091604213835)
%   (0.6908811587074656, 0.6021888885301908)
%   (0.586524749502604, 0.5844486679115166)
%   (0.45731872175089566, 0.4537078007736733)
%   (0.42896445330783933, 0.42787537268996884)
%   (0.5475478330594583, 0.5469055942381942)
%   (0.5696140868870295, 0.5693835357283168)
%   (0.5694780631650683, 0.568676541294014)
%   (0.7184253040916784, 0.7180265816414844)
%   (0.911910062260457, 0.9115456186054164)
%   (0.6774910467440121, 0.5950843559888253)
%   (0.4681897739863589, 0.4660539048347529)
%   (0.7170955764313702, 0.7138971181226099)
%   (0.2914175330596014, 0.28957465272022653)
%   (0.27707161574713557, 0.2758220843323704)
%   (0.8477734826890948, 0.8419041832726625)
%   (0.521421032358854, 0.5211107064396617)
%   (0.957174536427324, 0.9558018026697874)
%   (0.6376894941258029, 0.6376177331263427)
%   (0.5903996494325652, 0.590287429729149)
%   (0.5703236368880508, 0.5701658978337595)
%   (0.9106929552181311, 0.9100730116078519)
%   (0.8963073147412152, 0.8962087157512358)
%   (1.1009937304137922, 1.0938507880646604)
%   (0.6272992254375721, 0.6272819428284863)
%   (0.5681672738165747, 0.5678776174863518)
%   (0.4623097458711841, 0.46224892290413755)
%   (0.49051334753106, 0.4899371083183786)
%   (0.5620062645247451, 0.5627053782543041)
%   (0.46795962056730644, 0.4631852715161992)
%   (0.5427820385191835, 0.53989804821039)
%   (0.47771456016757047, 0.47769239568807315)
%   (0.7338919207266452, 0.7327317877292158)
%   (0.7602275334917915, 0.759004201626833)
%   (0.689675198118183, 0.6879702449585012)
%   (0.39478028819511185, 0.39356913433515867)
%   (0.5151042719820527, 0.5150245547684237)
%   (0.4605749454618643, 0.46050622552393944)
%   (0.4334885193492829, 0.4334257559772666)
%   (0.37634346033573923, 0.37633728957873436)
%   (0.8175227664583831, 0.7898209994284299)
%   (0.5604137282581889, 0.5603848477960939)
%   (0.8532220499016783, 0.6849271505804343)
%   (0.9031018841477007, 0.9030160779620882)
%   (0.6074267851196737, 0.5799908715970409)
%   (0.9261837546865092, 0.9253405201747074)
%   (1.0586385822763575, 0.9960403573854573)
%   (0.7068483686596478, 0.5582149647271527)
%   (0.3323710936568537, 0.3323333930481789)
%   (0.4055734506840711, 0.40183728767548443)
%   (0.49695203174291946, 0.4961106675240157)
%   (0.7826122476501765, 0.7749902556844733)
%   (0.5314598702737614, 0.5308195478261692)
%   (0.5104361077911217, 0.5006654365911931)
%   (0.6856833458424784, 0.6851745132243212)
%   (0.8760978944367812, 0.8746543849084982)
%   (0.5875211178905948, 0.5857808298261369)
%   (0.8075283880525449, 0.80319323079431)
%   (0.9497308592590118, 0.9445199544957978)
%   (0.5774780728860162, 0.5733271393320947)
%   (0.5668137232734192, 0.5651684486218197)
%   (0.6004532342937983, 0.6002158898179885)
%   (0.5423224924460387, 0.542126567928014)
%   (0.7017317445193585, 0.7014602571855911)
%   (0.8294703631614917, 0.8243887273124474)
%   (0.7701478461781969, 0.7659092464523967)
%   (0.8335935942128049, 0.8326411051509428)
%   (0.8644519422452434, 0.8469345722845496)
%   (0.6028401398137428, 0.6026895740006739)
%   (0.45233859924529857, 0.45201062470502895)
%   (0.4804932998766851, 0.4796419944782117)
%   (0.3990438812920811, 0.39903278856606417)
%   (0.5667578438740696, 0.5654256276787742)
%   (0.7133579864922124, 0.7104870829679278)
%   (0.4174825136489952, 0.41705972906864447)
%   (0.691480512221971, 0.689896361209469)
%   (0.4395966632767643, 0.4394412718980028)
%   (0.6385190879010318, 0.6377358997397987)
%   (0.4514195905557056, 0.4500752264932168)
%   (0.6797101863468346, 0.6791309085638009)
%   (0.40655394813499424, 0.40606204459092415)
%   (0.41198757916763634, 0.41149658872293077)
%   (0.4922948971961517, 0.49074106015003527)
%   (0.44828809769476663, 0.4474284427230733)
%   (0.3023813149912035, 0.3021135119473408)
%   (0.5241163141925524, 0.5230183254309634)
%   (0.4099277314032479, 0.4098352424826907)
%   (0.41242822413195174, 0.412393790206368)
%   (0.44871332143220743, 0.4483757204858779)
%   (0.4014710981538062, 0.4002288860923474)
%   (1.2048037316486024, 1.1739814891879914)
%   (0.9086052830573585, 0.8889413879100195)
%   (0.9615466818369608, 0.9253293080530217)
%   (0.8113234315450574, 0.6781889574247477)
%   (0.6754692736178743, 0.660430661167059)
%   (0.7414035895975394, 0.7413211942316431)
%   (0.802676774815447, 0.7673228268561064)
%   (0.8736077356750632, 0.7849693704859613)
%   (1.2114645797292798, 1.2083044704456432)
%   (0.6902864546909186, 0.6881306072622144)
%   (0.7487138689930496, 0.65286958983414)
%   (0.5464569453412277, 0.54315091603578)
%   (0.5502780690278124, 0.5221633867581104)
%   (0.5144118902524972, 0.512984936656727)
%   (0.41252975392099883, 0.4092624403793068)
%   (0.4409535304931004, 0.43934415083227873)
%   (0.8622224370623667, 0.8565395061858361)
%   (0.30812804141517, 0.30572711705456507)
%   (0.3809944049701648, 0.38055787263615787)
%   (0.5274696364086513, 0.5250255183580811)
%   (0.49349436291933646, 0.49052550224505875)
%   (0.522373327697587, 0.5192841488237648)
%   (0.2499053798616482, 0.24555149656010983)
%   (0.5798156869789804, 0.5786960251821452)
%   (0.6504977757638903, 0.6412481460642149)
%   (0.570726349466749, 0.5704910581184685)
%   (0.7614435119627889, 0.7572123005028912)
%   (0.7973226521122471, 0.7960721641571684)
%   (0.6998128648894618, 0.6907923884073699)
%   (0.4150445380873883, 0.39180908436875383)
%   (0.4898247686619089, 0.4891995271061685)
%   (0.6058822673515772, 0.605530413450993)
%   (0.5011722720022018, 0.5011572362887616)
%   (0.6430648292697347, 0.6428903060487265)
%   (0.5842263165488195, 0.5801619452658449)
%   (0.5800882434874105, 0.5800239054061546)
%   (0.8188894972559957, 0.8177036146690534)
%   (0.572278243516403, 0.572267501904497)
%   (0.42722422273943966, 0.4269434894032852)
%   (0.5593902178368189, 0.5586804046445533)
%   (0.5330921553854837, 0.5319697453371972)
%   (0.798275775025957, 0.7948228995415104)
%   (0.4971131309072324, 0.49677367529585903)
%   (0.4337045698482365, 0.4338497348422989)
%   (0.5385695667339635, 0.5381326187089862)
%   (0.4961303670982831, 0.4957973598172058)
%   (0.520151720642493, 0.5199476913952688)
%   (0.5001162350804016, 0.49934407805921627)
%   (0.3907669182327025, 0.38995902076857086)
%   (0.6257607410215891, 0.6251878364601536)
%   (0.602890060938672, 0.6028662463222302)
%   (0.854805483542202, 0.8118462414513247)
%   (0.9354781123833826, 0.8901200650977492)
%   (0.49486706387623286, 0.49413164014248584)
%   (0.9071165892490285, 0.8977509185470401)
%   (0.8453104394014872, 0.8102847359521558)
%   (0.9635117529766062, 0.8491235342763146)
%   (0.8318267080640332, 0.8313421623199427)
%   (0.6116404294653119, 0.610431871464377)
%   (0.5322824077787004, 0.5234110360779418)
%   (0.7194970261654206, 0.6640081495432841)
%   (0.4977773304101555, 0.49647596345329803)
%   (0.5162528072664335, 0.5130238329273867)
%   (0.5375172463301242, 0.5365008106184034)
%   (0.628482355275712, 0.6265823948155521)
%   (0.6318729506269559, 0.6294327088672147)
%   (0.5898936187817286, 0.5879832261965534)
%   (0.4150150649114328, 0.41132637100100583)
%   (0.398123216038963, 0.39660302631899924)
%   (0.32249914271613384, 0.31991085008986736)
%   (0.6482780098325766, 0.6465572451027841)
%   (0.9089107878643968, 0.9057474305055068)
%   (0.6630216783045395, 0.661521001048965)
%   (0.5958164414109862, 0.5827786997279282)
%   (0.5702268354821215, 0.5678142278532735)
%   (0.6811037487860533, 0.6804876501526544)
%   (0.8078974461039763, 0.8044378541756391)
%   (0.7112701120476748, 0.708284285240466)
%   (0.6719092997033982, 0.6706607749383445)
%   (0.6019373070864753, 0.5959748939648084)
%   (0.7918308599685371, 0.790178574061549)
%   (0.5865596563408315, 0.5865389973791258)
%   (0.6865564405181979, 0.6858856996283096)
%   (1.0870558840739857, 1.0853365176681051)
%   (1.2120683948374409, 1.2045000125076932)
%   (0.5290626299515281, 0.5290196468499119)
%   (0.46887714349933796, 0.46798856091962104)
%   (0.8521556397471627, 0.8491067568942846)
%   (0.542853604551098, 0.5419569679923121)
%   (0.8220087982967764, 0.8219116137931293)
%   (0.4295689773255836, 0.4288637420332274)
%   (0.7161359714546285, 0.7154479180901698)
%   (0.9529948007118433, 0.9488027352402694)
%   (0.5591848742831745, 0.5583687292275332)
%   (0.48259450642120255, 0.48179331595720454)
%   (0.4500523365392635, 0.4488428463900776)
%   (0.6177680279786425, 0.6159807300554285)
%   (0.3964398638875853, 0.3964143967765106)
%   (0.5220608623091062, 0.5193868126499736)
%   (0.5974458816665671, 0.5957851959527385)
%   (0.8167086234162428, 0.7206927776980877)
%   (0.7233439818642071, 0.7160701069638915)
%   (0.9884113959089641, 0.9872914132680211)
%   (0.98775968292775, 0.974503396213182)
%   (0.7283837101758219, 0.7214479717468608)
%   (0.913118053681441, 0.8453035160847425)
%   (0.6568761078710685, 0.6562735535540536)
%   (0.6974361840189931, 0.6709362321646536)
%   (0.5644658754263293, 0.5637565348060343)
%   (0.6289689865564656, 0.4842285550950292)
%   (0.6269654214339476, 0.6233386377127833)
%   (0.4204976518989696, 0.4179459922294424)
%   (0.588092853246238, 0.5720713640498992)
%   (0.3994762285755007, 0.39156965602400423)
%   (0.4534521756812544, 0.45306188499580163)
%   (0.37598044929923713, 0.37334472095484117)
%   (0.793166040094534, 0.7903819188325337)
%   (0.3078233374837721, 0.3073625528296842)
%   (0.582577210942422, 0.5817564281959792)
%   (0.5865559488452123, 0.5857334548602989)
%   (0.2796022699020378, 0.27828020507246704)
%   (0.5330499084638571, 0.5318017666215047)
%   (0.27982029553394794, 0.2779647454731621)
%   (0.26790312677811623, 0.2670373270089588)
%   (1.0430432279018877, 1.0333525876170464)
%   (0.8351728993258787, 0.8338803804099199)
%   (0.5737088241082547, 0.5709882412230827)
%   (0.7242020597945463, 0.7204989502210084)
%   (0.713307307409713, 0.7126529607711227)
%   (0.5543495558660054, 0.554349936329795)
%   (1.076276601998568, 1.0723704527706757)
%   (0.9446515798649343, 0.9378359437391868)
%   (0.48920310132877115, 0.48899357053664366)
%   (0.6835166732964861, 0.6827669126022328)
%   (0.688102650450585, 0.6877174366049104)
%   (0.7009028222426712, 0.7016462705461198)
%   (0.5485454245271932, 0.5479626543000875)
%   (0.555425168660922, 0.5554201340681075)
%   (0.5401202848280408, 0.5384078186654931)
%   (0.7654729843756355, 0.7641106821622304)
%   (0.5349633488573017, 0.5347649491578343)
%   (0.5047402259790799, 0.5044231461222418)
%   (0.4485065126015471, 0.44836191947018955)
%   (0.5485914317635834, 0.548580320752212)
%   (0.42662588368726223, 0.42548261322296727)
%   (0.5246518366645745, 0.5231580217199484)
%   (0.47560919642044047, 0.47553440172178096)
%   (0.47724376686331177, 0.4723821666000007)
%   (0.5411707190604381, 0.5398114718296616)
%   (0.51530933657687, 0.5152817703236432)
%   (0.4704530102727261, 0.47032056020544616)
%   (0.6675061111219608, 0.6588865346322702)
%   (1.1156183589627218, 1.1026516144202336)
%   (0.6378911442196099, 0.5821675537779735)
%   (0.6520060325205533, 0.6490144676629476)
%   (1.0629417628005167, 1.0107369074701265)
%   (0.6959236037373967, 0.6955002257531597)
%   (0.6245348921889752, 0.6244052476669645)
%   (0.918080585049789, 0.8699780932683968)
%   (1.0271578273740314, 0.9628772437943156)
%   (0.8857623496431336, 0.7812678562629669)
%   (0.8011607657205351, 0.76848198398026)
%   (0.556929323930198, 0.5564572004695776)
%   (1.020792999347467, 0.9264127511587464)
%   (0.8640670992166354, 0.773691316701546)
%   (0.6179462861275156, 0.5620303461309789)
%   (0.6188521538203324, 0.5802173325521474)
%   (0.5937348413132735, 0.5097884598656607)
%   (0.5117711837482518, 0.5110863712820187)
%   (0.44705361320557135, 0.4450597623842892)
%   (0.8208048419354659, 0.8156513709620242)
%   (0.45681881248389955, 0.45554821191299616)
%   (0.32628264343500385, 0.32388043953204015)
%   (0.7676939015725319, 0.7663061252419751)
%   (0.23303272293319016, 0.22966821014228989)
%   (0.5888033448202074, 0.5810745905452526)
%   (0.7207180703735767, 0.7168994037657943)
%   (0.5202937458584062, 0.5193976885031272)
%   (0.47891133697453675, 0.4786116771747971)
%   (1.1113506382171516, 1.1071085031021988)
%   (0.5458872519640137, 0.5450904061740734)
%   (0.6344317244618418, 0.6339631635665508)
%   (0.5003186560614485, 0.5001461990149361)
%   (0.5625627872516515, 0.5618731867730566)
%   (0.5184214893094558, 0.5183091285082695)
%   (0.7625615137624506, 0.7603037754447061)
%   (0.9254743247596942, 0.9250497736893198)
%   (0.5194158961782993, 0.5190697380780643)
%   (0.6002099385900892, 0.5976283480599077)
%   (0.49646929122040306, 0.49641553521453524)
%   (0.5832767275449289, 0.5825243157931461)
%   (0.752752123795727, 0.7514998693869983)
%   (0.4651528686844335, 0.46244894832071065)
%   (0.4887730672629811, 0.4873972706984162)
%   (0.5204617426779031, 0.5202831390252902)
%   (0.5611098102056682, 0.56022905093802)
%   (0.45476912138755543, 0.45189479276496336)
%   (0.4640167194815034, 0.4582698024941404)
%   (0.497126285712767, 0.4966561595743092)
%   (0.4962157743078892, 0.49619423848023547)
%   (0.8730664425689358, 0.8712352310521094)
%   (0.8541540854785808, 0.8073341733441769)
%   (0.9220430209855539, 0.9048751246878926)
%   (0.6560630027508191, 0.6551019566869175)
%   (0.9125666362475895, 0.8798283270578567)
%   (0.7294766584291408, 0.7287964429035982)
%   (0.7564668803451126, 0.7523885369741744)
%   (0.843687496174245, 0.8305275695915522)
%   (1.033442552578544, 1.0032695517832861)
%   (0.942864455668281, 0.933422028675381)
%   (1.0463374179702902, 0.8898301952248008)
%   (0.8244985422939901, 0.8193522515441024)
%   (0.9497130980598419, 0.8698916617576765)
%   (0.7956180518715978, 0.7000084493045594)
%   (0.5631955607665624, 0.5605541817446075)
%   (0.3713339632385615, 0.37117589902264475)
%   (0.3994774553665568, 0.39891018565367287)
%   (0.7301363467832421, 0.7087531193749339)
%   (1.046329177570963, 1.0453747831464735)
%   (0.7462204365323696, 0.7231832751949653)
%   (0.5335414358199387, 0.5332016317852794)
%   (0.644501081191633, 0.6344191509570171)
%   (0.4687166632665584, 0.46152976620697267)
%   (0.6935230792001392, 0.6896754429814534)
%   (0.3009459789613014, 0.30065731997192413)
%   (0.6044676772420626, 0.5350633106691955)
%   (0.2775746393784695, 0.2760540931332946)
%   (0.7983619797562321, 0.7914952361822039)
%   (1.057816704283895, 1.057869773553681)
%   (1.09173631900316, 1.0874416783276075)
%   (0.3195431364131814, 0.31674820485296595)
%   (0.9119454972724163, 0.9108530603411247)
%   (0.8419466371128896, 0.8405441194409262)
%   (1.1647347318578083, 1.1616159111520252)
%   (1.2190042883580254, 1.2146810095851504)
%   (1.1651184596928499, 1.1572518840332988)
%   (1.1409731780587606, 1.1361667723048696)
%   (1.2095438971722885, 1.2074373237915517)
%   (0.49236494314264534, 0.4908352179119809)
%   (0.3654528792688899, 0.3651534464787489)
%   (0.3891666163630395, 0.3889878683173489)
%   (0.5255589406592388, 0.5255167844723425)
%   (0.4219059407953042, 0.42182103679039284)
%   (0.7044746360221059, 0.7032774248315801)
%   (0.37780278163703407, 0.3752008745026184)
%   (0.3291842595030861, 0.3272862478770082)
%   (0.8192016948318546, 0.8183553888025179)
%   (0.381190156830354, 0.38085388245915025)
%   (0.4994457568450829, 0.4987606026450477)
%   (0.465034301408804, 0.46489091435038876)
%   (0.5106980244401849, 0.48390664545831463)
%   (0.6629968108683665, 0.6599263367819563)
%   (1.0575358137612643, 1.049789470069848)
%   (0.6701307005063217, 0.668278160877629)
%   (0.8350438541259103, 0.7429708963490514)
%   (0.329249871549202, 0.32888124681053904)
%   (0.5162830680041351, 0.5152475440239739)
%   (0.4536059774575668, 0.4504928450743078)
%   (0.47232376361225, 0.4722705765878797)
%   (0.4715206955366758, 0.4704390368839143)
%   (0.7368120072045974, 0.735900874562912)
%   (0.5654815602530386, 0.5163068817507493)
%   (0.5063413638808112, 0.5036591566964879)
%   (0.3444833453519219, 0.33507514966674223)
%   (0.5591360021194599, 0.5507913441195985)
%   (0.5534986986678022, 0.5516919624392586)
%   (0.3032533166036924, 0.30197592444364124)
%   (0.3102167157723831, 0.30363941393797594)
%   (0.6758849111369938, 0.6721785962498168)
%   (0.7068008326086977, 0.6986057785476355)
%   (0.830979796146571, 0.8299239572117951)
%   (0.2581935845940742, 0.25512571964770725)
%   (0.6992645065457678, 0.6951032558955247)
%   (0.8266760031942004, 0.8244441578864556)
%   (0.5766939959656859, 0.5727240081727989)
%   (0.7333772825372593, 0.7321557876911392)
%   (0.9874900188055065, 0.9832246450214981)
%   (0.7368996719477916, 0.7360770824780786)
%   (0.5827052958016272, 0.5822844302367896)
%   (0.5098180733207881, 0.5093816463415894)
%   (0.6252968366360462, 0.6249910319630402)
%   (0.629733714155742, 0.6295505576826704)
%   (0.6789245368820626, 0.6768761018569166)
%   (0.4724767046241754, 0.46992319387272063)
%   (0.7610263810457788, 0.7572208495310787)
%   (0.5076770082950784, 0.5067578551629988)
%   (0.49867475373780495, 0.49862369178051236)
%   (0.29055204165208115, 0.2905177443028026)
%   (0.4152121995829887, 0.41376688353009644)
%   (0.4434854130149583, 0.44176571158109396)
%   (0.44459115832381313, 0.44448234900839007)
%   (0.6448834580169256, 0.643158062525232)
%   (0.4452555826548094, 0.4373061036202837)
%   (0.5126148190728125, 0.5117986769767974)
%   (0.4077183736337741, 0.4074216288506671)
%   (0.4919224369209906, 0.4910902720228452)
%   (0.3915107962211388, 0.3912601685385554)
%   (0.4441857466877158, 0.4432997086277818)
%   (0.584531135185616, 0.5830799129263946)
%   (0.6205118893143502, 0.6181459590309903)
%   (0.5740410434484182, 0.5737425183860366)
%   (0.8077236138032267, 0.793387195006277)
%   (1.044332154181572, 0.9821369412502885)
%   (1.0771506547211296, 1.0328187551027261)
%   (0.741068651534203, 0.651515050103674)
%   (0.5099188505253617, 0.4931580639401092)
%   (0.3951630844992838, 0.3857214814110979)
%   (0.6626516226924744, 0.6561933525234115)
%   (0.654856722259956, 0.6483410076601207)
%   (0.6298125908971718, 0.5968722409925983)
%   (0.5170444398473282, 0.5136080114273136)
%   (0.7598953162811647, 0.7582264729861187)
%   (0.41765444107258626, 0.4149036802648627)
%   (0.6008595685182755, 0.5980488311475755)
%   (0.8196803805835311, 0.8178641120819268)
%   (0.24015317512051945, 0.23971936341956449)
%   (0.6970256500825536, 0.6960577884150978)
%   (0.6475652253112866, 0.6454406207536806)
%   (0.2707916156987394, 0.2702490836229696)
%   (0.8452984114184934, 0.8341706617018525)
%   (0.7683786104247442, 0.7681336376162156)
%   (0.5901295516449636, 0.5881689090371439)
%   (0.5987230444594878, 0.5972794967426744)
%   (0.39223970310881096, 0.3680041972386438)
%   (0.5746174059118673, 0.5746041343079278)
%   (0.6759181270102718, 0.6757534372417289)
%   (0.7028884888422802, 0.7010474101304327)
%   (0.742560278706634, 0.7389656375852856)
%   (0.5203054484406714, 0.5203115770299136)
%   (0.5877321213580384, 0.5872453778258296)
%   (0.6142164207468738, 0.6129130512077867)
%   (0.6143546441143438, 0.6107025715166401)
%   (0.571067514738371, 0.5709769335197459)
%   (0.44301636387467197, 0.44116759086407437)
%   (0.349283012834967, 0.34906687066642217)
%   (0.8075137717547586, 0.8058974959955649)
%   (0.6725986436140625, 0.6720889895645872)
%   (0.484697986420622, 0.483344235619866)
%   (0.458710277615476, 0.4578366076167762)
%   (0.47667852885788486, 0.47598494251414536)
%   (0.7987928978587738, 0.7987755258838634)
%   (0.4109644637453653, 0.4108505607802707)
%   (0.45007095162385025, 0.44930473791654424)
%   (0.47995968491479724, 0.4793916876875924)
%   (0.46390662237884706, 0.46379191823846705)
%   (0.37607740805246737, 0.3733664264795899)
%   (0.47175751479530403, 0.4700563503450874)
%   (0.47340771849899094, 0.4720071523025083)
%   (0.3572915599166408, 0.3570859015355682)
%   (0.35182032943540564, 0.35139494990871145)
%   (0.5882052528580611, 0.5881199772761083)
%   (1.2123311444492806, 1.2058094238761692)
%   (0.49382939827534605, 0.44206707277969876)
%   (0.6645482198209451, 0.6567097891911684)
%   (0.8236908689528679, 0.7421698734175775)
%   (1.0466730821608659, 0.9580530743696726)
%   (0.9314078417936561, 0.897395260185693)
%   (0.9843585396392346, 0.9837464280900441)
%   (0.5540857346318699, 0.5504013368431704)
%   (0.5373873095985601, 0.5225870290120129)
%   (0.6710815272891233, 0.6458418045947159)
%   (0.4558545114569636, 0.45424705560018314)
%   (0.46645252640375995, 0.46354460697673294)
%   (0.522515206169856, 0.5132384120118851)
%   (0.40816771406619, 0.4053280774574185)
%   (0.3803486071396563, 0.37987590764564566)
%   (0.40770100578230284, 0.40620261725759743)
%   (0.5665279178245416, 0.5664945225877135)
%   (0.6581515764903618, 0.6544606526721419)
%   (1.099399777975393, 1.0972829542728344)
%   (0.2531955705208521, 0.2517060706511545)
%   (0.20234975362669283, 0.20129917632932096)
%   (0.7699935785817028, 0.763465867756502)
%   (0.8013339201224204, 0.800376181145645)
%   (0.25843142857830675, 0.2544973152899062)
%   (0.7170608346077769, 0.7151920693646004)
%   (0.6399628681405827, 0.6393439159444851)
%   (0.8376857706324184, 0.8372146710721752)
%   (0.8657963994566407, 0.8607627727830539)
%   (0.5082041053951518, 0.505550838679132)
%   (0.6028807937707737, 0.6003780321121189)
%   (0.4326072026325135, 0.43143666415455706)
%   (0.7708047572740752, 0.7687082187093099)
%   (0.6786761183459645, 0.6786878402333409)
%   (0.6331561246922449, 0.6331722227110843)
%   (1.3135534666208457, 1.310351810368696)
%   (0.6340619205424786, 0.6318354422118392)
%   (0.5428331275425766, 0.5399127767450814)
%   (0.6009244553410227, 0.5998161585062982)
%   (0.7725467909608593, 0.7714679548480221)
%   (0.6675238720274145, 0.6666974692106027)
%   (0.5779282506916682, 0.5747307575009978)
%   (0.5327622770684729, 0.5316644616017284)
%   (0.5409017128199104, 0.5401285079743962)
%   (0.5867173674899685, 0.5857237129249908)
%   (0.42361900584467, 0.42278448035101923)
%   (0.6471904523225591, 0.6453856643826116)
%   (0.4671201397714388, 0.46707487312419405)
%   (0.42908124430555533, 0.4289293792988534)
%   (0.48030904853818424, 0.47970150841565434)
%   (0.779393526180881, 0.7753893838357515)
%   (0.8488572422322682, 0.8226049846724057)
%   (1.0822831368547177, 0.8705439724686838)
%   (0.81788612865813, 0.7338046540925518)
%   (0.5626047795451646, 0.5503913325484288)
%   (0.4273364916993443, 0.42732163642971716)
%   (0.7482489893776919, 0.7145784045609993)
%   (0.7387984823252405, 0.6410147848128767)
%   (0.3614726523793423, 0.3509749342628357)
%   (0.39982880276026644, 0.3983183172957531)
%   (0.8687725192899894, 0.8680010150780206)
%   (0.6520607887234225, 0.6516188290394189)
%   (0.7046915081043792, 0.7037476752378552)
%   (0.3833783153940554, 0.3806901489443436)
%   (0.9264632242473033, 0.9241314640308775)
%   (0.4462110712297113, 0.44366104317252575)
%   (0.3833839724336099, 0.3790695922852357)
%   (0.8931105376958614, 0.8838530505778591)
%   (0.2610153946267788, 0.25772236516115393)
%   (0.5493531950830194, 0.5490803179812691)
%   (0.2725724294844387, 0.2701546483313778)
%   (0.8484890373758708, 0.8459487840464932)
%   (0.7456926131043219, 0.736379433615978)
%   (0.6739765212756276, 0.6734042814072487)
%   (0.7868915672991066, 0.7862355944971242)
%   (0.8908319703470249, 0.8864486959264523)
%   (0.7719773202813858, 0.7698748724838159)
%   (0.7849555657972044, 0.7834000198059581)
%   (0.5589510266540283, 0.5575918435263292)
%   (0.47068736095983843, 0.46917736640722124)
%   (0.5862515111122888, 0.5839500658920154)
%   (0.6140490212119415, 0.6111839277071379)
%   (0.6178924578761031, 0.6174681671589684)
%   (0.5888672289774582, 0.5881265952776243)
%   (0.40699303977528617, 0.40676379210993135)
%   (0.3724115342282079, 0.3712164285103483)
%   (0.5884069657956489, 0.5866334732066689)
%   (0.808872086947804, 0.8057366542024046)
%   (0.3316038501318861, 0.3315976582065316)
%   (0.513299591935133, 0.5126067557653124)
%   (0.73060807155142, 0.7299322780148029)
%   (0.5079349528237123, 0.506935475492281)
%   (0.6444231332955493, 0.6439994263658484)
%   (0.3042076514163911, 0.3020014872354079)
%   (0.3586344873394106, 0.35549867255619255)
%   (0.4133127269585274, 0.4125218283727815)
%   (0.3502944015724222, 0.35025061304787913)
%   (0.4048459451946987, 0.39778350096289444)
%   (0.3796994688632667, 0.3766863364667716)
%   (0.41284843844349894, 0.41263152473929116)
%   (0.4989682309901501, 0.47395994959700066)
%   (0.8671204296001951, 0.8646253158073215)
%   (0.8356844206491673, 0.8348913984561332)
%   (0.7937453682905148, 0.7712306197658308)
%   (0.7922782032692338, 0.7356482023104736)
%   (0.9023415093719808, 0.886939910037905)
%   (0.5373337522046651, 0.5246099128363295)
%   (0.603692226335206, 0.5542287578524397)
%   (0.5411877623220965, 0.5262798212658342)
%   (0.6209178216711269, 0.6165674443277993)
%   (0.6752650037168331, 0.5600810541916477)
%   (0.3786286087038918, 0.370508333114608)
%   (0.5530174132071833, 0.544522231595813)
%   (0.49150836018779553, 0.4871476418491211)
%   (0.6494454806876696, 0.6455747526653022)
%   (0.9608739946150813, 0.9489675456134223)
%   (0.2931607794484352, 0.2926365016384581)
%   (0.394251169279196, 0.39286859228963183)
%   (1.055048298795057, 1.0472076615635597)
%   (0.39414913841993726, 0.3927182128995134)
%   (0.6772118538526819, 0.6754974743647071)
%   (0.5980703128489421, 0.5933597613044177)
%   (0.7762623752721789, 0.7686997742801812)
%   (0.6357685298579488, 0.6363875785885028)
%   (0.7778989157853026, 0.7775477690084311)
%   (1.0964017195106617, 1.0884407614960723)
%   (0.726039621331335, 0.7192352782306183)
%   (1.0376359268678192, 1.034726208984573)
%   (0.545443931015942, 0.5449917901985326)
%   (0.5176964319801632, 0.5170422852138348)
%   (0.5243663803802465, 0.5235412840474146)
%   (0.6614599462433857, 0.6599549982407709)
%   (1.0325856820256833, 1.028800451989011)
%   (0.6112770930308843, 0.6065315908321375)
%   (0.6758852429761594, 0.6749212816286174)
%   (0.33965175831623157, 0.3394410292886943)
%   (0.29622453654367514, 0.29604362555898045)
%   (0.5989430557883877, 0.5982843271926795)
%   (0.5799630733930408, 0.5794444710923721)
%   (0.5798984191812173, 0.5791911680999393)
%   (0.4334412716223962, 0.4320731966425965)
%   (0.49646934331880177, 0.49243412018750626)
%   (0.4343347526889714, 0.4340123190836045)
%   (0.6392132056889488, 0.6351123746214526)
%   (0.46599429894312566, 0.46533369230362187)
%   (0.33809580483084667, 0.33577239132101405)
%   (0.44114658744650564, 0.4408294169047643)
%   (0.47177572366855774, 0.47145801792703745)
%   (0.3478970484446089, 0.34191405224611565)
%   (0.38620376797085487, 0.3849177819217217)
%   (0.8927401981134789, 0.8488032140890671)
%   (0.8876060192387318, 0.6974003347259282)
%   (0.8778655969301182, 0.8778608757700513)
%   (0.924728697943715, 0.8647610497838533)
%   (0.9690968182349755, 0.9361690125132138)
%   (0.9001304116219958, 0.884215700937028)
%   (0.7644415136571314, 0.6900806878250844)
%   (0.5242026287894598, 0.5224827680070988)
%   (0.3307133895087125, 0.29536270373843687)
%   (0.4619641017378932, 0.4600979969558561)
%   (0.31300262755208824, 0.2978471434964665)
%   (0.44361596438151896, 0.43942597027790625)
%   (0.41894993596953595, 0.41855080223333946)
%   (0.5384932303466319, 0.5225529436383285)
%   (0.42921739439796086, 0.4159177702543608)
%   (0.47754119392087185, 0.4720610648240573)
%   (0.38367019282599113, 0.3836632770136783)
%   (0.407978083623446, 0.40648811934531043)
%   (0.4886960543842835, 0.4814146173794605)
%   (0.8040548226437386, 0.8029878544455197)
%   (0.5376545135753023, 0.5333332250935499)
%   (0.6234238996093104, 0.5893516988062003)
%   (0.3753083274395745, 0.3749529363769367)
%   (0.8271488905694877, 0.8225927645181509)
%   (0.7748811772456603, 0.7744310859021623)
%   (0.2669917369259795, 0.2633983286663994)
%   (0.23024918332787614, 0.23008518354424942)
%   (0.8238142286544915, 0.821037528358646)
%   (0.7916311174582856, 0.7838616078894481)
%   (0.5366790699673427, 0.5347607644337271)
%   (0.7482620040520296, 0.7382543521761267)
%   (0.7885589511032871, 0.7878814755205876)
%   (0.74970739346787, 0.7494779188546995)
%   (1.0114516122907309, 1.0004549521860424)
%   (1.0957829720841294, 1.093690048492295)
%   (0.5901619826588129, 0.5898441483616012)
%   (0.4841096290548888, 0.4820589143675299)
%   (0.6229281783593812, 0.6220015795633591)
%   (0.4409656961948574, 0.4404729544368661)
%   (0.4706156548265469, 0.4703956472431224)
%   (0.8538087734846693, 0.8529239291340648)
%   (0.5560685640633637, 0.5530979656515693)
%   (0.5046122519890307, 0.5006601278036439)
%   (0.8272842245481065, 0.8258873029748641)
%   (0.4535316607359378, 0.4534049241257521)
%   (0.42631642281563625, 0.42578263213136686)
%   (0.5752759209912165, 0.5751052459576543)
%   (0.38057456059176387, 0.38000204990571057)
%   (0.3260170524947391, 0.3258821511429363)
%   (0.4099644378883747, 0.4088817516374575)
%   (1.716404528494207, 1.6464194547687625)
%   (0.611711735104172, 0.550475337361662)
%   (0.6293285067877417, 0.6260269865736201)
%   (0.369867373161158, 0.36463572234655733)
%   (0.8344456554975177, 0.8330441602337537)
%   (0.7357141790232449, 0.6525256030294415)
%   (1.1630897687926949, 0.9560217403831033)
%   (0.7757099214667423, 0.7641491440783842)
%   (0.8276896841045635, 0.7859239953786604)
%   (0.49944221259623856, 0.4930206058147617)
%   (0.34124268255691886, 0.34080567640140036)
%   (0.4759321524457319, 0.4566702312542951)
%   (0.4483178629400287, 0.44669739134791486)
%   (0.5966041613246663, 0.5946836681123631)
%   (0.7363092265206969, 0.735442799088827)
%   (0.4903182394167661, 0.4886718500222593)
%   (0.43713282601278153, 0.4351417497506288)
%   (0.37125391346453307, 0.37101626896514156)
%   (0.964579555376244, 0.9570061720248499)
%   (1.005823309347022, 1.0042664498021652)
%   (0.7545071655208365, 0.7259737046468032)
%   (0.8391081943808361, 0.8358633094446696)
%   (0.27736889503033646, 0.2754347574309178)
%   (0.6658021504647228, 0.6644739460868887)
%   (0.294091670499246, 0.29188215098376646)
%   (0.49759585577749815, 0.4953677032111891)
%   (0.8238653395907989, 0.8220083788133603)
%   (0.30301827353372146, 0.3019291341343205)
%   (0.7962043319583223, 0.7956759159926046)
%   (0.3845492537741073, 0.38444113778599304)
%   (0.5300528659142498, 0.5268325953297344)
%   (0.8997001108991397, 0.899099471684788)
%   (0.8199349135787748, 0.819754251694818)
%   (0.4720602606111856, 0.471736549527786)
%   (0.591284594099718, 0.5904938286768269)
%   (0.7162378069366392, 0.7158980628810018)
%   (0.5206655957779672, 0.5168042107088061)
%   (0.7966321846231023, 0.7934179669339706)
%   (0.4308911098501866, 0.4285726209805488)
%   (0.7988254819591704, 0.7925038368625923)
%   (0.4306407261852637, 0.43006213882979893)
%   (0.46261376617453165, 0.46264770548238815)
%   (0.49101391611892037, 0.49065120350870495)
%   (0.36773760996000343, 0.36603048039223807)
%   (0.47457244024771994, 0.47438331769151254)
%   (0.369709162768029, 0.3697077217541606)
%   (0.500617484186425, 0.49812080282325144)
%   (0.4596561604674256, 0.45762845964931587)
%   (0.30101743206932785, 0.30096366084234527)
%   (0.5586550780432125, 0.5582947218629074)
%   (0.6804714296683163, 0.6457209463921563)
%   (0.6993328644881491, 0.695621124321072)
%   (0.5514001312994947, 0.5509674997591156)
%   (0.7705075895115199, 0.7683241667329048)
%   (0.9798561722973343, 0.9780558837853028)
%   (0.6505502812989252, 0.6478269733971216)
%   (0.8949404289436381, 0.7875529815469497)
%   (1.0042066118464628, 0.8800441235515212)
%   (0.9165720092840872, 0.7716030379845681)
%   (1.016677061024949, 0.9875958746394026)
%   (0.8487919904878088, 0.8021860966332782)
%   (0.7148593519219691, 0.7025421300687796)
%   (0.39831812630388913, 0.36485251648327727)
%   (0.5527624494104948, 0.5041303723404018)
%   (0.4421361887954622, 0.40629787452588634)
%   (0.5586365314561005, 0.5489167465152676)
%   (0.6076351785415526, 0.6031867723115363)
%   (0.4880574070982259, 0.4765849877467442)
%   (0.3761785004423885, 0.37399450967372677)
%   (0.5481600953398518, 0.54150198306655)
%   (0.3244098925276055, 0.3215527141561036)
%   (0.2968318246379921, 0.29578452954796886)
%   (0.3934613293250805, 0.39069665085075767)
%   (0.6902706461346354, 0.689898384659697)
%   (0.28797847723660003, 0.2838705663547353)
%   (0.5025316121729864, 0.500295233234391)
%   (0.883369141002873, 0.8817124338387256)
%   (0.31742908722312635, 0.3160260741908129)
%   (0.45085713356171825, 0.45008201199809683)
%   (1.0288270896803693, 1.0265053742557502)
%   (0.2653278616729792, 0.2617110830666608)
%   (0.6412931238052353, 0.6411875124471903)
%   (0.8956269729768326, 0.8888476163500385)
%   (1.050693673903432, 1.0503492113192714)
%   (0.6507557176850478, 0.6501568196697006)
%   (0.6411842141245792, 0.6401365763743624)
%   (0.6361034506607218, 0.6357446962323586)
%   (0.49711272432465203, 0.4971035181126156)
%   (0.6422476596342838, 0.6421280440365391)
%   (0.607569210528555, 0.6069450220954595)
%   (0.5416663941828465, 0.5415140849308665)
%   (0.6872505373643, 0.6860973765335725)
%   (0.5297397488068512, 0.5295301748213046)
%   (0.8138542479206496, 0.811705359967923)
%   (0.8194662557917461, 0.8164713612318724)
%   (0.3888643300113796, 0.3887554065333591)
%   (0.3575322293258551, 0.3572946651942585)
%   (0.4081959131129094, 0.40818313435383974)
%   (0.43833973908410107, 0.4380113216721883)
%   (0.42998280699240826, 0.42875491512012814)
%   (0.7438776772692519, 0.690170071617153)
%   (0.9522766758380964, 0.8392115564246574)
%   (0.5665109863160103, 0.5604195490687948)
%   (0.58452443102534, 0.5844798708560971)
%   (0.7849494563001432, 0.77176541813463)
%   (0.8155305311058014, 0.7582321179821643)
%   (0.27830837369591144, 0.27789494939931103)
%   (0.9835464178510765, 0.9750129497423624)
%   (0.5026829783361889, 0.5007949197459075)
%   (0.5141403926844689, 0.5000176990701086)
%   (0.5860750945472792, 0.5848984032458832)
%   (0.33759673306659, 0.3361182214788565)
%   (0.4480189302136113, 0.44649114500809467)
%   (0.6196991365478046, 0.6091016586994797)
%   (0.35406449054092215, 0.35115601443094135)
%   (0.3599243651147224, 0.35868831343854013)
%   (0.30990643651375077, 0.30753831196106185)
%   (0.4355002558666469, 0.4338718260682328)
%   (0.33291723458810046, 0.33056280961589457)
%   (0.3937387586557232, 0.3856145924261815)
%   (0.2863209831338622, 0.2847459334944763)
%   (0.5780132479742538, 0.576915320577116)
%   (0.6589782294802679, 0.6566008491217048)
%   (0.4439202351266904, 0.4436983333154675)
%   (0.31676951525631963, 0.31542156078168176)
%   (0.8420998737265507, 0.8374749930798473)
%   (0.2590292912367402, 0.25591451388747527)
%   (0.8286663649110079, 0.8282277829218887)
%   (0.9739851137655487, 0.9695380898902564)
%   (0.32567257683866635, 0.3197945741950005)
%   (0.9952847121069148, 0.993022436362321)
%   (1.0407137476641284, 1.0366454089447505)
%   (0.5462933489179305, 0.5368498106764641)
%   (0.7474542638946088, 0.7458252865188923)
%   (0.7109072901760511, 0.7087418194486759)
%   (0.6026409989311782, 0.6021809058465476)
%   (0.6922468436233385, 0.6903059107371524)
%   (0.8938440455093429, 0.8903245212924931)
%   (0.6290019177579611, 0.6261024719479251)
%   (0.32259581711742735, 0.32220805972757416)
%   (0.7710257524022252, 0.770352035750085)
%   (0.4859026846973801, 0.48468843360744407)
%   (0.7798177872299128, 0.7784426616860718)
%   (0.42893044911598144, 0.42865821320149233)
%   (0.4527759865946604, 0.45136548468903626)
%   (0.3699404328853152, 0.3691308086111443)
%   (0.5000839298281358, 0.49814159577040024)
%   (0.5754652377817061, 0.5748117945977834)
%   (0.5493854441980496, 0.5459573650208862)
%   (0.33471079650412516, 0.3344153213380228)
%   (0.7300081139515683, 0.6325667084527696)
%   (0.7294077930718599, 0.6489027472536318)
%   (0.8616319802550221, 0.803408101191371)
%   (0.5652127738218614, 0.5378194338543901)
%   (0.8024468192427711, 0.7602229051987192)
%   (0.7809352217909374, 0.7789953443109577)
%   (0.8847462849063564, 0.8676178428676833)
%   (0.780765119933642, 0.7175663650150562)
%   (0.5812813508791658, 0.5654649715093181)
%   (0.565489047663338, 0.5615460614455059)
%   (0.9074250315039247, 0.9072999403788279)
%   (0.4861581776778304, 0.48524485190057143)
%   (0.4603723680696318, 0.4556082026985546)
%   (0.4501885313029758, 0.44995966095953116)
%   (0.5718838510797041, 0.5688664079343861)
%   (0.5096250469965548, 0.49964459715271375)
%   (0.31815920420005567, 0.31537893911369713)
%   (0.5322986575762311, 0.49598332197142564)
%   (0.36125522377139874, 0.35882743296102937)
%   (0.949694424129731, 0.8659252290504266)
%   (0.8822613052439165, 0.8279582330421599)
%   (0.3276898375333528, 0.32726017317741435)
%   (0.33172064116298555, 0.3301639026741739)
%   (1.023762639569301, 1.0121609728282785)
%   (0.30441619356162747, 0.3025682222563854)
%   (0.27285567455558984, 0.2721675647499294)
%   (0.35712681662756335, 0.35311532078432123)
%   (0.4600326498277116, 0.45935326233062584)
%   (0.804134709337742, 0.7681421662616412)
%   (0.5768444012430698, 0.5700537637536648)
%   (0.7369519317158113, 0.7043850029964992)
%   (0.8690933753144127, 0.8644990557761082)
%   (0.894205036937339, 0.8930487638791248)
%   (1.1960477933397844, 1.180791612998526)
%   (0.7532405665169465, 0.7529326035926774)
%   (0.7676205950869291, 0.7634947965666656)
%   (0.5810836199617886, 0.5796601900205812)
%   (0.509921331869471, 0.5098705580689544)
%   (0.4582966307981837, 0.45795913364893776)
%   (0.7247502824033797, 0.7239528465874046)
%   (0.44181644529790565, 0.44167615075264893)
%   (0.35249641923985414, 0.3515964563072048)
%   (0.4442590727544794, 0.44113998856044156)
%   (0.5191547126318622, 0.5180927888989671)
%   (0.5342089341571815, 0.5332508574578985)
%   (0.49676497910125117, 0.49633618299313065)
%   (0.653987464179067, 0.6532664818282369)
%   (0.3789744327955825, 0.37834018595424)
%   (0.3965607053038723, 0.39467372974275067)
%   (0.5037937012210397, 0.5025554089885568)
%   (0.5074066372903738, 0.5064086573173695)
%   (1.0895355247565945, 1.08924199993809)
%   (0.8423786434871524, 0.8410193466992004)
%   (1.0248950252363545, 1.0247848512318092)
%   (0.37572024558056144, 0.3751619217972895)
%   (0.7759571597753946, 0.6685945629221773)
%   (0.9151398644991553, 0.8373429968175552)
%   (1.0248700716496542, 1.0117645269850277)
%   (0.5022609933434655, 0.4938957008732702)
%   (0.9419234456421702, 0.9410694477889103)
%   (0.69301004123474, 0.6909060178960875)
%   (0.43622582127146675, 0.4330328054389255)
%   (0.5058495036223111, 0.5009336853359438)
%   (0.5612068688265869, 0.5555481819212661)
%   (0.6272246848318322, 0.6196900108970941)
%   (0.3858536339057806, 0.38367403626438845)
%   (0.33819318765165773, 0.33642343426997895)
%   (0.5042568450672408, 0.5019276153278138)
%   (0.35338759283761445, 0.35344851018987605)
%   (0.9431838340807511, 0.924174706344075)
%   (0.9416712229570582, 0.8663876174264072)
%   (0.2661824792304513, 0.26601607617187384)
%   (0.9522535344187366, 0.9348104623447987)
%   (0.9444735213524623, 0.9437974223238557)
%   (0.7762812883988368, 0.7697452296257157)
%   (1.2208233030898306, 1.2177906501346039)
%   (0.875534957419535, 0.8666156159973641)
%   (1.035357769169008, 1.0337547648357324)
%   (0.8789260349639505, 0.8780079067241744)
%   (0.7897679219503763, 0.783190670757866)
%   (0.9154880227070352, 0.915113058827257)
%   (0.45554933308878326, 0.44291111308881825)
%   (0.6140828405603235, 0.6093472417569247)
%   (1.342106050240603, 1.338928482694554)
%   (0.6196544383639117, 0.6141539049969411)
%   (0.6630728497543252, 0.6625892268402489)
%   (0.4732591539040302, 0.4732532452622411)
%   (0.7897738316063697, 0.7502039153995097)
%   (0.6367725012239623, 0.6307860205530766)
%   (0.4810407694293548, 0.4286113454118747)
%   (0.3344097974933252, 0.33214923435158616)
%   (0.33752736248211235, 0.3331844289131347)
%   (0.7316953275938641, 0.7314316858821134)
%   (0.33007896459882735, 0.32787798575040544)
%   (0.4037101266689346, 0.4034402254398514)
%   (0.5420010409670326, 0.5366808455412959)
%   (0.4880303421841198, 0.4871032110511231)
%   (0.3860684415827164, 0.3858808566272494)
%   (0.4012754366055354, 0.39979622471939585)
%   (0.4274497551496453, 0.4263512739317681)
%   (0.8241592116576775, 0.803499641266002)
%   (0.6538336949755194, 0.6502818922630531)
%   (0.909797485606816, 0.8946716081430127)
%   (0.8823633880356585, 0.8618294247583168)
%   (1.038179984510866, 0.868600794672011)
%   (0.9544191444495763, 0.9058459799628077)
%   (0.9554390805080609, 0.9256473363621052)
%   (0.5970060244367399, 0.5947319066599681)
%   (0.5254980102122045, 0.5232022780843937)
%   (0.6393286905463568, 0.6384753253822809)
%   (0.2175393059014358, 0.21433392938462276)
%   (0.5092355811051656, 0.47666568026376543)
%   (0.5025761503993643, 0.49962584886845596)
%   (0.665886116617134, 0.6625363590775037)
%   (0.42075906573762156, 0.41233744013913315)
%   (0.46810548584236233, 0.4629143898768996)
%   (0.3760397318360756, 0.37344011908881225)
%   (0.5778575668001352, 0.5532789297291025)
%   (0.5470525535591299, 0.5468339482695174)
%   (0.32103102627080493, 0.31766403757648826)
%   (0.3273216182195951, 0.325214812266562)
%   (0.7209986926484888, 0.7200822500624963)
%   (1.0009464388131482, 0.9398324156997875)
%   (0.9183161720430293, 0.9139787433013726)
%   (0.34403083877576596, 0.3434951131031481)
%   (0.8905530092935967, 0.8849972409621952)
%   (0.9051522281395799, 0.8717502573230775)
%   (0.9319400543246733, 0.917639913824737)
%   (1.0236368956287736, 1.0225838457625924)
%   (1.0497515932155115, 1.0486797441322244)
%   (0.3592128181969885, 0.3533846313870665)
%   (0.6425530955190157, 0.6367346473183372)
%   (0.7058990257838621, 0.6991219279167415)
%   (1.1102921771356646, 1.1098206491726428)
%   (0.43190734362565436, 0.4316424860913859)
%   (1.1594789131821062, 1.1591079433450326)
%   (0.6354773845265521, 0.6293886756386895)
%   (0.7723408682298883, 0.7679247176014276)
%   (0.3189387366155285, 0.3182302278751893)
%   (0.7786779071810301, 0.7776409012252418)
%   (0.5867330397105922, 0.5852709320878222)
%   (0.27888542377582426, 0.2783332068258524)
%   (0.6529897455151188, 0.6413523249245537)
%   (0.79629855047757, 0.7958787843383441)
%   (0.6248273344550846, 0.5953058776994219)
%   (0.4058532687002638, 0.4056773050943592)
%   (0.35817172898653793, 0.3573961750484741)
%   (0.4616595262132597, 0.46134160536788327)
%   (0.5118902523205943, 0.5114341099329952)
%   (0.4124541441730685, 0.399518409623017)
%   (0.41278367248193076, 0.4126601340515236)
%   (0.5586847424866507, 0.5574236572468929)
%   (0.8202392974655356, 0.8158633384110257)
%   (0.9591737603961684, 0.8956171032460266)
%   (0.7347600169837722, 0.7333225440247294)
%   (0.29553312247973657, 0.2952054205098602)
%   (0.5863362935053567, 0.5324234613557612)
%   (0.4917574540722843, 0.4914034184689773)
%   (0.29237403756747565, 0.2913683395449145)
%   (0.7100823955297082, 0.6436259116487614)
%   (0.6292930971079009, 0.4754912706685654)
%   (0.6369777319416104, 0.572540111839525)
%   (0.732061933802418, 0.7300897916096019)
%   (0.6072666460801586, 0.6043443706581799)
%   (0.6078981106502448, 0.5024052201263849)
%   (0.8334216608764211, 0.8293303038820369)
%   (0.5656277395276491, 0.5518115628913962)
%   (0.6356710652169748, 0.6218298788465282)
%   (0.5878480064903058, 0.585344528161791)
%   (0.30639731982522017, 0.3058535114830705)
%   (0.3165211348075343, 0.31585837508515435)
%   (0.5643579136980145, 0.5643083880699769)
%   (1.022789968344942, 0.9675566618081648)
%   (0.2974225157964044, 0.2968572803502788)
%   (0.804756546012369, 0.6816192684464525)
%   (1.0371627810864177, 1.0331942606655287)
%   (0.7493252507230669, 0.6829702013853001)
%   (0.5199042019196788, 0.5106802368340788)
%   (0.7690032250294463, 0.7633049254584036)
%   (0.39841261242146236, 0.39740363465709383)
%   (0.4370828088087315, 0.43659429691723445)
%   (0.2715087007117668, 0.2707920846818273)
%   (0.47036237502619804, 0.47012036823868686)
%   (1.0095734558488385, 1.0039612774394624)
%   (0.9022518041953196, 0.8997069629497719)
%   (0.267853919874208, 0.2675547635214514)
%   (0.7627252160484637, 0.7597757565114219)
%   (0.2919111829286572, 0.2913343856479973)
%   (0.3262211584500657, 0.3259984097968814)
%   (0.3862319576543149, 0.38571043774705255)
%   (0.35907264804685707, 0.35857934319292695)
%   (0.6223960582708222, 0.6199319526033279)
%   (0.3280144010203989, 0.32693725399366946)
%   (0.4392426060381902, 0.43850753899886613)
%   (0.3905193731265394, 0.387690262047153)
%   (0.39207819445608366, 0.3903597240191758)
%   (0.40541757858860916, 0.4020463257284361)
%   (0.40943725225879113, 0.4076955683415645)
%   (0.3131773596995075, 0.3131703549474769)
%   (0.3676925185132114, 0.36741196534555126)
%   (0.645851952627578, 0.6441875201055516)
%   (0.4377585077168375, 0.43729543477270616)
%   (0.7862235151797885, 0.7720954495917887)
%   (0.9743530657278109, 0.8996603279503773)
%   (0.6769579217478929, 0.6630450928850042)
%   (1.0635177858332348, 1.0563619606910786)
%   (0.8628939932002176, 0.8398321979451949)
%   (0.7456671451090303, 0.68892089486039)
%   (0.5658576273841075, 0.5084744991748769)
%   (0.6041731830022958, 0.6018072058110395)
%   (0.489008740806759, 0.48798429293619117)
%   (0.4844668552100443, 0.48350304758007656)
%   (0.2522830331218069, 0.24971185662454445)
%   (0.39782820806113367, 0.3974563488305281)
%   (0.3679734944050585, 0.36651509181833225)
%   (0.3101761338901054, 0.3079020125438455)
%   (0.5270355841239194, 0.5059574087693645)
%   (0.6051550139844645, 0.5963970067690005)
%   (0.7158646474227468, 0.7158056240688654)
%   (0.2893235184023612, 0.289208533668794)
%   (0.4372425591906453, 0.43477412635642454)
%   (0.9381034184001279, 0.9338132178415401)
%   (0.5227887869417412, 0.5214857715636604)
%   (0.8988029565073862, 0.8982098213939211)
%   (0.28764056171244196, 0.28688179577905565)
%   (0.7087116812495089, 0.6896034064188877)
%   (0.5794446613607136, 0.5762688160419674)
%   (0.6389260356715374, 0.6045015485950972)
%   (0.6494373984327847, 0.6476782637557112)
%   (1.3100584265299386, 1.3093686041846864)
%   (0.30498450845551595, 0.30459382668039986)
%   (0.6727580301370498, 0.6658017669061745)
%   (1.2894258678895463, 1.2776409855169912)
%   (1.1940686530688964, 1.1917590414306263)
%   (0.5069704983891316, 0.49808788633321804)
%   (0.8118674145200966, 0.7296919543205511)
%   (0.4005366064851102, 0.3996698737041571)
%   (0.8290615957843815, 0.8197639631483903)
%   (0.7087814305613049, 0.6678609006133791)
%   (0.7806471566723745, 0.7162939301569665)
%   (0.3037542831577471, 0.30352814413554646)
%   (0.7863210588947938, 0.7840502901492017)
%   (0.2870674271486667, 0.28710149953011427)
%   (0.4082156445457728, 0.40702281687590464)
%   (0.43198194224435027, 0.42938891638187016)
%   (0.6117599523329628, 0.610841706371487)
%   (0.3312198113907125, 0.33114570328466375)
%   (0.3667592543344816, 0.36563496818700014)
%   (0.5168911199384058, 0.5063170256089753)
%   (0.6128543464304161, 0.6121648711364988)
%   (0.7101072269765109, 0.7092805244117262)
%   (0.49180283036343153, 0.4898519068234746)
%   (0.6357897401408585, 0.6356893142209878)
%   (0.6116239793593471, 0.6112675110528207)
%   (0.464654098515573, 0.46339157086216265)
%   (0.4689355036255677, 0.46793962667873396)
%   (0.7876541713362607, 0.7359972607338138)
%   (0.9288977309939437, 0.9272147048108824)
%   (0.9822227420288003, 0.9766400425071289)
%   (0.6082471076731986, 0.5972741060402592)
%   (0.33475063803530725, 0.3340701038662767)
%   (0.44992522678893426, 0.4491192166915935)
%   (0.6054317199847707, 0.6025073269568861)
%   (0.5503647236353569, 0.5478808836432169)
%   (0.2635584693123097, 0.2599341521437083)
%   (0.2780236388593844, 0.2669856166954823)
%   (0.41644303890537593, 0.4124784739537306)
%   (0.42317515731129485, 0.42239088203553465)
%   (0.31516483792325667, 0.31262607496701733)
%   (0.675245903961726, 0.6712177053212998)
%   (0.5139630878266219, 0.5128260526154365)
%   (0.8303381786420693, 0.8284941697343312)
%   (0.34422077586931377, 0.34403089937618514)
%   (0.4401776715619146, 0.43960796264994184)
%   (0.4927027349339165, 0.4925823617295607)
%   (0.8326315228254572, 0.8315766552836258)
%   (0.7219019397545049, 0.7152205147929502)
%   (1.2030416334965406, 1.1981020914977567)
%   (0.2931435773285573, 0.2921131987857084)
%   (0.6551465762618597, 0.61598692208276)
%   (0.5189571526790502, 0.5183448521955178)
%   (0.8180960612867094, 0.6789681325332477)
%   (0.5212068588332249, 0.5209655692034174)
%   (0.38109364560703357, 0.3810408037923509)
%   (0.6896642505458807, 0.6824765596107533)
%   (0.26658442611760097, 0.26610243812726264)
%   (0.24077718518767327, 0.2406289369984468)
%   (0.6853874371667305, 0.6738837010710471)
%   (0.3397839093616013, 0.3391573547301947)
%   (0.30997422855085494, 0.3092022520142122)
%   (0.41066821448675694, 0.4100098145656056)
%   (0.28423143371596726, 0.284088212214108)
%   (0.27878318677865355, 0.27838404290662744)
%   (0.4690424563752155, 0.4603206046621017)
%   (0.4565898306920631, 0.4554992297846918)
%   (0.39098280884278847, 0.38469455904359007)
%   (0.3062406424912348, 0.3060075636392549)
%   (0.39523790297885253, 0.39176628924538265)
%   (0.5771458189186697, 0.576649688287942)
%   (0.4251398355742044, 0.42410691386965654)
%   (0.40419390050520293, 0.40299552303128827)
%   (0.7437531764389694, 0.6495398377454983)
%   (0.7894531029480215, 0.7701483327979696)
%   (0.5616511397419016, 0.5603970356529723)
%   (0.5581409442183483, 0.5577335982598967)
%   (0.8858237370394693, 0.7897295952453119)
%   (1.0046331918953781, 1.0018048657288428)
%   (0.6189909212233144, 0.5601909432898636)
%   (0.9618725632108722, 0.9612734476812284)
%   (1.0159353086998315, 1.0153702469095993)
%   (0.7512714357396906, 0.562979382947305)
%   (0.36830258054271114, 0.36409529126265094)
%   (0.42558066720058185, 0.42515395758708124)
%   (0.40955521735624334, 0.4085767723908172)
%   (0.4096556424222368, 0.4080873139062056)
%   (0.3916178959957174, 0.3900650206769345)
%   (0.34110208158459676, 0.33584463151878613)
%   (0.440465088693986, 0.4385945853332112)
%   (0.28644260374318425, 0.2856389220421367)
%   (0.3462204663884774, 0.3461007783245308)
%   (0.38074421105839995, 0.3800391261418172)
%   (0.32709640460077205, 0.326617568828447)
%   (0.42716816581761863, 0.4267760304507535)
%   (0.25814725215060846, 0.2576380818676737)
%   (0.5379311616228946, 0.5352842414215702)
%   (0.42939109991432955, 0.42833469498106114)
%   (0.3461894080269629, 0.3455148457022106)
%   (0.31008688074158947, 0.3097517945123408)
%   (0.7506814579153845, 0.7228880624699887)
%   (0.6243835838079705, 0.6233846142399211)
%   (0.8754708157163628, 0.872250494647694)
%   (0.5901941786870515, 0.5679569560353728)
%   (0.2932825452951194, 0.29071622521183327)
%   (0.7095187808078854, 0.6726090101023846)
%   (0.7361824566822565, 0.6011584942453261)
%   (0.6411171684561678, 0.6362688921220312)
%   (0.7269954141649755, 0.6880838960397065)
%   (0.8001709621798723, 0.7978151552081056)
%   (0.8182119166749173, 0.7007353248961585)
%   (0.3646460194368517, 0.3642983879360402)
%   (0.4631977643976683, 0.46208449550200636)
%   (0.6891882826893169, 0.6798070310043166)
%   (0.33221179837379794, 0.3304697522055675)
%   (0.7574094569016198, 0.7565160221817016)
%   (0.41388480148528484, 0.41361593388356954)
%   (0.5585918590783558, 0.5549397917388115)
%   (0.3291314510616355, 0.3288240185550321)
%   (0.30588984745167097, 0.30220318648536243)
%   (0.5928265470843916, 0.5923410576878874)
%   (0.3902394170246202, 0.3890295936078811)
%   (0.48917791900550217, 0.4888449641642285)
%   (0.45094327209965535, 0.4270195678672712)
%   (0.5694793212207169, 0.5691842214119918)
%   (0.7468233413752163, 0.6720795760189046)
%   (0.7397709871572621, 0.7393656810817314)
%   (0.9590785343819637, 0.9199463022441707)
%   (0.7074957318242839, 0.7054304105822689)
%   (0.7015902900666532, 0.6914452523527445)
%   (0.2864082952593016, 0.28459536232418076)
%   (0.4886287810980844, 0.48619316459646555)
%   (0.28013947734139333, 0.27982006844644836)
%   (0.5686989070192584, 0.5670158205234632)
%   (0.7076538996878124, 0.6737378937728589)
%   (0.34004428046604857, 0.33648974115452673)
%   (0.7185881559988966, 0.7141184399827006)
%   (0.47508033924068627, 0.4741446879416103)
%   (0.5389913926761164, 0.5378212245365235)
%   (0.3811170002318872, 0.37810553655863255)
%   (0.47857911656207813, 0.47609203638634146)
%   (0.2612648868995228, 0.2546272570202686)
%   (0.5088073204025576, 0.5073789078546624)
%   (0.2797376521347284, 0.2792964994166798)
%   (0.5751272078825198, 0.5735241408223305)
%   (0.37798341603181157, 0.3771462436990893)
%   (0.30713055592579025, 0.3047306263386417)
%   (0.4763161122647147, 0.47171828676852395)
%   (0.5217810237477456, 0.511823364513679)
%   (0.33224700221820713, 0.3280098322040188)
%   (0.3911267487345948, 0.3798684421970196)
%   (0.35900743946682007, 0.3577805122783049)
%   (0.49120009407372545, 0.47609024025427404)
%   (0.28728126139191906, 0.2851608316635186)
%   (0.2502345863568555, 0.247377887959596)
%   (0.32576909109723196, 0.3217766132750694)
%   (0.3515891534847228, 0.3221004459770573)
%   (0.33803727583809845, 0.33762043058659846)
%   (0.3451639448502905, 0.3385955411527438)
%   (0.8247199162121217, 0.7936553934385753)
%   (0.3605478286739863, 0.3604485705823038)
%   (0.43717859782073376, 0.43551550569652214)
%   (0.7847890629613304, 0.7201488377539834)
%   (0.5402847016233127, 0.5196544736798987)
%   (0.6382782970060199, 0.6321706399768879)
%   (0.2550273214852376, 0.2537556867924877)
%   (0.3474283927590778, 0.34702097336789833)
%   (0.3295823860394138, 0.3295428444701742)
%   (0.32591472491371676, 0.3254112968087188)
%   (0.3099165105361991, 0.30815115438379886)
%   (0.6319428787560818, 0.6286441298062343)
%   (0.3783700058426444, 0.3762560654684707)
%   (0.4923836966163305, 0.49147296782314137)
%   (0.9673708357649599, 0.8680120917136226)
%   (0.7102573117886061, 0.6824772207289409)
%   (0.818963166347583, 0.809804178113125)
%   (0.8472657900886564, 0.8468981305027037)
%   (0.9561672930968221, 0.9405484933709728)
%   (0.7704535184791685, 0.7409664580503941)
%   (0.295141326614582, 0.29313590081158747)
%   (0.5977143097094684, 0.5236789802379422)
%   (0.8781199656798491, 0.877374833935308)
%   (0.5814588704764582, 0.5791287415969416)
%   (0.3648647385786772, 0.363279379554458)
%   (0.6919116928843844, 0.6832201919171595)
%   (0.3078030289212603, 0.30684592791909726)
%   (0.5523383269742703, 0.49064768824665705)
%   (0.576679136974566, 0.5741668048514256)
%   (0.5210555407716476, 0.5173687444418672)
%   (0.4248332452025468, 0.4246407219687083)
%   (0.3911319668711984, 0.3808220729125385)
%   (0.3258058318882527, 0.31745421581859495)
%   (0.3413050924966139, 0.33982669836681795)
%   (0.3291219796197401, 0.32754105393131155)
%   (0.3277977298084004, 0.31844786443521644)
%   (0.28116937777678724, 0.2810166335867467)
%   (0.35439582803193564, 0.35413947996770884)
%   (0.4044170797301722, 0.3979310882298045)
%   (0.35659358252319723, 0.3295075837368145)
%   (0.2862627150176576, 0.2840157452877526)
%   (0.3081215358051453, 0.3061688868460521)
%   (0.44735825981852695, 0.44722989048043693)
%   (0.4485635470911221, 0.44839277312699066)
%   (0.5484256063165421, 0.5472593023136032)
%   (0.27860022065377044, 0.27796671567647324)
%   (0.2965987002095951, 0.29432360177939004)
%   (0.34941459739797576, 0.3470191744058098)
%   (0.7223837103608574, 0.721633029152333)
%   (0.25408275169606914, 0.25357525141746284)
%   (0.3413300410673949, 0.34132458908782276)
%   (0.753382786402594, 0.6321091315255988)
%   (0.2511771114766755, 0.2502056687264047)
%   (0.7959213778070375, 0.741971758680187)
%   (0.5524090696799646, 0.5423033197814889)
%   (0.4146964734670275, 0.4135479275200407)
%   (0.31124981379597483, 0.3106103184353209)
%   (0.7238065283159831, 0.7194644849785312)
%   (0.661599516322273, 0.6583244969683018)
%   (0.7274768951041549, 0.7254335295280397)
%   (0.3938282408911308, 0.36328775373086064)
%   (0.3577848646357508, 0.35727163312767557)
%   (0.3871500152712613, 0.38731436678992953)
%   (0.5700499387590257, 0.5109229315672433)
%   (0.6432512525920339, 0.6417297440613242)
%   (0.691396258192456, 0.611873338544885)
%   (0.6610752473230294, 0.6596198042376769)
%   (0.9121244300348703, 0.9103909240964739)
%   (0.7016924649170948, 0.6207483516945732)
%   (0.8308030961290721, 0.8046240948614721)
%   (1.0782832121321801, 1.0763493546933538)
%   (0.6003366742875978, 0.5660030782090927)
%   (0.3309622560807323, 0.3301063770592354)
%   (0.39828742622381175, 0.3948190637566208)
%   (0.295804645895056, 0.2954740415171371)
%   (0.2712327253503609, 0.27083038985894803)
%   (0.7219427755699455, 0.7156012926850477)
%   (0.30909256025102944, 0.30633930901953477)
%   (0.3164465060403755, 0.31498630272479516)
%   (0.29623510543809417, 0.2961788972516309)
%   (0.4084288796224651, 0.4046038237124869)
%   (0.45922976644900254, 0.45856957086474676)
%   (0.38747676356238897, 0.37586390420558197)
%   (0.39810222955234603, 0.3950774444730709)
%   (0.27646298665881774, 0.27522574780179887)
%   (0.4130077675267266, 0.41290445295353995)
%   (0.4222005463428944, 0.41953305484284253)
%   (0.3788861258444758, 0.37708466515171996)
%   (0.3628566540317997, 0.3618117041694216)
%   (0.32325852787589815, 0.3115418338426299)
%   (0.33003082265207284, 0.32707186836798324)
%   (0.5123408580520495, 0.5111143796256981)
%   (0.33364411700464885, 0.3334676653384048)
%   (0.3500674633949457, 0.34850872734347715)
%   (0.29547262779423683, 0.295102481261714)
%   (0.3125069182638467, 0.3122294099279767)
%   (0.5282237341173232, 0.5275538073982057)
%   (0.39497804225539057, 0.38505789580619565)
%   (0.41470072486460335, 0.41466212319057344)
%   (0.6730717979378145, 0.5501353458603886)
%   (0.4636828847653376, 0.4636062892222824)
%   (0.4591221613619936, 0.45767752739092915)
%   (0.39216522776731705, 0.3909474670925173)
%   (0.3290412636789814, 0.3276085678548759)
%   (0.48190021909885317, 0.4803319423564813)
%   (0.7182963591153885, 0.6619378432082461)
%   (0.2610920016785865, 0.26102034226592546)
%   (0.5834540036662694, 0.41629990207351025)
%   (0.3376959949048939, 0.33681892702758)
%   (0.39262285266461605, 0.3924368551890946)
%   (0.5813004449356469, 0.5800032292712646)
%   (0.5546740006131177, 0.5320226449556101)
%   (0.5170258234359755, 0.5159805593958467)
%   (0.7196232318159665, 0.7113194381697096)
%   (0.5245163246145852, 0.5243029465755344)
%   (0.8201239190805236, 0.8005772178776152)
%   (0.6937013035419913, 0.63060374054633)
%   (0.8308469224256753, 0.8002507381721433)
%   (0.706362463063037, 0.6181346045746469)
%   (1.1219069717374273, 0.9933654904620968)
%   (0.8432970659140011, 0.800340366550474)
%   (0.3033658914769799, 0.30349706663640913)
%   (0.6910090219261985, 0.6533596511684459)
%   (0.619200263479437, 0.5114318176890252)
%   (0.7566413937200247, 0.7550686466114944)
%   (0.357560333702964, 0.3569703023859493)
%   (0.5574337526841182, 0.5549180652336129)
%   (0.3047051277477458, 0.3023521818848326)
%   (0.47356535985372233, 0.47140591242820623)
%   (0.6188641153603212, 0.6139103783828348)
%   (0.44113218887663397, 0.44018081753561794)
%   (0.2632201110172276, 0.26295578922601087)
%   (0.44300511542495147, 0.4371211709783083)
%   (0.2579761190524498, 0.2573855737601146)
%   (0.36524495494309656, 0.364528388555222)
%   (0.5691273626948989, 0.5688156873912246)
%   (0.32757078760071157, 0.32459401037923585)
%   (0.3922998311415787, 0.3917706717523688)
%   (0.49221555105355674, 0.49170617827283297)
%   (0.5254482770165878, 0.5142577350629587)
%   (0.35129493226818914, 0.3507935368731212)
%   (0.42184862272562146, 0.420609177334059)
%   (0.40609937929687706, 0.3957153323832124)
%   (0.3124739199741089, 0.31052126404245217)
%   (0.4184359373920193, 0.41370102766467975)
%   (0.6976752709767421, 0.6573145687137967)
%   (0.35529929520563636, 0.3551804662277343)
%   (0.2534494020895414, 0.25239502682194187)
%   (0.3713589206376939, 0.3709786759473025)
%   (0.43872141063463427, 0.43867712370395073)
%   (0.6437582331256372, 0.6174938683711848)
%   (0.34406446195478463, 0.3432185184733028)
%   (0.7877189631686891, 0.7608149182993666)
%   (0.2950402788236848, 0.2942076055765619)
%   (0.2990044245994777, 0.2954476316752234)
%   (0.4539983486145614, 0.45353600353639373)
%   (0.4266435096435443, 0.4264292178581341)
%   (0.2941199556579789, 0.2939573712718845)
%   (0.38630550578233136, 0.3859852927712727)
%   (0.6032433447705349, 0.5355111622950629)
%   (0.33441841907191294, 0.3320923756358922)
%   (0.3777717722198665, 0.36014457191709337)
%   (0.6160139715379752, 0.5977941298491404)
%   (0.5276497168643496, 0.47285555604856894)
%   (0.5280496747488835, 0.5270898782013543)
%   (0.8237305070842149, 0.7234017030729645)
%   (0.8834067400564057, 0.791402588029235)
%   (0.9339253000918176, 0.8709943556637493)
%   (0.6572000849493443, 0.6489933445086886)
%   (1.0379151826164728, 1.0365233793197768)
%   (0.5549111066866211, 0.5405601635355574)
%   (0.6968436322494808, 0.6951930045420996)
%   (0.5714418424777176, 0.56840844621197)
%   (0.5833053853517974, 0.5824017230916698)
%   (0.37510442610254774, 0.3721014903121359)
%   (0.5199630482196169, 0.5153103603030373)
%   (0.6107614141133093, 0.6097073382956578)
%   (0.5772638644124082, 0.5758493755945439)
%   (0.3264198854004987, 0.3217220391485992)
%   (0.41532553433578123, 0.41281575817878996)
%   (0.6223345411965395, 0.6089705680271803)
%   (0.31661139571372215, 0.31728050006455083)
%   (0.5222980556497235, 0.5127172368159284)
%   (0.3842454472632938, 0.3826821035528234)
%   (0.38108691387523086, 0.3783868832191235)
%   (0.325195009101669, 0.32187776600201)
%   (0.290437762605987, 0.28645934759816366)
%   (0.2583684861240497, 0.25734464730384154)
%   (0.5612116370143096, 0.5589923456694913)
%   (0.5541094277694191, 0.5530309361727722)
%   (0.5504323734996616, 0.5491459562711135)
%   (0.39983537732856045, 0.3985269697067683)
%   (0.5304561101012552, 0.5287931543243712)
%   (0.31068516754782066, 0.3094378025821852)
%   (0.3433288106325858, 0.3416996862884288)
%   (0.5086573970361247, 0.5064366248028634)
%   (0.647868094796477, 0.6460947681103785)
%   (0.6460753136499346, 0.6455424449412809)
%   (0.4489543512601017, 0.448794187488915)
%   (0.39095953042289955, 0.38707622666308505)
%   (0.5495696583334447, 0.5068828854865122)
%   (0.44325975744127294, 0.44240590824416615)
%   (0.4224407950023937, 0.4213095082454331)
%   (0.4740914937752552, 0.4719674833545687)
%   (0.7079743160307588, 0.6606019885293675)
%   (0.3139821995788995, 0.31334270620630267)
%   (0.5042611810396327, 0.5022844547753647)
%   (0.5340680895809288, 0.5326178781301842)
%   (0.6963219125802521, 0.6041255577929616)
%   (0.568057991905161, 0.5667830567204648)
%   (0.4117996269712206, 0.41168236358633914)
%   (0.3929191248840955, 0.3928455385433172)
%   (0.3807181323938525, 0.3800028890002978)
%   (0.7304043298175269, 0.6485153189192192)
%   (0.7603775092262511, 0.7335670233349726)
%   (0.7284128822605683, 0.7277821040075961)
%   (0.9578120415616355, 0.9573916447990624)
%   (0.7048711285309534, 0.7042537517702383)
%   (0.7400897430423852, 0.7372661147974676)
%   (0.8735628337758898, 0.8427387439102895)
%   (0.6304832964999966, 0.6299230267141085)
%   (0.992649607973056, 0.9852739379090274)
%   (1.1654423714159259, 1.133583054125949)
%   (0.5206080657205261, 0.5201006424783938)
%   (0.4573919518332373, 0.45437630996992384)
%   (0.5496423223422673, 0.5474064722692886)
%   (0.6476284241789798, 0.6029217216030212)
%   (0.5226903985901908, 0.5220513249188404)
%   (0.4971702141729565, 0.49601341241441327)
%   (0.34168959343640076, 0.34086751732036064)
%   (0.3298062546852228, 0.32997124234248804)
%   (0.5330609544379242, 0.5308983428063022)
%   (0.42944475475445815, 0.4270898052328032)
%   (0.7590455520923782, 0.7571037127354704)
%   (0.3383235949353681, 0.3368250303009493)
%   (0.5004608445156006, 0.4937221169763796)
%   (0.4413502381227034, 0.43888565095761584)
%   (0.32116126302690307, 0.32105584718075086)
%   (0.33270546534660483, 0.3325092588925111)
%   (0.32692615902680344, 0.32638028190076507)
%   (0.6102887533173014, 0.6062130390435134)
%   (0.4570343695580499, 0.4568187244969895)
%   (0.5001361483159079, 0.47511252200326853)
%   (0.448684232116799, 0.4478352085494483)
%   (0.5016282480523118, 0.5006546745941558)
%   (0.3736015838930579, 0.3722963487166962)
%   (0.5662766367839817, 0.5660913692697094)
%   (0.3444184061630536, 0.34320083344849994)
%   (0.4918559125804772, 0.4914477833239255)
%   (0.533452150349074, 0.5315645103864189)
%   (0.3685875830432415, 0.3674882269919416)
%   (0.5606060977285023, 0.5383522067005547)
%   (0.4077927931287683, 0.40592547123390954)
%   (0.3055743224189314, 0.3046439089071042)
%   (0.27631654565939534, 0.27517184670341927)
%   (0.49272430702533204, 0.49219032981704336)
%   (0.33205157408607516, 0.3303344260357428)
%   (0.3368499096063841, 0.3368552933823283)
%   (0.49857863471405767, 0.4974920676341443)
%   (0.3043305890583359, 0.3032231756827942)
%   (0.36908949613261305, 0.36933656129358067)
%   (0.37540051290438603, 0.3742564403577458)
%   (0.35057452247927406, 0.35024366997644335)
%   (0.471692216720105, 0.4706399340394553)
%   (0.7398635032472163, 0.7397761503562132)
%   (0.5207152984813501, 0.5205714755159616)
%   (0.9752642879507984, 0.8924460734871427)
%   (0.8803066184887877, 0.7789536447500552)
%   (1.0741900109178444, 1.0013377081008448)
%   (0.667451902115908, 0.6656491300949119)
%   (0.6012548403251186, 0.6007669856611073)
%   (0.5000213823481136, 0.49894800473648143)
%   (0.595546489287527, 0.5864337777102281)
%   (0.4473029842741999, 0.3648501242025721)
%   (0.473733411645234, 0.47092212654351356)
%   (0.6476926531200105, 0.6442764509758928)
%   (0.6063988923815796, 0.5965334827796774)
%   (0.5908318844988059, 0.5906552408477259)
%   (0.4706781776348458, 0.46971283856853385)
%   (0.40876126661432016, 0.408236101740092)
%   (0.6396485340185681, 0.6370970512023368)
%   (0.4744280480850414, 0.4720803565971121)
%   (1.0555707157723486, 1.0542600023823925)
%   (0.3825247113128463, 0.37935350813557916)
%   (0.4958247223182227, 0.493651625993097)
%   (0.5427655899041948, 0.5408063491519807)
%   (0.49226205394165384, 0.4826168599579111)
%   (0.47546224564189177, 0.47449523284229395)
%   (0.9062118686749941, 0.9037772811291287)
%   (0.7810025284021757, 0.7790562256428194)
%   (0.5668051862541279, 0.5628975832327375)
%   (0.6610975388429025, 0.6602378376921536)
%   (0.6839369354032993, 0.6814724120391978)
%   (0.674154420320572, 0.6730587605342568)
%   (0.46685849298264726, 0.4652631392351046)
%   (0.5494879925500563, 0.5485567106441468)
%   (0.5621868070996872, 0.5563542114847967)
%   (0.3599183986802962, 0.3598328084838816)
%   (0.4406344620231309, 0.44055893298406096)
%   (0.36796523255408103, 0.3672870132849351)
%   (0.4363012955056854, 0.43512488194162213)
%   (0.6130477649222699, 0.6128565175651668)
%   (0.2823782362085887, 0.28134619619241924)
%   (0.33372507901500204, 0.3333919679103727)
%   (0.5510427229343055, 0.5503650964349789)
%   (0.5861312350267971, 0.5770300836760832)
%   (0.562711412071482, 0.5616933497517381)
%   (0.25551690685359846, 0.2551094862621568)
%   (0.4525814717333986, 0.4500288490709963)
%   (0.5239636613923363, 0.5237098987971741)
%   (0.3397477503454242, 0.33946411778772256)
%   (0.43526797103686976, 0.4336584005505181)
%   (0.40132090712863344, 0.40032025708441216)
%   (0.8884865129336442, 0.8118976984014598)
%   (0.7222125687436407, 0.7212523704709987)
%   (0.5381151740467778, 0.5371120493327816)
%   (0.7483317692276592, 0.7374207036829589)
%   (0.9458966877495234, 0.8048922273124024)
%   (0.7880847417609943, 0.6802978847410719)
%   (0.7569810474093167, 0.7261014408683746)
%   (0.8165763037822753, 0.7796829249531377)
%   (0.6395260765277085, 0.638804172379778)
%   (0.4023931520343526, 0.4024129294298881)
%   (0.669010349876739, 0.6383282895163196)
%   (0.6031863601201872, 0.6012122870507566)
%   (0.5125451203153986, 0.5122548625205777)
%   (0.45201251985887336, 0.45139929200655354)
%   (0.5607774821938836, 0.5360988904313289)
%   (0.7213290170855132, 0.7204885574624154)
%   (0.7402218583406168, 0.7333706437064994)
%   (0.8789183351600545, 0.8762628030517239)
%   (0.527301432177974, 0.5256783241413945)
%   (0.7875667530914565, 0.7841841691314998)
%   (0.6693262278787523, 0.6592794986643595)
%   (0.7828551335577586, 0.7725859713767387)
%   (0.27842763116268504, 0.27830740504755497)
%   (0.29654507623871, 0.2948552452279694)
%   (0.2791508194796433, 0.27824643838076796)
%   (0.5238870349793893, 0.5227423442840394)
%   (0.5150982899960252, 0.5137409618846481)
%   (0.4922111919176778, 0.4920623108927808)
%   (0.6665674925088539, 0.6520019397432324)
%   (0.6210264400617324, 0.6184728236971362)
%   (0.6000841110816155, 0.5824451507496541)
%   (0.981900284614271, 0.981331750774528)
%   (0.8142906396159926, 0.8144357981796229)
%   (0.6531987779256654, 0.651890954372999)
%   (0.48197485397172307, 0.48010299285357816)
%   (0.6296517993636401, 0.6264636659770453)
%   (0.6202831962874756, 0.6192030917861125)
%   (0.5507948783354718, 0.5495517559018519)
%   (0.5565846936594809, 0.5562968466570092)
%   (0.4331651803669331, 0.4317861697642975)
%   (0.4432914263481667, 0.44328522710089063)
%   (0.6373405220511021, 0.6366727675177704)
%   (0.4767506152124115, 0.4729522016925171)
%   (0.35238453947874415, 0.3521720981151683)
%   (0.36127214078344866, 0.36122520250738493)
%   (0.3097254632956441, 0.3096983223290169)
%   (0.33152632654381187, 0.3314818480844919)
%   (0.5271035850675729, 0.5260810618137308)
%   (0.4884397686420263, 0.48810024440137595)
%   (0.39563836044416933, 0.39538017518321944)
%   (0.6204487472906971, 0.6204447345053501)
%   (0.6157160537423507, 0.5606192815322749)
%   (0.7198466985870752, 0.704127831750067)
%   (0.8358120695347253, 0.7780262244445071)
%   (0.4353762649307022, 0.4352134659148173)
%   (0.5554372428070007, 0.4879864581031257)
%   (0.7114623102087125, 0.6756269580066542)
%   (0.43967094304879895, 0.43965702759648356)
%   (0.8102467014260208, 0.8095217516702784)
%   (0.6660123956421203, 0.6635065702702266)
%   (0.5106786876376709, 0.5081475625526504)
%   (0.2984741595921239, 0.2980147659870455)
%   (0.37152652047548157, 0.3703106708831288)
%   (0.6759104409157147, 0.6731034400881898)
%   (0.5192669833160982, 0.5141381749113977)
%   (0.6630830744062053, 0.6533712279124134)
%   (0.6863218084521756, 0.6827725701082167)
%   (0.7973849768385298, 0.7966963695512238)
%   (0.36701175881680986, 0.36624978247525247)
%   (0.393377820354039, 0.3932895967944855)
%   (0.3152053142025586, 0.31452478954302293)
%   (0.7460549544341656, 0.7415294678205075)
%   (0.27763761538581494, 0.27758147695715)
%   (0.5770006828691756, 0.5751025268695066)
%   (1.1482513805538264, 1.143173968318936)
%   (0.6996871620215639, 0.6989795867842761)
%   (0.6975288331518145, 0.6942438897765131)
%   (0.8631104602137557, 0.8604269837918178)
%   (0.6221661773619763, 0.6093339907317771)
%   (0.5131668920243905, 0.5105219167199173)
%   (0.7287615615648001, 0.7276362320167366)
%   (0.974954490164879, 0.9742540234886763)
%   (0.7143723522422663, 0.7143644531520051)
%   (0.6253004461200095, 0.62029532292506)
%   (0.5388830736236562, 0.5382899998235664)
%   (0.7698134686955566, 0.7681410046399889)
%   (0.5555422650621634, 0.5546540855874071)
%   (0.30658337453102386, 0.3065801853582079)
%   (0.4389387911304834, 0.43826006121023836)
%   (0.3636073890398647, 0.3628922939630878)
%   (0.5602299944079543, 0.5594810878042403)
%   (0.5805739563823812, 0.5794974785763575)
%   (0.3580927541678334, 0.35778833124655346)
%   (0.3489558498993616, 0.34893290004714544)
%   (0.3333036720438575, 0.3332399555861175)
%   (0.36956209044044236, 0.36939661987280664)
%   (0.3664516442927942, 0.3656520578707361)
%   (0.5679900387843276, 0.5678671186220955)
%   (0.6026648242658449, 0.6014005418825772)
%   (0.5021488294201917, 0.5006087417283273)
%   (0.7696665764456291, 0.6151996549737455)
%   (0.5513966529214465, 0.5182952088553175)
%   (0.7701258258322026, 0.7362240511983956)
%   (0.8786006442898661, 0.7930333851541521)
%   (0.5142811313644904, 0.5127952006140156)
%   (0.7313386417670179, 0.731117081329501)
%   (0.683128099152903, 0.6827219162907215)
%   (0.8896511272655507, 0.8840263549997074)
%   (0.7595660723665071, 0.7300994253412839)
%   (0.705164754600406, 0.6742981173611873)
%   (1.01653306186982, 0.992175546399804)
%   (0.8334813172028236, 0.820445564566203)
%   (0.9942812907634662, 0.9435075655605273)
%   (0.5738957616196166, 0.5730594209454344)
%   (0.6345393180692116, 0.634159836835451)
%   (0.4883254125850838, 0.48701848067104964)
%   (0.47211849246728127, 0.47181587011551235)
%   (0.557345827646695, 0.5569541375136882)
%   (0.607106729872596, 0.6016168895064216)
%   (0.39239978863013997, 0.38917827795150256)
%   (0.5062853706570443, 0.5059401420201596)
%   (0.3970360197478745, 0.3960836454759887)
%   (0.5614563830930996, 0.5611949538034571)
%   (0.6316260398589577, 0.6284304531186301)
%   (0.6100480190493774, 0.608232936916117)
%   (0.27072241953317855, 0.26946653915727214)
%   (0.29089360586952856, 0.29089447574143157)
%   (0.7162969520605629, 0.7126299254331101)
%   (0.5903411903736571, 0.5814620247048923)
%   (0.6614363035361707, 0.657659717987204)
%   (0.5806306900816778, 0.5790336137838817)
%   (0.6275693903996062, 0.6266531858218204)
%   (0.44459325552255735, 0.4450131150221683)
%   (0.4257005009490665, 0.4240054593392066)
%   (0.7879758459588374, 0.7842014728216163)
%   (0.7467055491903887, 0.7329133439474815)
%   (0.49327132343614943, 0.49223323839644945)
%   (0.4987752980865925, 0.4960724467727204)
%   (0.4769796418212368, 0.4750261969265241)
%   (0.9407692841997066, 0.9388432882780671)
%   (0.43887514656742577, 0.43885952347482954)
%   (0.6478484045102709, 0.6472987160205241)
%   (0.38920870533027146, 0.3864312684876326)
%   (0.33867626602708967, 0.3381721726333949)
%   (0.5287992003684912, 0.5281769380693921)
%   (0.30780355889148514, 0.3063863467802199)
%   (0.33917020980682333, 0.33864061385080646)
%   (0.3501518739194798, 0.35014541095931406)
%   (0.45065140512773594, 0.4499664767175104)
%   (0.5595176666319563, 0.5584411075693669)
%   (0.7154444775881877, 0.7029443651716051)
%   (0.5218908184772232, 0.5215411380163576)
%   (0.8142327365921387, 0.7893727271425801)
%   (0.7781075660874177, 0.7263722083760522)
%   (0.8840596526872614, 0.8836053708985823)
%   (0.5635637502433306, 0.5628924979507951)
%   (1.0775777520277867, 1.042115620861013)
%   (0.5939501247415435, 0.521690001410758)
%   (0.4159846680347633, 0.41475279350270555)
%   (0.30298167699779543, 0.302655180679546)
%   (0.5634495746520619, 0.5267063877629026)
%   (0.6492426191953783, 0.6446495086599849)
%   (0.3859577272072174, 0.3841689632970547)
%   (0.37996485276534364, 0.37886479918945354)
%   (0.3658746552344055, 0.36542489097470554)
%   (0.647305184076383, 0.6471955310875258)
%   (0.34299308111510657, 0.33913307918508173)
%   (0.5800310012971328, 0.5786382913794941)
%   (0.2634623123677332, 0.26341170198662095)
%   (0.4230660291127144, 0.41982795366244247)
%   (0.662102781723338, 0.6604620067112417)
%   (0.9424305176141674, 0.9406058248816507)
%   (1.1671026193210317, 1.1626000387535338)
%   (0.7991117962992544, 0.7988046103027817)
%   (0.716296139558548, 0.7149252238919833)
%   (0.943240558328134, 0.9422555558863247)
%   (0.552830216652098, 0.552413190594128)
%   (0.503497852749884, 0.5026934135079543)
%   (0.7436369062965421, 0.7368721809679474)
%   (0.7880772719850848, 0.7878100501128669)
%   (0.566220742959691, 0.5592297249589465)
%   (0.4194514937057699, 0.41939626834762084)
%   (0.5038007465960701, 0.5033252799596206)
%   (0.42514061797340114, 0.4257155867163209)
%   (0.4363223865827838, 0.4359445043824491)
%   (0.36079539371553176, 0.36020127045676276)
%   (0.5639158296266787, 0.5638354251512594)
%   (0.45651954612422424, 0.45639198781531165)
%   (0.37970278857557643, 0.37967531091039897)
%   (0.4756697021549498, 0.47499752428055747)
%   (0.34532405296794205, 0.34491749362949203)
%   (0.5760941026806821, 0.570461155233552)
%   (0.3281610447431737, 0.32814872809945284)
%   (0.4779835090409071, 0.4772851304107048)
%   (0.4192181355743622, 0.4182830221680873)
%   (0.3726880411911812, 0.3722000475120448)
%   (0.5475929923420124, 0.547541877545585)
%   (0.4756234530368873, 0.47453692523974583)
%   (0.9953307500965443, 0.9938525454316789)
%   (0.5815378552918158, 0.5811300657719727)
%   (0.8687237516856549, 0.7816773143686812)
%   (0.7458504238368603, 0.6482571277636968)
%   (0.6703280528381612, 0.6697156302698537)
%   (0.8187315626926753, 0.8018734661585069)
%   (0.9142544603584585, 0.8937063488330664)
%   (0.7306541700339, 0.7203553555453147)
%   (0.9079025512620293, 0.8787847773864922)
%   (1.025041591915344, 0.9807123401429543)
%   (0.8280156752800063, 0.7164437057693327)
%   (0.5381148124975601, 0.47441890652998037)
%   (0.8249346255846386, 0.8054616879548181)
%   (0.4111830911519001, 0.40387565985296353)
%   (0.40678759171057133, 0.40342317734211003)
%   (0.5944847033733757, 0.5760504685966606)
%   (0.5987074893418001, 0.5910597492099882)
%   (0.41385404840719275, 0.408739987596739)
%   (0.4355582203578677, 0.42501660537993957)
%   (0.34205493457379404, 0.3399488701116405)
%   (0.44719128670643166, 0.44665108909966106)
%   (0.3852541630194748, 0.38080208025860385)
%   (0.4469560675662926, 0.4449255355945983)
%   (0.6759884008816931, 0.6750859760103795)
%   (0.2150530110193624, 0.21314206234442673)
%   (0.6966970214865341, 0.6940731448321622)
%   (0.6605321538241626, 0.6567442487952325)
%   (0.27451321131136447, 0.2706281166085492)
%   (0.670157786634693, 0.6660029463457084)
%   (0.6340775186667122, 0.632764691363277)
%   (0.6738355891511119, 0.671095600208076)
%   (0.672653971676556, 0.671527262366523)
%   (0.597272687478452, 0.5966036596440539)
%   (0.8060352243599515, 0.8011983937988681)
%   (0.7138532295289921, 0.7135235113710102)
%   (0.6225688621794889, 0.6225501168119918)
%   (0.5283851355856993, 0.5265230876746354)
%   (0.538320834897224, 0.5382822582056779)
%   (0.6014818605064033, 0.6014085779290913)
%   (0.4711205790637652, 0.4710376777326859)
%   (0.6826442602683364, 0.6766605634982262)
%   (0.5388648145974037, 0.5384368758412269)
%   (0.6651316680636598, 0.6639221078439987)
%   (0.3244826809114991, 0.32397569307749463)
%   (0.33204503298104127, 0.3305973763369119)
%   (0.5499561005868496, 0.5496846015754562)
%   (0.47377801848159123, 0.47225158156346003)
%   (0.41490031830411755, 0.4146700115416399)
%   (0.42328491863229206, 0.4232366982001245)
%   (0.38448050264226213, 0.38367791819379693)
%   (0.49259212981978684, 0.4854853776265349)
%   (0.40009478541541604, 0.39999466537811157)
%   (0.6414447590548399, 0.6020370137364156)
%   (0.28758388215401315, 0.2871058704163394)
%   (0.7412185745191958, 0.7407993460963798)
%   (0.7790764845583831, 0.760989984882155)
%   (0.7723981036624676, 0.755401626706143)
%   (0.7660707674016781, 0.6906293865302753)
%   (0.7261799800809733, 0.6431384805534105)
%   (0.47210721100785996, 0.47126530651526255)
%   (0.44486901547934427, 0.4434442520625433)
%   (0.68130797236595, 0.6786931243338061)
%   (0.41394286987615797, 0.4125139885659422)
%   (0.34051463330455845, 0.3348658260995163)
%   (0.34623741254533025, 0.3460715627627974)
%   (0.41356681803294654, 0.41041131048418183)
%   (0.4980040577898079, 0.49294563717960654)
%   (0.4570952667040411, 0.45441440307503334)
%   (0.3209634005146934, 0.3202673044363143)
%   (0.7644370820217447, 0.7620566785978239)
%   (0.38674244146077363, 0.38667450200251663)
%   (0.3098082400508484, 0.30928019542857843)
%   (0.9358954631023073, 0.9317365757739461)
%   (0.744210133793152, 0.7414493728588732)
%   (0.3395090700921475, 0.3384490591139733)
%   (1.0464878440758887, 1.0425591034141204)
%   (0.4777588451542876, 0.4750955117841964)
%   (0.8076320479426579, 0.8073495957931839)
%   (0.646343754933336, 0.6460045169024838)
%   (1.147784387195967, 1.1456428463385233)
%   (0.5891223985795151, 0.5852445302995192)
%   (0.5144622968249034, 0.5140245068473682)
%   (0.6101465529485112, 0.6100455682805622)
%   (0.474955863611711, 0.4748639024739685)
%   (0.4656631479718707, 0.4656310310428759)
%   (0.5609311358604123, 0.5608146133666483)
%   (0.6214568821488821, 0.620809116554142)
%   (0.5589556539276989, 0.5585506142125196)
%   (0.48757579258344746, 0.4863616630125416)
%   (0.47562052054375675, 0.4749204241945354)
%   (0.6459851269088699, 0.645635679344377)
%   (0.5344276879484902, 0.5342716602605613)
%   (0.4124900858221205, 0.411902727050366)
%   (0.3463539553268952, 0.3460335886290093)
%   (0.4514926629973105, 0.45144064353086766)
%   (0.41046348867958554, 0.4092678404295012)
%   (0.4624461343162389, 0.4608772116919647)
%   (0.5960289308742805, 0.5959902396637751)
%   (0.4328453806528409, 0.43226813918581947)
%   (0.48028329974163675, 0.4795036031570899)
%   (0.5266260430082661, 0.5265957712315597)
%   (0.5355922771768908, 0.5347637182195305)
%   (0.4862001842729224, 0.47585513586353556)
%   (0.8264400349978855, 0.7053082134667801)
%   (0.7460767662675617, 0.7332397397714677)
%   (0.7712711795213486, 0.7707671797896763)
%   (0.9696553976306985, 0.8472551282365368)
%   (0.860950776310668, 0.8534437176413419)
%   (0.8122922081339478, 0.7587878836032107)
%   (0.3736450985150308, 0.3731482568724244)
%   (0.9609773658574453, 0.9587299941052666)
%   (0.6683670187310022, 0.6113136744492338)
%   (0.42776255504374033, 0.427612743239918)
%   (0.626641118522995, 0.5630969630970195)
%   (0.40447325297039827, 0.4038459375488925)
%   (0.5128727639460562, 0.5121457053417896)
%   (0.6371979733173344, 0.6353752558468925)
%   (0.6348203555901013, 0.633528200249137)
%   (0.37351673905593713, 0.37263341317399346)
%   (0.6311259225048363, 0.6301715726785772)
%   (0.9187791717245948, 0.917151980165502)
%   (0.30319878915323084, 0.2980465031590555)
%   (0.6950456887110765, 0.6913869997208066)
%   (0.3354832521560235, 0.3353936350955053)
%   (0.3065668958423893, 0.30623441033722953)
%   (0.7829484490112597, 0.7824758321316188)
%   (1.048335137037337, 1.0431603728006422)
%   (0.6295219297216559, 0.6280631567309747)
%   (0.8784935683246513, 0.8709267201870742)
%   (0.29443278074159734, 0.29345871356715375)
%   (0.6812447709616483, 0.680405844453245)
%   (0.7955719438534037, 0.7946180221526393)
%   (0.6459158580018892, 0.6445351900627831)
%   (0.45878080183886066, 0.4578938596561895)
%   (0.48945893246104794, 0.48941353301894724)
%   (0.9379438675355537, 0.9342454148030572)
%   (0.49868554302444124, 0.4986488872162562)
%   (0.756103694891051, 0.750540310877124)
%   (0.4597440341301869, 0.4584805817765384)
%   (0.47178140068556274, 0.47157560502736035)
%   (0.5008464240752909, 0.4991467638979984)
%   (0.6075947254522537, 0.6070493353455946)
%   (0.4753576213360804, 0.47460760676242675)
%   (0.4124502477624351, 0.4125531304719994)
%   (0.4351815649555059, 0.4338092725206956)
%   (0.5088218424663503, 0.5087084410928293)
%   (0.38523179115235795, 0.3849845176444515)
%   (0.41768145288920316, 0.41763014794504444)
%   (0.4664676847894964, 0.4652983563092454)
%   (0.4607267774841405, 0.4602327121303251)
%   (0.37736280370459835, 0.3754274383897353)
%   (0.38670272452055626, 0.3866951390081154)
%   (0.6898821571850153, 0.689352327834842)
%   (0.893224366956417, 0.7622342670004296)
%   (0.7558778412659014, 0.7426231335919273)
%   (0.2942147050317699, 0.29258624440229686)
%   (0.8104532966276535, 0.7215593484938084)
%   (0.7134592014453471, 0.709407503102148)
%   (0.9691587281396027, 0.9677235494929602)
%   (0.46361647017714036, 0.4619679364896851)
%   (0.5343918474036143, 0.528341920206422)
%   (0.5292378964423368, 0.5281618397217749)
%   (0.30521170962742006, 0.3043964922641795)
%   (0.6156019402089163, 0.6147258365265069)
%   (0.3927422995842255, 0.38986502937382106)
%   (0.4031137931616805, 0.4021206905308815)
%   (0.5721256429728594, 0.5696782310890682)
%   (0.43047863122016716, 0.4295286726642154)
%   (0.3755332811760846, 0.37544274114526416)
%   (0.3343348903588034, 0.3312953966878122)
%   (0.3462918112662774, 0.34546280758540754)
%   (0.4850182954808167, 0.48425447247338077)
%   (0.5686827940982215, 0.5665350130372914)
%   (1.001012938836715, 0.9926259661020653)
%   (0.31436902558744706, 0.30561343528240864)
%   (0.24126545668588903, 0.24029742584373823)
%   (0.8927869245524888, 0.8923017518411185)
%   (0.6323895358326692, 0.631755453648057)
%   (0.458624226004198, 0.45293347159615216)
%   (0.633559690292228, 0.6174046088388592)
%   (0.6490861454209964, 0.6414817708644073)
%   (0.5317608393747024, 0.5314685529513776)
%   (0.5198143912550434, 0.5196358187458029)
%   (0.7359781837967474, 0.7340729252254807)
%   (0.5221154252029055, 0.5219361637344848)
%   (0.5843318233515086, 0.5842030188158203)
%   (0.6061998199934628, 0.6053997583442353)
%   (0.40334753375394145, 0.40335352319945816)
%   (0.5774894975307437, 0.5764604993196647)
%   (0.5547683366963881, 0.5543316501038603)
%   (0.3558211399538151, 0.3554128235198506)
%   (0.505621411050757, 0.5051850061038984)
%   (0.744746525648002, 0.7429487203569503)
%   (0.33647910982711887, 0.33611361146275504)
%   (0.35866089684378344, 0.3585724976800032)
%   (0.7257101767263817, 0.7252313486157348)
%   (0.440878611242007, 0.4408285391357417)
%   (0.4246266293254739, 0.42454380392661367)
%   (0.9582337306688918, 0.9580724604483956)
%   (0.37307350759450914, 0.372447566090298)
%   (0.4611431030123873, 0.45935461738869265)
%   (0.3966093740516807, 0.3964487493330896)
%   (0.8399484059010291, 0.8399477306793375)
%   (0.8861513138277228, 0.8454266021553044)
%   (0.5429148058579841, 0.5422654890206509)
%   (0.558706261858828, 0.555322804993277)
%   (1.0770042188563742, 1.0486326971049929)
%   (0.9102138064259745, 0.8775008559650858)
%   (0.7403921572920762, 0.7284534383102633)
%   (0.9310649034750769, 0.8249167563909152)
%   (0.7473512481131399, 0.7414752068936195)
%   (0.5300782238749514, 0.5297893679974531)
%   (0.922530034666464, 0.7409389135971127)
%   (1.065207371532641, 0.8942043279067149)
%   (0.9678288602937152, 0.8864912975345295)
%   (0.588873829555141, 0.5874635232445617)
%   (0.3622421624964068, 0.36226646345646807)
%   (0.8701601666546677, 0.8456366199792573)
%   (0.4764475932161537, 0.40862566316781984)
%   (0.4432049593335898, 0.4421312632300528)
%   (0.4608780088205737, 0.4602320833691299)
%   (0.4450429465032317, 0.438995162212794)
%   (0.5196856683512042, 0.5151813126904412)
%   (0.4834326163851542, 0.48261378064343274)
%   (1.1401951533962635, 1.1335112738892175)
%   (0.6086935647691913, 0.6068704579968951)
%   (0.5996058840451859, 0.5973044817846063)
%   (0.972679614903663, 0.9705817002168539)
%   (0.27173970176622114, 0.2701454342315643)
%   (0.6881383612053907, 0.6877876103030236)
%   (0.6398536080717835, 0.6396117317677052)
%   (0.6347783920316712, 0.6328320354466163)
%   (0.7903368904393715, 0.7841510985218495)
%   (0.6197923057774759, 0.619361789171116)
%   (0.4974561317879544, 0.49655050279958696)
%   (0.9153443093583127, 0.9106468462492042)
%   (0.5864759077844154, 0.5859516914957206)
%   (0.5442468200820622, 0.5407192280230307)
%   (0.6095130694775905, 0.6084042929543868)
%   (0.5294807188534005, 0.5293691422268727)
%   (0.34569568428326725, 0.3451547435147651)
%   (0.42172646456577945, 0.42160278584485383)
%   (0.43559918893934885, 0.434964271153505)
%   (0.4536853209828253, 0.4531743815546608)
%   (0.3887999975244223, 0.3887797761223616)
%   (0.4034271448628743, 0.40180088327463415)
%   (0.9538214456880066, 0.9529766273494491)
%   (0.4903065920364663, 0.4894546357740044)
%   (0.35767656398100495, 0.3568741329134967)
%   (0.4044976424080407, 0.4038910954833332)
%   (0.32512359812185193, 0.32443403745061805)
%   (0.5397292764922795, 0.5393599714586597)
%   (0.6264496694296984, 0.606699099573945)
%   (0.6069275840992122, 0.5395656692977238)
%   (0.5149113319309866, 0.5147165756753768)
%   (0.7204147888197913, 0.7202128440706004)
%   (0.5989121123831757, 0.5983374442788033)
%   (0.9712602430114987, 0.966681053597075)
%   (0.8260562114110985, 0.825914860677444)
%   (0.8896421714488547, 0.8640221414495551)
%   (0.782070920168035, 0.687422506146516)
%   (0.32650627422776346, 0.3264394030096464)
%   (0.5442022065866151, 0.5436816892384604)
%   (0.3422629808483091, 0.3395851285572019)
%   (0.680196636622927, 0.6784434830759084)
%   (0.4639089020257396, 0.4602034399702132)
%   (0.6186535040131963, 0.6171173641944483)
%   (0.41511801606683213, 0.40605876912851757)
%   (0.36232051442791235, 0.36169264094805414)
%   (0.3274196520105175, 0.3258047315073418)
%   (0.41370487922937577, 0.4113693782003527)
%   (0.6842741758724683, 0.6797584738669884)
%   (0.6540135846696576, 0.6537580403981263)
%   (0.5835320921563096, 0.582288905032215)
%   (0.629423530642149, 0.6214555776104915)
%   (0.3473371570874421, 0.3428484145238332)
%   (0.3664709286757669, 0.36241223452267657)
%   (0.3928728459695448, 0.391597949091229)
%   (0.5206147613154357, 0.5182884810973195)
%   (0.46542648792991215, 0.463084180908797)
%   (0.8098884430532686, 0.8078328933362825)
%   (0.3157268940859773, 0.31463784566242997)
%   (0.7309133547525939, 0.7257408146204778)
%   (0.29055371885556763, 0.2904133781430103)
%   (0.4783797066666169, 0.4769396336540065)
%   (0.7474764473951889, 0.7381024993461585)
%   (0.6244596076876207, 0.6235009234255664)
%   (1.0497809939613705, 1.0489903280080768)
%   (0.27449428070647774, 0.2741587396839232)
%   (0.5174342109016907, 0.517268282658946)
%   (0.5120960987241576, 0.5114643536765731)
%   (0.5036792568404378, 0.5025244551614316)
%   (0.38617346009324127, 0.3852731359942744)
%   (0.35629046528078306, 0.35540476851384756)
%   (0.3880467010101692, 0.3868201804436273)
%   (0.36730283868860625, 0.3671840954485066)
%   (0.9057567119043204, 0.9039637947384963)
%   (0.5545693351569614, 0.5534392439717345)
%   (0.4721331195942322, 0.47113251266673467)
%   (0.455953429889846, 0.455913405011718)
%   (0.46482929979002113, 0.46340403944874553)
%   (0.33850874073388654, 0.33822199702838823)
%   (0.6242745233665319, 0.5708552584841939)
%   (0.5895554753089025, 0.5414367787013666)
%   (0.5726690601815199, 0.5725834823274558)
%   (0.8418263437803769, 0.8412911841941144)
%   (0.7456134405388195, 0.7194785111472293)
%   (0.8755495531055544, 0.8595914730778442)
%   (0.4237465252183891, 0.42345172985664736)
%   (0.5289144730584483, 0.5243128512281233)
%   (0.3319398927247426, 0.3316118189625822)
%   (0.34412232610198434, 0.34004969490863846)
%   (0.5813343969263299, 0.5805237637694851)
%   (0.45122238315142355, 0.44330347096792705)
%   (0.5292743212438772, 0.5246483926596273)
%   (0.4211781701028854, 0.4193421536748685)
%   (0.4832418202816589, 0.47888951636990035)
%   (0.5789887088422072, 0.5782159023740429)
%   (0.7938070675839964, 0.7927456288947985)
%   (0.8036856869269214, 0.8023705137810032)
%   (0.5264262854983707, 0.5259010690081453)
%   (0.3485626211274749, 0.34774986887078446)
%   (0.3677935751788827, 0.36607212221653584)
%   (0.7868062928039746, 0.7856016925763286)
%   (0.26463246504578775, 0.2624324157308796)
%   (0.22663288555287486, 0.2262091575453161)
%   (0.5926502118615026, 0.58994454550588)
%   (0.5667426407771382, 0.5664296774622558)
%   (0.44746240061947923, 0.4467152868007251)
%   (0.8295113231474283, 0.8173338468346627)
%   (0.6348079700397758, 0.6335553220406585)
%   (0.8321771156728663, 0.8310781813648861)
%   (0.5584574766822693, 0.5583205148602656)
%   (0.5323194047800877, 0.530716359123602)
%   (0.6309708284112285, 0.6288212301910738)
%   (0.5022181125670171, 0.5022286704813148)
%   (0.5706685633650854, 0.5674118380626928)
%   (0.5496876073659738, 0.5492802799496146)
%   (0.3880830820121715, 0.38807444437343025)
%   (0.3689135903302619, 0.3670321562679482)
%   (0.41185412775849306, 0.41181751627284985)
%   (0.4661301246599862, 0.465956301560466)
%   (0.8355340413011164, 0.8326002816562182)
%   (0.2957303789270958, 0.29572052343040967)
%   (0.5354856357968294, 0.5345207334489251)
%   (0.48453214702640385, 0.48407588966058185)
%   (0.4443013067422133, 0.4441009361696766)
%   (0.41119732808638726, 0.4108005038088916)
%   (0.31202218859023884, 0.31138648059402746)
%   (0.5210760793466177, 0.5180815408680228)
%   (0.39373573378785925, 0.3936369430166973)
%   (0.44089023449069026, 0.4408246021383308)
%   (0.7350479257877487, 0.7335485006710015)
%   (0.8608971334772064, 0.8391092188292054)
%   (0.5301236866687109, 0.5279576727053711)
%   (0.8252917403691742, 0.8096678002948473)
%   (0.7890051943539248, 0.7875053214368941)
%   (0.4002807299533586, 0.3999572018355338)
%   (0.7269109886588709, 0.720333539597101)
%   (0.6432908024777106, 0.6392204462368025)
%   (0.9470850566574776, 0.9459048660597953)
%   (0.7885067026839011, 0.7490153801928615)
%   (0.741018431959573, 0.7400790997462263)
%   (0.9318184826113941, 0.9300216001158136)
%   (0.6551183731828466, 0.6506037679882992)
%   (0.5314094249731935, 0.530225452974004)
%   (0.6004073487230401, 0.5753362295361568)
%   (0.8088744310276058, 0.8075005253968033)
%   (0.4460574826075119, 0.44563267090443237)
%   (0.5684583349665475, 0.567753528667579)
%   (0.3966721134740888, 0.3962771152239465)
%   (0.5256960357094986, 0.5236246603397219)
%   (0.3974131265073412, 0.3938694987768618)
%   (0.5887138786784094, 0.5873392374011663)
%   (0.37700009233122483, 0.37593954436400157)
%   (0.7538426970669942, 0.7499589132909933)
%   (0.45592534640996135, 0.4528838973495971)
%   (0.7617704483685651, 0.7615732788292499)
%   (0.5715522231501824, 0.5646677385090866)
%   (0.7335396772461424, 0.7299888864545335)
%   (0.7344509011137278, 0.7298764112745775)
%   (0.7667594867480662, 0.7653089725881653)
%   (0.4550195070618933, 0.45418671583958614)
%   (0.6791456720393868, 0.6795472474275364)
%   (0.5572565237289511, 0.5539760535674781)
%   (0.529849905472077, 0.5292832474401907)
%   (0.6522690927308886, 0.6512566611159248)
%   (0.5685770907130824, 0.5681344879687172)
%   (0.8146849023780537, 0.813910672191123)
%   (0.5438043141462865, 0.5434384736444683)
%   (0.6773910113483733, 0.6769708663914183)
%   (0.2983395653488117, 0.2980696199622587)
%   (0.5532570086369253, 0.5530486805896383)
%   (0.42392762862193156, 0.4222630236828896)
%   (0.33203348723460885, 0.3318067334113961)
%   (0.4475720310013973, 0.44270966248224086)
%   (0.4235263564645518, 0.42342868548138185)
%   (0.7153757695833975, 0.7111992189277696)
%   (0.5455006528244631, 0.543830217346861)
%   (0.3581204425928371, 0.3580750712557582)
%   (0.4891592889511567, 0.4890939359082797)
%   (0.5645082503618667, 0.5626283581440111)
%   (0.4568100824964431, 0.45580126221644063)
%   (0.7405048965903069, 0.7391994822819592)
%   (0.9078094951631859, 0.8856386637003544)
%   (0.7510526290357905, 0.731267514298552)
%   (0.6859633623226924, 0.6813459033724865)
%   (0.9345091226122839, 0.8663288619028306)
%   (0.4283477416164056, 0.4277611411674899)
%   (0.9921569854745486, 0.9315686571261956)
%   (0.4574943616745268, 0.45563430313528613)
%   (0.7951611728281733, 0.7751995180674653)
%   (0.4042055117037746, 0.40384198510254943)
%   (0.559478565000515, 0.558967207300948)
%   (0.5263357719162839, 0.5246568946963107)
%   (0.3738695066467573, 0.37021835654345253)
%   (0.2673175279310208, 0.266919475392798)
%   (0.586104636093864, 0.5841465629996051)
%   (0.6669948651169179, 0.6626368697935952)
%   (0.55526909029538, 0.5538319376218287)
%   (0.6213004439106551, 0.6197060202962096)
%   (0.3804224616464339, 0.37942603985314866)
%   (0.43042891080749673, 0.4268164174893504)
%   (0.3790017425543177, 0.3767926460495605)
%   (0.4883522276041458, 0.48601903512738853)
%   (0.5139022379607308, 0.5127848508537205)
%   (0.706756535129628, 0.699260926780827)
%   (0.6866063653041865, 0.6721247861374544)
%   (0.4448185453380757, 0.443686300894475)
%   (0.25860372743881976, 0.2584850359563337)
%   (0.664752353460639, 0.6621642953580605)
%   (0.5970557285219862, 0.5948844993078082)
%   (0.9729128592778898, 0.9653041158125902)
%   (0.7191092349742819, 0.7186364549935563)
%   (0.6392563524258205, 0.6390031117518101)
%   (0.5851231332190487, 0.5830921610319248)
%   (0.5790170568800621, 0.5789617431460652)
%   (0.4120762304009475, 0.4118016724670689)
%   (0.6540419011733847, 0.6537001406681753)
%   (0.39099793428562274, 0.3904314734871266)
%   (0.48605380387037406, 0.48603007529340353)
%   (0.4193033913159734, 0.4192536206013292)
%   (0.522873131641074, 0.521275741887524)
%   (0.3005959628562099, 0.3005682850141016)
%   (0.36341461170171196, 0.3633700904445358)
%   (0.2731944342507507, 0.2729181600619894)
%   (0.37253192468405794, 0.3725092624108735)
%   (0.5392078965393828, 0.5265728178590215)
%   (0.41973513675763163, 0.4193040637143548)
%   (0.42161031825999795, 0.4214642300828031)
%   (0.35241349960270135, 0.35191605870287546)
%   (0.5301045784548174, 0.5300643589763621)
%   (0.764961276361768, 0.7418302395123881)
%   (0.6308291622405763, 0.6301196523282562)
%   (0.9053095549290157, 0.878144468084608)
%   (0.7201534059476719, 0.716511568754131)
%   (0.650509120303835, 0.6078148446743908)
%   (0.8401724399340181, 0.8375394115777223)
%   (0.5445695935472796, 0.544165223459985)
%   (0.6427735186253424, 0.629494491631355)
%   (0.607572690997059, 0.6012336880240828)
%   (0.922178668559832, 0.8899311837510517)
%   (0.7373471997975231, 0.7303287760339937)
%   (0.7498969434026097, 0.7490995112704661)
%   (0.4436907905596294, 0.4419757194027911)
%   (0.3846554027700828, 0.3833026741675481)
%   (0.28592143531839576, 0.2858666155897121)
%   (0.4861276646775119, 0.48544220251444586)
%   (0.49688557316758675, 0.4964580754352939)
%   (0.2633436487196202, 0.2620546574649225)
%   (0.4199197344799333, 0.4185631906749744)
%   (0.601626953931665, 0.6010524276655431)
%   (0.31376678109641915, 0.311622413835474)
%   (0.6136424352404545, 0.6135185274246476)
%   (0.33663467569333977, 0.3359131308237409)
%   (0.34080731189158064, 0.3396058469034042)
%   (0.4934868968785112, 0.4911096676877448)
%   (0.3218033212518274, 0.321653739287735)
%   (0.9207013524248376, 0.9198196344977689)
%   (0.5312056425871453, 0.5288125682393636)
%   (0.4907549257500762, 0.48994444193464076)
%   (0.9349485917914021, 0.928889767750728)
%   (0.6546365756371332, 0.654370704315239)
%   (0.9864665218602102, 0.9841110421972693)
%   (0.47772628598904143, 0.47536186783535284)
%   (0.4911348230536322, 0.4901406279973619)
%   (0.9282181515213125, 0.9169396417654091)
%   (0.698858758080906, 0.6986533984707622)
%   (0.9648725208479028, 0.9591200122762862)
%   (0.9765949024916327, 0.9728701153139789)
%   (0.49591534838186824, 0.49562257946714583)
%   (0.5103714071861836, 0.5101094998516593)
%   (0.6278719259541223, 0.6266474402946882)
%   (0.5805915435479865, 0.5804051303959142)
%   (0.5491977668552921, 0.548553011481365)
%   (0.4093864355851625, 0.4059017818063975)
%   (0.43423869076574867, 0.43356527646444076)
%   (0.36731328388971596, 0.3669937696278392)
%   (0.31601095649798194, 0.3156891193605848)
%   (0.33781989873155055, 0.33704354921238605)
%   (0.5652507909213216, 0.5620292997782013)
%   (0.3584095785964472, 0.3581388291025884)
%   (0.4649694485749528, 0.464928778464516)
%   (0.6958947212311059, 0.69330077474521)
%   (0.7471176466152395, 0.7163771613662858)
%   (0.6180858507851267, 0.5762460768964521)
%   (0.4278307045836737, 0.4269266931631033)
%   (0.7416461748416986, 0.7410916504532303)
%   (0.4937373533461613, 0.4882462852254939)
%   (0.4470733628476117, 0.44692664553917766)
%   (0.3903292964386989, 0.3892685699312854)
%   (0.3650607214653049, 0.36209346000087944)
%   (0.5404263438084727, 0.5401313654232864)
%   (0.6299909837874718, 0.6270374138311973)
%   (0.6273922467346211, 0.6219659043161646)
%   (0.3310258553700401, 0.32974608784022036)
%   (0.3208326629551236, 0.3183106530440952)
%   (0.7928724400531907, 0.7925663444785119)
%   (0.518963165082025, 0.5189592272654122)
%   (0.8501153721900374, 0.848680031144233)
%   (0.7662281882225044, 0.7642365034336215)
%   (0.2546836546518891, 0.2533638918372562)
%   (1.1137877625011894, 1.1031383048236112)
%   (0.48918227812183235, 0.48890797189726437)
%   (0.4748380267466452, 0.47383435793543344)
%   (0.5174412781396097, 0.5172809363102162)
%   (0.8824369499221685, 0.8739071868676718)
%   (0.5805212657377882, 0.5780286117339227)
%   (0.5959277955298653, 0.5955281860581441)
%   (0.645073245523515, 0.6450778148246468)
%   (0.4956272029913445, 0.4928509133363056)
%   (0.6355102757581453, 0.6346013281682857)
%   (0.4606886419687981, 0.4605331241958723)
%   (0.4554219733425928, 0.45379701730031174)
%   (0.4563928338967036, 0.4560402513646212)
%   (0.5563372344402527, 0.552909014401874)
%   (0.3631502151966686, 0.3615855410330672)
%   (0.3886773537739518, 0.3881743596403148)
%   (0.4227846381581758, 0.42215496644797007)
%   (0.7907903915678235, 0.7886197264470497)
%   (0.41389116260255937, 0.41233106043481504)
%   (0.4042643699967754, 0.40387530283821255)
%   (0.3507936510245219, 0.3505192994668274)
%   (0.9553955505787208, 0.9548704346143779)
%   (0.47509656206572076, 0.4750300732757056)
%   (0.3665136506759824, 0.3663924151210117)
%   (0.3480993148872396, 0.34801852176211057)
%   (0.5329489369617039, 0.5326770372016774)
%   (0.41060691486007733, 0.40998785196961685)
%   (0.49836167805657344, 0.49783265417024597)
%   (0.5395729920378839, 0.5365714740437867)
%   (0.9285528997037483, 0.9281656506625174)
%   (0.6631358777078414, 0.6628278985113075)
%   (0.51535827780696, 0.5137482870530067)
%   (0.4949186419918505, 0.4943607965054847)
%   (0.7768651701669225, 0.7650653310910617)
%   (0.7680751363122114, 0.6630030349361288)
%   (0.8629913466887009, 0.8410416763895968)
%   (0.6783676773119522, 0.6715989704539533)
%   (0.8423652940342402, 0.8249202583624993)
%   (0.6350954470668299, 0.6273252981708969)
%   (0.6242766204602941, 0.6122744182467992)
%   (0.38495384601807736, 0.384271057920197)
%   (0.7546055668204105, 0.7524875039554014)
%   (0.49766110064640523, 0.4922148295464018)
%   (0.5057664827651143, 0.5036863047215979)
%   (0.3212228760666775, 0.3206478806591878)
%   (0.33289276233145376, 0.3325007037804379)
%   (0.35099224580531396, 0.3503978214202629)
%   (0.6887713737712461, 0.6862928108066666)
%   (0.2404292072286706, 0.24026300060368683)
%   (0.26672178093277216, 0.26650178117164264)
%   (0.42186778774247474, 0.4200079191997448)
%   (0.6518252880999756, 0.6475311514413584)
%   (0.7294796233721789, 0.7257481810659137)
%   (0.7745899991904094, 0.773300487440074)
%   (0.7260895938769674, 0.7244170201815718)
%   (0.6779688617021217, 0.677748433157243)
%   (0.561494432333681, 0.5565899115393097)
%   (0.6239288616317049, 0.6235488211426885)
%   (0.4841910046629466, 0.4835808199445174)
%   (0.7994623134491101, 0.7970470196721742)
%   (0.5078635468235424, 0.5060613618454495)
%   (0.5150893697491684, 0.5141636720088477)
%   (0.4124049437504839, 0.41231238997619185)
%   (0.41893076909097493, 0.4188447208914931)
%   (0.8819370960249119, 0.8810770872429612)
%   (0.3842194819745723, 0.3839957233339847)
%   (0.44222078694412736, 0.44203381464946556)
%   (0.40296437968334375, 0.4028841924290463)
%   (0.5047176545345569, 0.503852373672331)
%   (0.41514069635443596, 0.4146432585737726)
%   (0.47980278214144395, 0.4796532474730506)
%   (0.4666142734467827, 0.4658273685197573)
%   (0.34995177425927326, 0.3486157004240398)
%   (0.3473060966544779, 0.34705384174472004)
%   (0.5840988233727917, 0.5831920326997381)
%   (0.3880666705984095, 0.38756535490964256)
%   (0.4324646706056197, 0.4318555243850711)
%   (0.5241836617322143, 0.5232905087072176)
%   (0.4842024888726814, 0.4835529923348119)
%   (0.5182005285743775, 0.5144369604598008)
%   (0.735495614180096, 0.734212655794858)
%   (0.8393989032624202, 0.8352265966084771)
%   (0.865515836185988, 0.8449026753213162)
%   (0.33784112131323035, 0.33736930713608415)
%   (0.48824260242919204, 0.45877962273466655)
%   (0.3693206634948171, 0.3689673050480268)
%   (0.47079786217449404, 0.46357000265525566)
%   (0.5264337750265605, 0.5251919198259424)
%   (0.46721871295842154, 0.45195060393690994)
%   (0.36541466607694, 0.36284447467566094)
%   (0.5319091388757025, 0.5272921486987562)
%   (0.3598568569635062, 0.3593100736632761)
%   (0.32312303845600815, 0.3170899230066189)
%   (0.8858768496540227, 0.8856622678847972)
%   (0.8219010975935342, 0.8184601152152382)
%   (0.48290188977639575, 0.4823582719624015)
%   (0.5239464965423506, 0.5238820298818982)
%   (0.4994480313035314, 0.4973953479525414)
%   (0.5276291697868344, 0.5188601421877657)
%   (0.3002090844911048, 0.30012666396845505)
%   (0.5854982950349241, 0.581568600144605)
%   (0.5215608488633706, 0.5214075156324492)
%   (0.6990920271356128, 0.6955463441943412)
%   (1.1514177399060308, 1.1493907643021317)
%   (0.4867005524597882, 0.4850468554927085)
%   (0.6610331037511291, 0.6607578065593854)
%   (0.40350285937660063, 0.4020537846887243)
%   (0.504571375373522, 0.5044093380215766)
%   (1.0289893363319402, 1.0278123319018446)
%   (0.6592634815648376, 0.6589531948025964)
%   (0.7453560806618823, 0.742726445243535)
%   (0.8389734682723047, 0.838159492332359)
%   (0.5245078765401184, 0.5246722263082471)
%   (0.4145956414979155, 0.41418220355652885)
%   (0.4545281148909158, 0.45419904162159086)
%   (0.6968933330192459, 0.6933142461649938)
%   (0.6131783315397287, 0.6105448654668668)
%   (0.30654747883825245, 0.30620079417305907)
%   (0.5304350100810031, 0.5295898694897444)
%   (0.752357672832256, 0.7491973224231125)
%   (0.4031032443820248, 0.40244570372974403)
%   (0.8162461324285624, 0.8152526087121524)
%   (0.4195079155778874, 0.4175380841918218)
%   (0.7748612541833068, 0.7736641117296933)
%   (0.39620806220744126, 0.39599606270694204)
%   (0.4110044981497715, 0.40830559642298647)
%   (0.5137457317227554, 0.5122239563065168)
%   (0.3392050291868413, 0.33891027153729847)
%   (0.4012265061150963, 0.40030379026629975)
%   (0.35740763500067785, 0.3563249191902418)
%   (0.4632133141610199, 0.4066273411649279)
%   (1.0378083511960117, 0.6715526248051907)
%   (0.7443280577876624, 0.7420210597347275)
%   (0.8043637552179812, 0.7751199374983105)
%   (0.914547793623383, 0.8452185693369512)
%   (0.36583285671904225, 0.36379616042159724)
%   (0.9020401663591073, 0.8803111155377965)
%   (0.49297476935221946, 0.49281214322007355)
%   (0.560764537749001, 0.5419025733604097)
%   (0.49965489500974647, 0.48261110992771555)
%   (0.5347182949131131, 0.5344846550337917)
%   (0.5735326973460967, 0.5675352386431023)
%   (0.4678766185534124, 0.45264776936054396)
%   (0.46144280932663834, 0.4596315076180018)
%   (0.29385600131465467, 0.2928832043677774)
%   (0.36601760695367497, 0.36512238342541703)
%   (0.289586848053935, 0.2885376864023674)
%   (0.3045388032312316, 0.30367015038842327)
%   (0.43732617499365045, 0.43714474482714755)
%   (0.47847921222777057, 0.47520700519240483)
%   (0.3652378713813991, 0.3579439304244188)
%   (0.5306293541221824, 0.5283662158896708)
%   (0.8882598743408239, 0.8855123079531104)
%   (0.5599695523030426, 0.5597763303347417)
%   (0.28767913496914554, 0.28752046615929044)
%   (0.32063599037306106, 0.31870944261044676)
%   (0.2716346776719383, 0.27075074006397504)
%   (0.7382866947758925, 0.736282857463766)
%   (0.6717848983692979, 0.6715439726602279)
%   (0.8251258501980243, 0.8162943155565021)
%   (0.44575313073872075, 0.44578356608589814)
%   (0.6108394526101141, 0.607872823109091)
%   (1.0172137205336838, 1.0156359165068063)
%   (0.6011501514514812, 0.6002864217791924)
%   (0.4169866663301102, 0.41666445829646664)
%   (0.5520525009413669, 0.5498777601953846)
%   (0.6070799300528718, 0.606947264676614)
%   (0.5477856519215739, 0.5472259379383837)
%   (0.5435031791116556, 0.5434593397152928)
%   (0.6319719961913778, 0.6292022720856468)
%   (0.6926263357320507, 0.6912690673960971)
%   (0.5415500138994709, 0.5408051709658013)
%   (0.3474864936438339, 0.34738397625831285)
%   (0.3229590210073114, 0.3210106672971233)
%   (0.4077623675021134, 0.4056904363397382)
%   (0.4004475041000978, 0.4002964666538683)
%   (0.387074105106249, 0.38578371859126587)
%   (0.3735499386367447, 0.37345002222372026)
%   (0.44319831213548455, 0.44275797743173423)
%   (0.36737409091488926, 0.3663783921665314)
%   (0.5969922616555348, 0.5162246699736852)
%   (0.5895971966792848, 0.5392459346022092)
%   (0.7556656291210645, 0.7548369130862234)
%   (0.7996864054152734, 0.7994227258925162)
%   (0.6872820602383178, 0.6850017784815953)
%   (0.6654818936285072, 0.619168595824445)
%   (0.4817246586722278, 0.4753312778287871)
%   (0.5593511632778368, 0.5584733341488032)
%   (0.4361012337436784, 0.42757778179019496)
%   (0.4909583352369722, 0.49067426157218125)
%   (0.5768475975365313, 0.5745085258866652)
%   (0.5074749156634095, 0.5054651052655589)
%   (0.33353206574179733, 0.3329929319075607)
%   (0.9179880645319433, 0.9169158090930892)
%   (0.6952026234324521, 0.6911114699028087)
%   (0.26397807288312575, 0.26367842236389205)
%   (0.2344116087108533, 0.23434458750543313)
%   (0.47430129705091, 0.47244486621255827)
%   (0.42395564451435613, 0.42257105521085697)
%   (0.4587555124360938, 0.45805861807789033)
%   (1.0065874450855627, 1.0034774292797939)
%   (0.5269222358832274, 0.5263163143628219)
%   (0.6566086604587664, 0.6552764775671343)
%   (0.6504748387904643, 0.6492506117073142)
%   (0.5592192705237439, 0.5545024325839252)
%   (0.8947373305700395, 0.8922975481142996)
%   (0.4257054553957063, 0.42471232236721224)
%   (0.9568008549400105, 0.9550519990788551)
%   (1.0777874265341636, 1.067859564061344)
%   (0.3848110556448953, 0.3799005417355854)
%   (0.5094141506146793, 0.5076772843606657)
%   (0.6798629481768639, 0.678103920407012)
%   (0.5368980525981433, 0.5308610430791455)
%   (0.4031558741788007, 0.4011682520617774)
%   (0.5188599826748136, 0.5187221746247443)
%   (0.43055217193461587, 0.428364531682403)
%   (0.5704772716382563, 0.5686335719667309)
%   (0.48410211450763463, 0.4823263944561935)
%   (0.48665982394426666, 0.4860276924950265)
%   (0.4542495854018995, 0.45202862100986246)
%   (0.37326847203083635, 0.3692564548326298)
%   (0.7891355318400924, 0.7877066115409688)
%   (0.4929394901211597, 0.4928596466119211)
%   (0.4862060729969493, 0.4860750750783811)
%   (0.3454941656853199, 0.3444369899355894)
%   (0.46077354487036465, 0.46074247598976)
%   (0.3537677596474415, 0.3534471287452344)
%   (0.4702261237442242, 0.470014400959037)
%   (0.3679475966283577, 0.3672210030889001)
%   (0.5573755664906781, 0.5573161276850194)
%   (0.7268579331383216, 0.7141361808143765)
%   (0.46201404958417225, 0.41501390804092025)
%   (0.6433675052060303, 0.6430665028040768)
%   (0.6331554272698808, 0.632528053457848)
%   (0.8104635785901334, 0.7920429423006567)
%   (0.7510902425275353, 0.7463067327658335)
%   (0.7518441588562527, 0.7517722570534436)
%   (0.5160639045598903, 0.5149494129969303)
%   (0.8302152618683095, 0.8164981518486404)
%   (0.6322813726250904, 0.6127865573316051)
%   (0.4403466977167799, 0.4401865628504684)
%   (0.40227254032097104, 0.3998321205102883)
%   (0.304105135074992, 0.30240522612680554)
%   (0.503378144816617, 0.4975253014240366)
%   (0.3620377671745321, 0.36131810438381307)
%   (0.5284558833740797, 0.5283889774177203)
%   (0.6406206716786631, 0.6397552650614197)
%   (0.6446546418605468, 0.6429620637343925)
%   (0.4242528323863474, 0.4241129181900646)
%   (0.40971049543641774, 0.4084573843269745)
%   (0.6115653313084728, 0.6101752021072571)
%   (0.525341915258208, 0.5195635729028096)
%   (0.3716795347444174, 0.37139806561639016)
%   (0.7618063912393228, 0.7570798264913724)
%   (0.3959576558211283, 0.39336125866027594)
%   (0.5064716292015705, 0.5020541165055872)
%   (0.49031872830270823, 0.48945224050862873)
%   (0.5671778393389542, 0.5674409419007553)
%   (0.4360241356086242, 0.4357714238707123)
%   (0.5021286306299755, 0.5013205228735489)
%   (0.5351354895321709, 0.5347063184300456)
%   (0.6715709935902958, 0.6676547292864826)
%   (0.4955510170160818, 0.4931893921996471)
%   (0.5307805480998667, 0.5295653789410196)
%   (0.3695298985500381, 0.36925993994072465)
%   (0.40560084575127114, 0.40429070799869693)
%   (0.3898216542304742, 0.3895257068680464)
%   (0.7885150620267333, 0.7883673494508641)
%   (0.42032095970742833, 0.41964124180689993)
%   (0.432588673787527, 0.43165559746694726)
%   (0.9226224662442745, 0.9214740119860065)
%   (0.440276728008468, 0.4382708454504605)
%   (0.4473846016133337, 0.44695213171379194)
%   (0.5183321443257972, 0.5172807995653749)
%   (0.4120420504085725, 0.40865190480142816)
%   (0.3692106560827579, 0.3674226225115284)
%   (0.4128014591555463, 0.41278953506238114)
%   (0.3435908032107654, 0.34317539077320725)
%   (0.39926410809355534, 0.3983355919049026)
%   (0.4622284232132351, 0.4622271738880456)
%   (0.5224370218767759, 0.5216077340713013)
%   (0.833434213005618, 0.831458878042675)
%   (0.5982391958440951, 0.5458948369390049)
%   (0.8347868257479962, 0.8332771249358248)
%   (0.9260474926879062, 0.9210713538131348)
%   (0.5163346621798077, 0.5149730625631923)
%   (0.42685426715681174, 0.4236720926935183)
%   (0.28136808963609905, 0.2793423212090375)
%   (0.5336588897799427, 0.5322747430188889)
%   (0.4616488576037304, 0.44697188946072003)
%   (0.42345851358331876, 0.42220395012397505)
%   (0.31014724638563373, 0.3091176171788059)
%   (0.6701640416472746, 0.6699377410054658)
%   (0.6826647214276463, 0.6815252797168724)
%   (0.31515168749582445, 0.314731135075973)
%   (0.47215572801660616, 0.4717078157810117)
%   (0.3004009546061941, 0.29985611676877677)
%   (0.38075297320695733, 0.37576945403108886)
%   (0.7321583227316603, 0.7273048729085779)
%   (0.48416782379476486, 0.4773834207162126)
%   (0.21777558922730203, 0.2173029803304873)
%   (0.5591710549241604, 0.5554737749785668)
%   (0.42536741860243027, 0.42346070422944737)
%   (0.8534052493089638, 0.8527281242666641)
%   (0.27770620049670025, 0.2764054140065138)
%   (0.47542325117611933, 0.4731999956844235)
%   (0.3253798967667715, 0.3253088194409949)
%   (0.8244415241844243, 0.8173487503097876)
%   (0.5667824414963437, 0.5638680379846714)
%   (0.5530259508000793, 0.5524409030263729)
%   (0.5484626565809467, 0.5462551597882029)
%   (0.49580508453694944, 0.4951602409280656)
%   (0.5409786183653694, 0.5379483282860393)
%   (0.5105066934546858, 0.5095322511815747)
%   (0.7146698947777343, 0.7144446120863532)
%   (0.5177896460274075, 0.5165718288513297)
%   (0.5512396320937702, 0.5497636954436135)
%   (0.560824602457802, 0.5606812822822275)
%   (0.5610422067432684, 0.5570414524377529)
%   (0.5426297533656655, 0.5422512203235353)
%   (0.7864903509464862, 0.7855787166128798)
%   (0.3894134114067282, 0.38794551022130197)
%   (0.42969377255518276, 0.4294427818181436)
%   (0.9555374851013142, 0.9511362512472181)
%   (0.3510078347367166, 0.3490475861311171)
%   (0.6717467846579155, 0.670945472260798)
%   (0.32375973806080854, 0.3236365549690684)
%   (0.3574820650387539, 0.3570432681045355)
%   (0.3978042420752154, 0.3977580254095263)
%   (0.41878645018029376, 0.41819345971012284)
%   (0.4748087505643737, 0.4740975384880829)
%   (0.6134746805641217, 0.5117621898834612)
%   (0.5409000797080119, 0.5135328123541897)
%   (0.6589256549784139, 0.656992910228813)
%   (0.8412990085110992, 0.8077930263284907)
%   (0.6698500301382179, 0.6553329408062132)
%   (0.32847722663232454, 0.32642748148790807)
%   (0.9645345732239542, 0.948868934839072)
%   (0.4922140049046856, 0.49085838619464844)
%   (0.8512494255125796, 0.850396252907849)
%   (0.2582945186337193, 0.2577056142395743)
%   (0.5941563453431382, 0.5888256554410868)
%   (0.5140325385848362, 0.4652706796611185)
%   (0.2384673972028968, 0.23640567493159062)
%   (0.34715959097570187, 0.3446152213561126)
%   (0.2955248580988805, 0.29464055511173715)
%   (0.3063219914881073, 0.30396382837367425)
%   (0.2870297062068293, 0.286628024068215)
%   (0.8583140375066501, 0.851063477191911)
%   (0.31979940905024157, 0.3187440127452121)
%   (0.3142066134560247, 0.3134561700404181)
%   (0.6340929065923666, 0.6335386710136964)
%   (0.6619944941733343, 0.6433603597578972)
%   (0.3338370047937984, 0.33347256795486635)
%   (0.2774171709373482, 0.27646663854611725)
%   (0.3785154566325065, 0.3782668617731771)
%   (0.8080703073114066, 0.8018004657747907)
%   (0.8356939962182991, 0.834796190660264)
%   (0.6636174180282827, 0.6601419996508529)
%   (0.2901393242996724, 0.2899539002119585)
%   (0.8875097188136777, 0.8862291929518296)
%   (0.433558408589712, 0.4308640881976929)
%   (1.1226064160321667, 1.1196763558972922)
%   (0.4974009989226484, 0.4967133470397937)
%   (0.470021337770989, 0.4686437136453769)
%   (0.5156025488789192, 0.5150708242618933)
%   (0.488935870961442, 0.4885255551717969)
%   (0.4851656432464714, 0.48362360317269343)
%   (0.533119133523247, 0.5327189555194414)
%   (0.5663032409968367, 0.5653485780150949)
%   (0.5980690963177278, 0.5955815661084837)
%   (0.421795611598908, 0.4214472099926174)
%   (0.39578766383312836, 0.3953720279107378)
%   (0.5699044729504883, 0.5697007583948437)
%   (0.5185939596114946, 0.5169855075224108)
%   (0.4442818580459842, 0.442926798525291)
%   (0.5479544087342071, 0.5455078349134848)
%   (0.5449858961145768, 0.5434457528559102)
%   (0.4694523246229701, 0.46899296628913817)
%   (0.34948267364229296, 0.34727579239247675)
%   (0.7805315887608836, 0.7797143027760981)
%   (0.6422811705700806, 0.4866746220106095)
%   (0.6419751072767471, 0.6410570942525357)
%   (0.5628147110146758, 0.5235007459806541)
%   (0.453549801471656, 0.4479932378824223)
%   (0.9271787195870774, 0.9119881163213461)
%   (0.8424563826418894, 0.7890836730674982)
%   (0.7045015229701176, 0.621293301452301)
%   (0.2909980433172264, 0.28487346357045645)
%   (0.290315143467922, 0.28967233558174604)
%   (0.8293858547027454, 0.8276565008350554)
%   (0.2705120462917419, 0.27033803831475295)
%   (0.57505184154029, 0.5741331522862526)
%   (0.48492203104750886, 0.4846513068537851)
%   (0.29901965148936116, 0.29859961054899886)
%   (0.3857493580318635, 0.3857212770771689)
%   (0.4363758475943041, 0.4328744696530187)
%   (0.40630851033311116, 0.4036015329550078)
%   (0.5189867565946799, 0.5185698625880591)
%   (0.32995453647379697, 0.32927080573840856)
%   (0.35994821544984956, 0.3594039663628708)
%   (0.49098131455788646, 0.48838166221288404)
%   (0.34735220152524554, 0.3472152828819262)
%   (0.7288990828467558, 0.7215627413629242)
%   (1.1029738176485366, 1.0990440181052792)
%   (1.0125498978733374, 1.0094229156144687)
%   (0.7625086640779116, 0.7614390862304519)
%   (0.603395008524098, 0.6011582701956496)
%   (0.9870751113749006, 0.9856498192997646)
%   (1.032068272019369, 1.0301943755810794)
%   (0.7095059543363215, 0.7043267284442692)
%   (0.672703623654726, 0.6715943441295519)
%   (0.613419224173563, 0.6133230517243345)
%   (0.6545505074083764, 0.6499278747428741)
%   (0.9149055114986435, 0.9122910465213444)
%   (0.7379468723204088, 0.7354549388391367)
%   (0.42872882690265274, 0.42864135093245864)
%   (0.502435113831721, 0.48699129329299895)
%   (0.42354567010218225, 0.4229880870254835)
%   (0.4627752305870619, 0.46139405363959407)
%   (0.7530887854734337, 0.7508525718304428)
%   (0.41086562601815624, 0.40818718542756305)
%   (0.5206477673020348, 0.5197698882517364)
%   (0.47754744340366556, 0.4767344432317127)
%   (0.39477581507679105, 0.39400312315069996)
%   (0.45308316542583493, 0.45206040628299127)
%   (0.6251535075189122, 0.6236779459360368)
%   (0.36527162440801336, 0.36496017668222236)
%   (0.5262828789639664, 0.5250526166116487)
%   (0.3507580239672303, 0.3499065780745494)
%   (0.5183325339300061, 0.5081616064435407)
%   (1.1957379727596193, 1.1786063534986946)
%   (0.7521181205890072, 0.6008567130592671)
%   (0.6991839511519599, 0.6986062849251202)
%   (0.8307851323636064, 0.8188107419414231)
%   (0.7759034870557323, 0.7759198702524592)
%   (0.8338523172353244, 0.7600830888499372)
%   (0.582531186887456, 0.5753607762096423)
%   (0.7748403270169562, 0.757313695981315)
%   (0.8291721155282084, 0.757239761020032)
%   (0.9365102492128072, 0.892948414255312)
%   (0.9190348451575164, 0.8729741812879446)
%   (0.6118946921271549, 0.5883780168080437)
%   (0.28144413782791416, 0.2784726816312015)
%   (0.3685783693376564, 0.3682875539579177)
%   (0.4467996539713785, 0.44595630565223104)
%   (0.41240641744988493, 0.4111905263749442)
%   (0.32783411554154335, 0.32560049803668395)
%   (0.6812026882367578, 0.6657071766389331)
%   (0.741787186902377, 0.7383288466427997)
%   (0.5835735993070506, 0.5820514753700837)
%   (0.29318201798791466, 0.29231552097547)
%   (0.5977849092521107, 0.5939437192158598)
%   (0.6906433640928129, 0.687291196673828)
%   (0.4450403195751784, 0.44206035703963836)
%   (0.546334332630184, 0.5411948369198757)
%   (0.8578805564506714, 0.8538220134482493)
%   (1.0256008240233572, 1.0241694389608509)
%   (0.5989855341647483, 0.5988543709748896)
%   (0.6018901351055103, 0.601680843909154)
%   (0.47123943524793266, 0.46259981311465925)
%   (0.8165022856216378, 0.7988079882785011)
%   (0.4461409619004418, 0.4456818244311969)
%   (0.7841513578553048, 0.7804071472716662)
%   (0.7839712220765438, 0.7794742235774376)
%   (0.42731257641063397, 0.4248880210912291)
%   (0.669110342744919, 0.668183548181667)
%   (0.4056124913498284, 0.4050820374402566)
%   (0.45185610308321345, 0.45185386621626783)
%   (0.5419464098716479, 0.5403790854972601)
%   (0.47131123343819614, 0.4706600432704895)
%   (0.5146440452944596, 0.5130627885653203)
%   (0.30178394062364905, 0.30154510091879805)
%   (0.3625755116390228, 0.3601280238565542)
%   (0.33776932770824875, 0.3372352540679089)
%   (0.6790290829253108, 0.6778712525251943)
%   (0.497988032711126, 0.49495923550600623)
%   (0.6954193299957757, 0.694751330642565)
%   (0.3888821518407217, 0.38795337454239287)
%   (0.435528158038106, 0.43250575531319435)
%   (0.3681262344446229, 0.3662010945688864)
%   (0.34773217800680456, 0.34741923130109026)
%   (0.5369995622091658, 0.5361985861509779)
%   (0.4728521812898223, 0.47229341757885723)
%   (0.6057677244664392, 0.6054070426370429)
%   (0.4512962679754672, 0.45064659311843597)
%   (0.4172167545526701, 0.41551618479114294)
%   (0.6655175172003126, 0.6633819109167979)
%   (0.3415631830653915, 0.3404592330248785)
%   (0.34515725865239405, 0.30697618857275594)
%   (0.6583265690521337, 0.58124947854166)
%   (0.3166836457028804, 0.316544285311683)
%   (0.47457172308821344, 0.47418213990707525)
%   (0.5177520085294944, 0.516530903463534)
%   (0.4492468373244538, 0.44543995579140505)
%   (0.44505401587163523, 0.4405817941297626)
%   (0.2865546022433783, 0.28618103481437446)
%   (0.5838069073976636, 0.4799145465604615)
%   (0.5991049139106714, 0.5214422739134095)
%   (0.41316946060864534, 0.4018890343531432)
%   (0.2257953473553654, 0.22577508089990025)
%   (0.5062933451788671, 0.5030296225129857)
%   (0.3127277373987202, 0.31269259834839586)
%   (0.6956747260373483, 0.6914301520338891)
%   (1.0185576777813172, 1.0146465656131722)
%   (0.9460705591039115, 0.94409376361835)
%   (0.8682890198144306, 0.8653059589829545)
%   (0.6920247409530714, 0.681953866221715)
%   (0.8623082542418365, 0.8529152398445193)
%   (0.5702544550842232, 0.5690426778381176)
%   (0.48821279956261837, 0.48773433233771535)
%   (0.8190724253475117, 0.8177785716059606)
%   (1.0620834997113298, 1.0592951133386186)
%   (0.5193030430465708, 0.5167188945435887)
%   (0.5267868086928547, 0.5254982922355996)
%   (0.6261324435499023, 0.6218329782800777)
%   (0.744854509759639, 0.7376727382557381)
%   (0.8125325333809204, 0.811164700987674)
%   (0.470007731576501, 0.4700256678966595)
%   (0.44039579105818394, 0.4400276274962924)
%   (0.515491392051242, 0.5145083957852888)
%   (0.39586096636150936, 0.3879753936279522)
%   (0.8698743406473322, 0.8684815211707456)
%   (0.33959691677722476, 0.33629209846772695)
%   (0.8764610689555508, 0.8720245187398558)
%   (0.37483347236182557, 0.3726191479471748)
%   (0.5607601552836864, 0.5601916375887923)
%   (0.6084845536359345, 0.6076702341015199)
%   (0.3834308557522002, 0.38013389091613153)
%   (0.29934498103982965, 0.298875476161223)
%   (1.571395602876215, 1.564940986678555)
%   (0.7298646923764807, 0.6845908117737399)
%   (0.5399724094801049, 0.5388727991594912)
%   (0.7088078444814063, 0.6544232075257894)
%   (0.6627042280653912, 0.6186775627594127)
%   (0.3386671176396403, 0.337564881014533)
%   (0.8940412610935922, 0.8910786096916103)
%   (0.8536975570534292, 0.8484384444591988)
%   (0.5201429762285646, 0.5191838125169952)
%   (0.8872889559948799, 0.8486736273554825)
%   (0.9902265745915395, 0.9893409944299942)
%   (0.4235270279526673, 0.41666916534536325)
%   (0.4955796016429494, 0.4930002549067368)
%   (0.3795896402783735, 0.37566466214832933)
%   (0.3249697336046163, 0.32328456705208547)
%   (0.362378080961536, 0.36039454230950557)
%   (0.800098367590177, 0.752351650909306)
%   (0.5011320662482797, 0.4967229405675046)
%   (0.39991862050044513, 0.3978676089786245)
%   (0.35304166362018274, 0.35107302774660354)
%   (0.3115432508054473, 0.3113623150462322)
%   (0.9864360755560088, 0.9151333347616086)
%   (0.8821044197549027, 0.8579387305141558)
%   (0.3546548397807471, 0.35269025499554907)
%   (0.32752018294487956, 0.32441324590914866)
%   (0.30728952922559044, 0.3070532969547416)
%   (0.2931074160757398, 0.29275087901133745)
%   (0.834212519180474, 0.8237545733781471)
%   (0.2491228316941314, 0.2488557226972848)
%   (0.2600748662726797, 0.2599535787579666)
%   (0.6195274410819663, 0.5158123248371265)
%   (0.44525462786666636, 0.4442784224619758)
%   (0.630240763730823, 0.6110855463474254)
%   (1.1720980438367912, 1.1702532588372279)
%   (0.7906350078303467, 0.7905400961052197)
%   (0.8585461814440333, 0.8181146282989339)
%   (0.6405895505593018, 0.6271494221603255)
%   (0.37494629071138796, 0.3720730204292651)
%   (1.1487220817362758, 1.1466382797563917)
%   (0.3966692930927731, 0.3961576215133955)
%   (0.6302445475982349, 0.6283404810972953)
%   (0.5262859134582389, 0.5236927241192226)
%   (0.41290002925383895, 0.4096870633587997)
%   (0.8846564992006856, 0.881520381929721)
%   (0.31675027190244404, 0.31530691084546536)
%   (0.41233411195066844, 0.40830851978926014)
%   (0.36761779901462266, 0.3659042108104737)
%   (0.3607920258320125, 0.3564099663622348)
%   (0.3775845820599464, 0.37746634057735406)
%   (0.3975112433071967, 0.3927688224380889)
%   (0.7647351867673109, 0.742635825497409)
%   (0.7246804596350885, 0.5886585153690073)
%   (0.7998096690155218, 0.6535137831302222)
%   (0.856746721863926, 0.853057855645886)
%   (0.8409343002060545, 0.8389142081324122)
%   (0.6006316908359085, 0.596498177461825)
%   (0.8058356233843214, 0.8012011637489487)
%   (0.4152690021209084, 0.41437328498847936)
%   (0.6764224704572515, 0.6733136345411892)
%   (0.4430928180938811, 0.44174985200144734)
%   (0.4951755123578548, 0.4919634499945886)
%   (0.6118135299414443, 0.6096916538506931)
%   (0.6051412512098331, 0.6051007962479853)
%   (0.3158206326016921, 0.3146755974534489)
%   (0.28538643559099197, 0.2843054758599416)
%   (0.30336266095783393, 0.30221863034071145)
%   (0.329633238362961, 0.3281828047484847)
%   (0.25794719568995056, 0.25224341358817526)
%   (0.3338887331879946, 0.33265257985737273)
%   (0.43622846297599666, 0.43516380758588996)
%   (0.3645307393042968, 0.3633397789805102)
%   (0.31907113832301637, 0.3168987514884954)
%   (0.32791134334198524, 0.3275844089409061)
%   (0.49870608006074285, 0.4968069425917943)
%   (0.3550761253673126, 0.3546330230560675)
%   (0.7304443178284321, 0.728261804892306)
%   (0.6542431780752653, 0.6505119867547121)
%   (0.7167340009915442, 0.7146411387725773)
%   (0.6713291606404822, 0.6697878324461612)
%   (0.42848962090152215, 0.4279284642086185)
%   (0.8827090615211969, 0.8812128192354687)
%   (0.36733325891556873, 0.3671422829660952)
%   (0.48256781603988275, 0.48137922626424295)
%   (1.2167955141160485, 1.2158241987132934)
%   (0.5856797308013747, 0.5827928082205629)
%   (0.431431632965284, 0.43034257898181333)
%   (0.5197363272493029, 0.44782893210936703)
%   (0.5555575598754562, 0.5547399953469828)
%   (0.33334904795531584, 0.33119274776460245)
%   (0.6774359451305654, 0.67600921308127)
%   (0.33536445506483276, 0.3336408566605846)
%   (0.27031729751725453, 0.27001128105156774)
%   (0.855157215271974, 0.8523702483891492)
%   (0.30481267762448266, 0.3043816520023071)
%   (0.5615002882667083, 0.5607922367744673)
%   (0.4172152332547377, 0.41349304206877)
%   (0.5578556665795713, 0.5529509474716036)
%   (0.4025188217089849, 0.4023067469506866)
%   (0.2803524886909644, 0.27996117663258446)
%   (0.37561000752193435, 0.35871218897346946)
%   (0.7258577152498288, 0.7256002157788918)
%   (0.6620021215736012, 0.6610101288689364)
%   (0.6801996623258122, 0.6596310778793351)
%   (0.8930478605313259, 0.7163397023076402)
%   (0.8666267245772653, 0.7633478019905219)
%   (0.7202585878378144, 0.7192603325320012)
%   (0.966551337941195, 0.8856473335268306)
%   (0.6178387838860084, 0.6171420901619756)
%   (0.6033427372253989, 0.5501506564725651)
%   (0.6970864482348329, 0.6951383296756594)
%   (0.6580435168931535, 0.6561783718746763)
%   (0.3011956531389239, 0.29926979640549045)
%   (0.49261043220826023, 0.4874144168568401)
%   (0.4882565339699097, 0.4870029896135735)
%   (0.474992629752609, 0.4714480214607484)
%   (0.32877061804630814, 0.32832060393388823)
%   (0.4696971273361223, 0.4669590014840805)
%   (0.38455172647567415, 0.3839180437589583)
%   (0.3016633412593311, 0.30163237282680433)
%   (0.33193536015375974, 0.3237434934746813)
%   (0.269759601347611, 0.2697093992009335)
%   (0.36269470701177453, 0.35358638648352636)
%   (0.37306952956676337, 0.3611144708065847)
%   (0.30349789774019503, 0.3032433909165294)
%   (0.32619204795654927, 0.32588318083377443)
%   (0.340435169429881, 0.34043140471494177)
%   (0.3981621312443915, 0.39599304388877704)
%   (0.41982430759359957, 0.4136377335921798)
%   (0.2695628299653996, 0.2688426254792896)
%   (0.3854090886045702, 0.38155476085475837)
%   (0.48356095029657586, 0.4835122261617494)
%   (0.569111426720285, 0.5543695790085663)
%   (0.7618248020033559, 0.6715707727739713)
%   (0.492413361499482, 0.48965962581078487)
%   (0.25736698459733043, 0.2573544518420916)
%   (0.4281433474554449, 0.42132371735324187)
%   (0.3371774013966402, 0.3368567340576758)
%   (0.46996411925921333, 0.4674083688082197)
%   (0.7377539068555349, 0.7343014975451722)
%   (0.34973568047847725, 0.34945454991420644)
%   (0.9982983159787305, 0.9957458887069675)
%   (0.7997464408165135, 0.741387794988735)
%   (0.3098075591844569, 0.3096637548877803)
%   (0.3432854278157818, 0.3423227820106377)
%   (0.7654509930755732, 0.7601845397612895)
%   (0.45160892325699914, 0.4510208023145726)
%   (0.5872886535696673, 0.5866684082399789)
%   (0.4605429373112899, 0.44934970765819976)
%   (0.388631619980558, 0.38834180484596503)
%   (0.319102404417638, 0.31758172093246395)
%   (1.3510183302193646, 1.3351915169956434)
%   (0.7648697672804075, 0.5343206298652813)
%   (0.4327754068262847, 0.4325879513652832)
%   (0.8592609407144504, 0.8564879223290817)
%   (0.5858849057078487, 0.585598625850678)
%   (0.5889290079016226, 0.5888407551329994)
%   (0.8924041920539226, 0.8872185233764267)
%   (0.5802739108880149, 0.5780729004623613)
%   (1.0139218424097967, 0.9681849136153989)
%   (0.47353040389212286, 0.47271177534263537)
%   (0.41374840381167644, 0.41212225418649834)
%   (0.5957403976397476, 0.5921451897224081)
%   (0.44188283430068714, 0.44046304754011156)
%   (0.3029017197503259, 0.3023482524832702)
%   (0.36380120897393337, 0.36364334371579576)
%   (0.5685154221555659, 0.5674680947798781)
%   (0.47822585438911625, 0.47545869016234127)
%   (0.35665815391145184, 0.3534842809432031)
%   (0.4387545142229951, 0.4380487303792068)
%   (0.33597541244719453, 0.33571164258202596)
%   (0.47340605537257224, 0.4696135147413736)
%   (0.28452698540757865, 0.284553303488456)
%   (0.27230771245929875, 0.2718829024624983)
%   (0.45748183016430927, 0.45562829380424624)
%   (0.3507314104990331, 0.3501225924110029)
%   (0.4506098788591495, 0.44977655424983637)
%   (0.30087170319381434, 0.300213430714115)
%   (0.3890044688012751, 0.38436867099592736)
%   (0.45486880399410584, 0.4543737604524544)
%   (0.34443456124919697, 0.3392833131793669)
%   (0.5201345893568767, 0.5199244915735536)
%   (0.3135673740183889, 0.31291416971613234)
%   (0.32038630972247056, 0.3201947615411845)
%   (0.39271677335035293, 0.3910611298652915)
%   (0.33145911888381774, 0.32667781297374965)
%   (0.3307392806229907, 0.3227816178490669)
%   (0.33649493811669495, 0.3337365803248329)
%   (0.3565691092650931, 0.35152374477764164)
%   (0.34249036534608784, 0.34227990992891444)
%   (0.4674650936769675, 0.46128464507884404)
%   (0.31297209116553515, 0.3104088461846792)
%   (0.329608375769896, 0.32817144298156764)
%   (0.31697025190726885, 0.316290991050302)
%   (0.34595492099996195, 0.34511718105300376)
%   (0.22505245277033256, 0.22385123821793948)
%   (0.6090252997175714, 0.566895386765893)
%   (0.5212956863951418, 0.5188329328774751)
%   (0.3376645683043938, 0.3375042843551108)
%   (0.46616387477462895, 0.46594435946008733)
%   (0.3811892786865744, 0.38014909708146966)
%   (0.45884562430490805, 0.45845393634570164)
%   (0.7170215795175281, 0.6984302229343926)
%   (0.551444964370858, 0.55010805800507)
%   (0.8030804105194448, 0.8011550185443399)
%   (0.7835481286781906, 0.7811232633867767)
%   (0.8909535979346073, 0.8900990499559226)
%   (0.4271198944787434, 0.4253509842675021)
%   (0.5482253440959866, 0.547902203942156)
%   (0.2602300082111393, 0.25990978423527117)
%   (0.4518645583060818, 0.45043532182753454)
%   (0.5694528801134268, 0.5681006764940487)
%   (0.5108909767687378, 0.5098134769335856)
%   (0.42687052032202893, 0.42376606988804816)
%   (0.27008251212842566, 0.26946692900710156)
%   (0.36841166278599063, 0.3665617360360053)
%   (0.4456414338804782, 0.43921004639225786)
%   (0.5276921094191205, 0.5270030592558728)
%   (0.5386570657282926, 0.5368730628820607)
%   (0.24083922441263014, 0.2404031529275253)
%   (0.4468074666679342, 0.44493477451711994)
%   (0.5732371187500317, 0.5723537245361376)
%   (0.47321425476578444, 0.469764299800288)
%   (0.2774659864555892, 0.2772601341129548)
%   (0.32635390544252413, 0.322678466789054)
%   (0.551800636396567, 0.5494462701803586)
%   (0.6705878184066386, 0.6689280964422788)
%   (0.5720061080290328, 0.5674663926278661)
%   (0.4025355470991895, 0.40129544696989583)
%   (0.2385263342258129, 0.23822316597756757)
%   (0.2761762294690579, 0.2737644813291357)
%   (0.28044052504856043, 0.2803987578989096)
%   (0.42048495827104654, 0.41288635590393036)
%   (0.3906648918686727, 0.3850552013232976)
%   (0.5140745872390483, 0.5083844236948898)
%   (0.30462422087345703, 0.2946552361392262)
%   (0.5468631047092457, 0.5464278000646087)
%   (0.37913854278858217, 0.3731369349886735)
%   (0.4060456719417244, 0.4032774867552289)
%   (0.4372158086044914, 0.43651865615069774)
%   (0.4927995547340356, 0.4914022511366627)
%   (0.3503195504641159, 0.3500163787838214)
%   (0.28392393965229396, 0.28066329827980097)
%   (0.5926193548189169, 0.40831145372971406)
%   (0.599470354850172, 0.5165273731501887)
%   (0.30719443502946137, 0.30636480846283204)
%   (0.3845644883992411, 0.38437795837889044)
%   (0.3822746020944351, 0.3817570385356811)
%   (0.4086433351392239, 0.40662660165543024)
%   (0.8174074179027393, 0.8114733365986162)
%   (0.4204702641985067, 0.4200875236140428)
%   (0.4787274347202172, 0.4685869873306452)
%   (0.49176710870157436, 0.46284382469359464)
%   (0.487820743969432, 0.4867760970961358)
%   (0.6029712449513541, 0.602800058609668)
%   (0.7510937261607865, 0.7447136140852644)
%   (0.456848491624574, 0.4561038402754159)
%   (0.7689201959063935, 0.6352028274353069)
%   (0.9476077988561219, 0.7176127187468587)
%   (0.6830213045205412, 0.6744256137527946)
%   (0.9945314453651645, 0.9518082397717901)
%   (0.414036774992727, 0.41332047324593535)
%   (0.37147920044468535, 0.37075339213605224)
%   (0.5427204270842018, 0.5319144501830138)
%   (0.715098198372218, 0.710591292363077)
%   (0.7083722218540213, 0.704831851619442)
%   (0.39592200390243043, 0.3939524062570329)
%   (0.2752423815374941, 0.2749192127437506)
%   (0.3015520609761802, 0.30100902150657266)
%   (0.4007113465584959, 0.3997168173119001)
%   (0.503166172093631, 0.5031402569215764)
%   (0.35478150645189216, 0.3546215126680341)
%   (0.31488043131640475, 0.31429672416587057)
%   (0.4263701809721569, 0.42296731201298543)
%   (0.32391664553982197, 0.32281023873156767)
%   (0.47830601338868933, 0.47792010123717577)
%   (0.5918364387061138, 0.5906415418413793)
%   (0.548508819544222, 0.5460720104908059)
%   (0.4342112803585532, 0.43250283449418786)
%   (0.34664059231168326, 0.34605185675215194)
%   (0.33005130451241793, 0.32997556853208937)
%   (0.2949157929538794, 0.2943357445541724)
%   (0.5125088470242897, 0.5104942265668104)
%   (0.48018208139263563, 0.4797062778700858)
%   (0.7935867950422557, 0.7041703044038288)
%   (0.5251786062856328, 0.5194994299185312)
%   (0.7568140632327613, 0.7464354143258323)
%   (0.8694956575728123, 0.7596265774452376)
%   (0.7787364855295313, 0.7166178677789445)
%   (0.49116290631196763, 0.4911248973036519)
%   (0.7300672911758316, 0.6693554709457068)
%   (0.3632194248655931, 0.3522100570896581)
%   (0.347564038822385, 0.34643044216273)
%   (0.37109482762380613, 0.37036799674996657)
%   (0.409933187180973, 0.40753591783920484)
%   (0.40265504307435396, 0.40034389504016543)
%   (0.8503982684822442, 0.6512414241775838)
%   (0.357183424507451, 0.35572458433124254)
%   (0.3950875404535937, 0.3948180022558827)
%   (0.46843429473355275, 0.46434932294199144)
%   (0.48139853556028883, 0.47854320215165097)
%   (0.5353676622439142, 0.5265789106704131)
%   (0.5557162255346961, 0.5460688313136838)
%   (0.779065581792409, 0.7333857594074809)
%   (0.8607689609756183, 0.8288084098383398)
%   (0.4971653626868379, 0.4970414047548058)
%   (0.745138175209061, 0.7292944031103794)
%   (0.49556593096611506, 0.4954021743615103)
%   (0.9473214085967254, 0.9466182907013477)
%   (0.6225144470613869, 0.6110664262494531)
%   (0.9472158652362298, 0.9470402985574208)
%   (0.5109102234798876, 0.5103380408581545)
%   (0.5048045966657257, 0.502370306558477)
%   (0.28817452088657314, 0.2862483772500924)
%   (0.5614629331633554, 0.5607683466708954)
%   (0.6637286967294626, 0.663795967639458)
%   (0.4122078902633206, 0.41213079277575254)
%   (0.5772583724398579, 0.5766752685651096)
%   (0.6135967074850883, 0.6122558540866624)
%   (0.6838591547988716, 0.6823402796048785)
%   (0.3649109126155733, 0.3648794545452575)
%   (0.4804001960751242, 0.4793809552167402)
%   (0.6729392043701174, 0.6725635681698631)
%   (0.5470583817706511, 0.5460493748988958)
%   (0.2598778875930965, 0.25970934771383974)
%   (0.5592938025220581, 0.5585137066183403)
%   (0.31774723008826644, 0.31722873134891205)
%   (0.24804421879957178, 0.247979209436777)
%   (0.6848739351370015, 0.6844673402100323)
%   (0.7974162745866045, 0.7962731448847042)
%   (0.5858859133965462, 0.5803061650389113)
%   (0.4469919750481085, 0.4447206372526358)
%   (0.7142836265071855, 0.70745747039804)
%   (0.6511990304123999, 0.648169820996074)
%   (0.613370267999625, 0.6119326842301143)
%   (0.5602645703491637, 0.5600685363770157)
%   (0.7096879259330996, 0.7095600213005555)
%   (0.5087919122005555, 0.5079602197469467)
%   (0.4635562394563727, 0.46311184878073614)
%   (0.3878545877629781, 0.38695889234669295)
%   (0.7865238215289797, 0.7861875399606907)
%   (0.5351873470371465, 0.534841568702798)
%   (0.44701828633175467, 0.44640591497077636)
%   (0.41003808796113206, 0.40971250960001976)
%   (0.5692746880511083, 0.5674587463532123)
%   (0.38252246210293506, 0.38180031804332404)
%   (0.3968526523978951, 0.39642635815927046)
%   (0.7919922839006517, 0.7770286474447803)
%   (0.39660370311822046, 0.3940612066841921)
%   (0.34582058582680164, 0.3452947852195202)
%   (0.5281268449216693, 0.5258061938070167)
%   (0.6622010917606682, 0.620472995628713)
%   (0.5380643209981172, 0.5369893668616817)
%   (0.6884169220675496, 0.5786772244510238)
%   (0.7131232409111518, 0.7121908677019136)
%   (0.6890966075080075, 0.6841066480155589)
%   (0.7629348571833098, 0.6823667131183891)
%   (0.8828598901577052, 0.8779384043938382)
%   (0.8667332103429121, 0.8640869318032341)
%   (0.5819350019176824, 0.5816821332136036)
%   (0.39855584563459273, 0.3983691271973469)
%   (0.6535418190783485, 0.5411182300431501)
%   (0.5280907167585661, 0.5259884889317726)
%   (0.5446137517871545, 0.5443485855116952)
%   (0.4876985421939579, 0.4875452637146466)
%   (0.786472545030805, 0.7855017091089038)
%   (0.7197742906124027, 0.7167336124130251)
%   (0.3292698800439422, 0.3286207444589421)
%   (0.3301648649068532, 0.3294514846008992)
%   (0.38082618223524384, 0.38038531843421414)
%   (0.2680662833741078, 0.26710711621542405)
%   (0.6504946781455491, 0.6481497691682291)
%   (0.29691556945203773, 0.2960628372553823)
%   (0.7482442280914011, 0.7453707810199248)
%   (0.30732879029580645, 0.3072505768646911)
%   (0.2242409320754395, 0.223893634077696)
%   (0.7978542275685896, 0.7974932908670213)
%   (0.6889433414653198, 0.6852732336398856)
%   (0.5581190178480011, 0.5564866539055431)
%   (0.541840804350383, 0.5412794402478294)
%   (0.2579972633425923, 0.25772176894759924)
%   (0.5156652547607383, 0.5115964799728514)
%   (0.6084439140048674, 0.6049085729319172)
%   (0.6444619545532415, 0.6437084485080791)
%   (0.7295915936929124, 0.7275793930175336)
%   (0.4473350809355741, 0.440609749253062)
%   (0.6393383661997233, 0.6306002719936686)
%   (0.5955018761670234, 0.5944340666080207)
%   (0.3626517884323756, 0.3626762794934946)
%   (0.45008649451490423, 0.44641981034002814)
%   (0.5099448502529296, 0.5092935148262995)
%   (0.45796821439697555, 0.4579544902078872)
%   (0.44755366381380673, 0.44623134718868673)
%   (0.45938451894715604, 0.4591520652619192)
%   (0.35411860916931076, 0.35145147442922337)
%   (0.40660572180412524, 0.40546351000716985)
%   (0.5021427316148259, 0.5012225710505454)
%   (0.6192027557448033, 0.6154301525486392)
%   (0.3769379291254616, 0.3756748142700441)
%   (0.6518403886199279, 0.6518288744168586)
%   (0.44331578646747455, 0.44209637157418047)
%   (0.7019448177418018, 0.699865782112078)
%   (0.9130194873680231, 0.9128667413646231)
%   (1.2600351175715192, 1.2409006851149231)
%   (0.7861976499865488, 0.7692710933649878)
%   (0.6888239941907567, 0.6875099900799054)
%   (1.0514978668634878, 1.0217938967797033)
%   (0.8101834503155612, 0.7687854186363815)
%   (0.8075953757555234, 0.7855136546400244)
%   (0.8499659577672964, 0.8333851682780307)
%   (0.6422361172364676, 0.630650942013559)
%   (0.9305774224041311, 0.8938628563445349)
%   (0.9368317040776907, 0.8605433444078595)
%   (0.5884652707578001, 0.5874958335221655)
%   (0.5056585145786234, 0.504168988427698)
%   (0.29572615466191143, 0.29545354400952306)
%   (0.6074559664359698, 0.5625287938058543)
%   (0.43892379640642765, 0.4367140243798529)
%   (0.37214062056726804, 0.3706116207919139)
%   (0.6051244335042469, 0.5985689405405757)
%   (0.6425742572286439, 0.6405248946668998)
%   (0.7021084857552964, 0.6984288658243015)
%   (0.2840736190529668, 0.2837492160957207)
%   (0.9046600914784869, 0.9001772061563715)
%   (0.6114969886337493, 0.6111978840127181)
%   (0.34757764292514765, 0.3475336259121895)
%   (0.28133954015169516, 0.27950864148310905)
%   (0.2623661124313553, 0.26192677031251266)
%   (0.47673774573023314, 0.4765041823496477)
%   (0.7705124809968877, 0.7703916727081288)
%   (0.7983047783285814, 0.7981250198896721)
%   (0.6133905172428228, 0.612180562825758)
%   (0.6422959418979983, 0.6377942539416653)
%   (0.8292238796864814, 0.8224913766893479)
%   (0.7007335649271978, 0.6966675026588669)
%   (0.6164696280073254, 0.6164923001589562)
%   (0.395719299304185, 0.3957255578050695)
%   (0.4372731568755378, 0.436637871473556)
%   (0.6711044511813351, 0.6700572233383724)
%   (0.9316893464292851, 0.9300611739009955)
%   (0.4600583766134929, 0.4592646940820844)
%   (0.8029288872246694, 0.8003749069946554)
%   (0.6389752886224132, 0.6363021345518843)
%   (0.5551550378973215, 0.5530219791076002)
%   (0.371741561075183, 0.36937591875323045)
%   (0.6373460213242237, 0.6350552278439077)
%   (0.5841883328770211, 0.5827172835430632)
%   (0.4033772212723068, 0.40180082962295915)
%   (0.38598554702107035, 0.38519360659547225)
%   (0.3613384775157582, 0.36106401308502395)
%   (0.4721594884294704, 0.4709347812702489)
%   (1.0583569002042477, 1.0571856916922855)
%   (0.533584439564467, 0.5331801641598484)
%   (0.7005079683206628, 0.7000119014756706)
%   (0.3807756318077641, 0.3803105820380798)
%   (0.9213996087722032, 0.8411238993945435)
%   (0.9046739096497042, 0.829108206717296)
%   (0.5826372241591682, 0.5822201538659244)
%   (0.7334383853716502, 0.6889866973237057)
%   (0.7114698857092524, 0.6930607958793433)
%   (0.407211843404854, 0.4058091882750832)
%   (0.4921982414447434, 0.48624116978972004)
%   (0.3547108626052912, 0.35137070950373944)
%   (0.4279453257915667, 0.4272779315156155)
%   (0.6121039781350223, 0.6118873091880251)
%   (0.9621656268138045, 0.9594046484515183)
%   (0.3115226436726375, 0.31133332012016435)
%   (0.23064454385867858, 0.23029678549153296)
%   (0.5269527290782235, 0.5267969504904794)
%   (0.7091584715715755, 0.7018049908173881)
%   (0.9071412169243219, 0.8959896261947814)
%   (0.6076502365737735, 0.6046195560121056)
%   (0.6558989350294544, 0.6504371553852096)
%   (0.5571017922076282, 0.5553074731436654)
%   (0.7437534789342268, 0.7422455814427158)
%   (0.49715530270512615, 0.496647583194067)
%   (0.5874316118126299, 0.5870709328459482)
%   (0.7682412532978901, 0.7647150990407358)
%   (0.7797894259989051, 0.7796279539192986)
%   (0.4428131627375039, 0.44126672938443146)
%   (0.8552884181713087, 0.853975866131699)
%   (0.4328079531078371, 0.4325470337420532)
%   (0.7015982714337461, 0.6949053466948151)
%   (0.4413963767192889, 0.4406343218033712)
%   (0.8661719335798727, 0.8624139180648411)
%   (0.5341058908568885, 0.5329083415005067)
%   (0.47930076624622153, 0.4768537798308486)
%   (0.624767406641564, 0.6239819263281746)
%   (0.3692844680028547, 0.3692628976493008)
%   (0.6539280709483334, 0.6480846468188121)
%   (0.5126929654248363, 0.5093458034910795)
%   (0.6495008644908479, 0.6475913045859898)
%   (0.3884631772209481, 0.38768137415115367)
%   (0.4132803471908239, 0.41157598575952925)
%   (0.9272306705051016, 0.927085829950465)
%   (0.4034438694100815, 0.40321536519461226)
%   (0.39955414026380864, 0.3985572099284632)
%   (0.8795727929387307, 0.8787068741743355)
%   (0.8343678635952237, 0.8327484037757082)
%   (0.798748108435124, 0.7970561695622836)
%   (0.39848839596559166, 0.3982109137844575)
%   (0.6739172235365594, 0.6736417899336458)
%   (0.5346688484902807, 0.533148687151547)
%   (0.6090078856724962, 0.608953657328779)
%   (0.662389640605174, 0.660950059603263)
%   (0.6923115885294209, 0.670907758268287)
%   (0.4742068020704609, 0.47346714635997733)
%   (0.84435524710467, 0.810103383372738)
%   (0.6114863060149817, 0.6102922665086208)
%   (0.7631369552939982, 0.735914663225844)
%   (0.628391166511144, 0.6061482612186508)
%   (0.8800650664970724, 0.8718584827282017)
%   (0.985757356515753, 0.9700386326834171)
%   (1.0883599261688428, 1.0872623861454676)
%   (0.5679971644388766, 0.5677046622570462)
%   (0.3124607886271593, 0.3124176152165265)
%   (0.39862936344610445, 0.3981184247653339)
%   (0.4167701823256481, 0.41386302694006405)
%   (0.28020823350964585, 0.28004675902836695)
%   (0.3668950451909856, 0.3615474880884724)
%   (0.6199572049903583, 0.6198873339939218)
%   (0.23196259687715243, 0.23160168415157886)
%   (0.6739523085236724, 0.671488802180252)
%   (0.5581344410038598, 0.557484682616805)
%   (0.25750069497374234, 0.2574423154611764)
%   (0.8119604252761101, 0.8086450819812964)
%   (0.28228429332182975, 0.2822284787475664)
%   (0.5270656517289172, 0.5247959566836982)
%   (0.3968286824697717, 0.39565760605691747)
%   (0.7533137641825097, 0.7478732033333682)
%   (0.6346444162601337, 0.6336248299521148)
%   (0.5922180236568886, 0.5893622391988746)
%   (0.5200391930260924, 0.5180478623816765)
%   (0.6069104950655758, 0.6065656856658839)
%   (0.5933792547973845, 0.5929079664228788)
%   (0.5912456763428562, 0.5877250004182962)
%   (1.0210302910588769, 1.0209077355821052)
%   (0.6608377831262883, 0.6594773156298913)
%   (0.9605598505153184, 0.959609988307672)
%   (0.866669227814592, 0.8619071070451969)
%   (0.7651009740831941, 0.7632585443183942)
%   (0.46004189278613483, 0.45832480210989346)
%   (0.3861234986037101, 0.3858736752251757)
%   (0.4595335607954891, 0.4594554826636454)
%   (0.3830814688686008, 0.3812391982921586)
%   (0.35159630280251036, 0.3514155916034305)
%   (0.3859203449048883, 0.38566230263586143)
%   (0.6683817137406031, 0.6641065156249158)
%   (0.41726243264624974, 0.4135840949113514)
%   (0.3940427168387643, 0.39403291149602004)
%   (0.39326742815655963, 0.3914325233826598)
%   (0.606609640286729, 0.5641157111415782)
%   (0.7859780320275346, 0.785643535739912)
%   (0.6762710663157745, 0.6761308994611652)
%   (0.5085421701236993, 0.5084826415756543)
%   (0.9689467985402804, 0.9629246750040311)
%   (0.6236331881308214, 0.5036529599071657)
%   (0.4898508261947648, 0.48947334485713706)
%   (1.0416133218168515, 1.0343605140818612)
%   (0.35122236747641133, 0.351169541669175)
%   (0.5767957461043223, 0.5751667817110451)
%   (0.4149169240696255, 0.4127937739628953)
%   (0.37752287583646615, 0.37609300058295375)
%   (0.3347809065247559, 0.33374902308293836)
%   (0.6206820078146948, 0.6204589194689764)
%   (0.3759662759927598, 0.37588063240075015)
%   (0.3536363327125464, 0.35268326676374506)
%   (0.3578152252658338, 0.35716623139503556)
%   (0.5551255944745519, 0.5540330236599297)
%   (0.24218049511261053, 0.24205016652096917)
%   (0.3520205787905223, 0.35059207054329405)
%   (0.36056907309855896, 0.3604585436710401)
%   (0.49997592111052663, 0.4970445989108554)
%   (0.5028816398405224, 0.5011846803790377)
%   (0.5820722382841322, 0.5760468559976538)
%   (0.26172629253740026, 0.2616382200957989)
%   (0.6579919337513894, 0.6513853077923533)
%   (0.6382088278012579, 0.6380803470355673)
%   (0.4267496508827418, 0.426625984662169)
%   (0.477249397007832, 0.4766204672007074)
%   (0.7162554265273553, 0.7147376883475366)
%   (0.8721599204612956, 0.8690148359286728)
%   (0.41508915356586623, 0.4134537647429382)
%   (0.9834231969153289, 0.9750306888451234)
%   (0.5583733782851465, 0.5573666085993171)
%   (0.9382575313815152, 0.9351592248617528)
%   (0.6136150463323778, 0.6132310687623951)
%   (0.516480122071037, 0.5152061950877538)
%   (0.5566977473913308, 0.5555223504534608)
%   (0.3658828729161679, 0.3651006635179019)
%   (0.7590675666974551, 0.7568330159229473)
%   (0.48248119111829124, 0.4808066993890073)
%   (0.38096308714229704, 0.3809267460951894)
%   (0.4462335961874177, 0.4459772999338717)
%   (0.4796014755842419, 0.4783414959093091)
%   (0.35488927442934637, 0.35459261322154034)
%   (0.44186199525277053, 0.4377086242998003)
%   (0.7232103499913746, 0.7217330621063806)
%   (0.43278662050209293, 0.4307339375165689)
%   (0.6739660142854577, 0.670827709250567)
%   (0.598802928544752, 0.5981932713050905)
%   (0.5969682003329917, 0.5505680787230903)
%   (0.8459673696192185, 0.8049540778582929)
%   (0.8288131386399453, 0.8230884190502988)
%   (0.678751063452183, 0.674430358143739)
%   (0.8849992363150624, 0.8600717148728241)
%   (0.834646123666027, 0.829971643019602)
%   (0.5661898553216628, 0.5659560256712406)
%   (0.3433512499243598, 0.3436796038392415)
%   (0.4855796278759617, 0.48497459644256186)
%   (0.467488061039465, 0.46475473582691307)
%   (0.5003396291581603, 0.49835041526787816)
%   (0.6113943886632661, 0.610730874907798)
%   (0.3330556980209835, 0.3324665921949554)
%   (0.6519207263162391, 0.6502355255001094)
%   (0.552555752076235, 0.5521363317303183)
%   (0.7240519797944506, 0.7240482850781305)
%   (0.7858699254996517, 0.7855638875128261)
%   (1.0004289975387364, 0.9972505411318573)
%   (0.3952757888948679, 0.3951763293686336)
%   (0.2563110579228787, 0.25610591753011747)
%   (0.22608185248170326, 0.2260900410455216)
%   (0.6469047332179196, 0.645332812641666)
%   (0.32088538670932754, 0.32079768123387864)
%   (0.6036499690611917, 0.6034831890700105)
%   (0.7083251442761198, 0.7018465673145129)
%   (0.2670739143471265, 0.2668677628347052)
%   (0.5846564944151023, 0.5838851845151214)
%   (0.8095623552421892, 0.8087195360306751)
%   (0.6962275016193705, 0.6955218858668576)
%   (0.806444986141016, 0.8060103833921219)
%   (0.6301641950059015, 0.6300232415729121)
%   (0.4965887337538922, 0.49641020942919684)
%   (0.3784832271125987, 0.3780892686094932)
%   (0.6203544330125661, 0.6201043823338004)
%   (0.45373901612780565, 0.45323680816004075)
%   (0.642732372853255, 0.6399172363555842)
%   (0.8351082539979023, 0.8295169808956763)
%   (1.0236312155632934, 1.0220703054625986)
%   (0.8903540613478137, 0.8873347650714987)
%   (0.6291102871992176, 0.6286129662480434)
%   (0.5760348473274817, 0.5756940910990757)
%   (0.3345016280547672, 0.33426507612292455)
%   (0.4262134006072047, 0.4241445938447062)
%   (0.8260749889704486, 0.8260254686705066)
%   (0.8308735610701462, 0.8286167177209762)
%   (0.47595264504209706, 0.4753439070624032)
%   (0.6265031658565716, 0.6228177879100276)
%   (0.46042064566799157, 0.4601717892663544)
%   (0.48828359395662274, 0.48810555361817587)
%   (0.40708342412302745, 0.40707375019213715)
%   (0.5375900825767138, 0.5362809506221362)
%   (0.8691955683787435, 0.7351666548446861)
%   (0.6942171853364714, 0.693219549658876)
%   (0.9104057802602041, 0.9101382718984702)
%   (0.9371715936711693, 0.8755022110270995)
%   (0.912566320958445, 0.8543739693469349)
%   (0.9906924598216794, 0.9895213227346027)
%   (0.5085936059416073, 0.5076810315615564)
%   (0.5791806448128864, 0.5185027869210193)
%   (0.45757417566506214, 0.4558236002677334)
%   (0.4579544755660835, 0.45733960397316054)
%   (0.47097434710831065, 0.47089484895668493)
%   (0.3742541764531111, 0.3740297339722056)
%   (0.41107097578784924, 0.40892543745498616)
%   (0.3081138295983223, 0.3075448077006767)
%   (0.6728131231278226, 0.6720607344860206)
%   (0.9377226965112178, 0.9356764221157137)
%   (0.32773297860136363, 0.32618460964844054)
%   (0.3942691356425796, 0.3942109679990731)
%   (0.3303494189142162, 0.330412523410953)
%   (0.22121991645620878, 0.2211012997100507)
%   (0.610794418562917, 0.6103986572673042)
%   (0.7040955825486412, 0.692689556959478)
%   (0.5038312214714147, 0.5031186883588166)
%   (0.4517923027842794, 0.45154793209772864)
%   (0.4629431951952388, 0.4627526539816382)
%   (0.6634536770285393, 0.6567580835365738)
%   (0.9119428295235862, 0.9024037495633624)
%   (0.6282427954428924, 0.6275477934239468)
%   (1.0626550865415614, 1.0613849316147634)
%   (0.6088592439534452, 0.608731064308586)
%   (0.5623988548719843, 0.5624910029077946)
%   (0.6434376726458129, 0.6414502626559724)
%   (0.5772435969651898, 0.5760627574941747)
%   (0.5006506795475608, 0.5000287066330471)
%   (0.47701525906673914, 0.47687687238884147)
%   (0.5614629678438023, 0.560782276636197)
%   (1.0731862028781323, 1.070270672307324)
%   (0.5586374289403863, 0.5585708982738642)
%   (0.3642075125803485, 0.3636632644847082)
%   (0.8168463189045269, 0.815262843358062)
%   (0.34206320393974954, 0.3415316959739335)
%   (0.4372250043719966, 0.43634848725061665)
%   (0.5902590262817913, 0.5809354874597051)
%   (1.1393047473420386, 1.1367220871113342)
%   (0.710430610855187, 0.7099590028678519)
%   (0.4997090376934362, 0.4970289181892464)
%   (0.5132618688098547, 0.5116354919610503)
%   (0.6372005714303954, 0.6368921897193848)
%   (0.4122546319264377, 0.4121621540302883)
%   (0.7504535914107167, 0.7502373757444413)
%   (0.8889546755443564, 0.777982627845489)
%   (0.943703085841126, 0.8686268815048788)
%   (0.6368415933343722, 0.636283977995861)
%   (0.5639744608953927, 0.5637991193440445)
%   (0.8037521409230456, 0.7233371515303693)
%   (0.4814125516606335, 0.481345791941143)
%   (0.5238876774498648, 0.5233623716825238)
%   (0.6984570029595668, 0.6952748073785993)
%   (0.5350539282188457, 0.5319792109633518)
%   (0.3918784880076558, 0.3862593663846096)
%   (0.2967429013273601, 0.2954542074285421)
%   (0.45982093340447167, 0.4583146995486906)
%   (0.4621471378099613, 0.4610500124945148)
%   (0.4403000094528276, 0.43863163371445935)
%   (0.9622177693027564, 0.9616459666173741)
%   (0.3098818498288058, 0.3098516695646318)
%   (0.33484672353912487, 0.3345332830721775)
%   (0.7345816140404285, 0.7345112153602973)
%   (0.5650423090385468, 0.5651267442942732)
%   (0.685297769597917, 0.682696269189367)
%   (0.5603187303175639, 0.557921715053318)
%   (1.3484457474992888, 1.3391878146776255)
%   (0.52822863901665, 0.5258023652740605)
%   (0.9440038426431759, 0.9396248756788825)
%   (0.27873812859602626, 0.2786145530435865)
%   (1.0731401920697488, 1.070600779736289)
%   (0.26406316237233074, 0.26373284112807444)
%   (0.4774937643918222, 0.476997859897625)
%   (0.8421188278793825, 0.8409992286696036)
%   (0.5953804802851116, 0.5951719297316603)
%   (0.5468413536481389, 0.5467984104840536)
%   (0.5148821273115878, 0.5145126109416922)
%   (0.5368273223593936, 0.5356945472525857)
%   (0.43767331644756585, 0.43763274050125445)
%   (0.6293748004689881, 0.629175379350125)
%   (0.5925480967675062, 0.5886585322850278)
%   (0.549852054655332, 0.5496977816707884)
%   (0.6719048660185841, 0.6696527293880855)
%   (1.0854825853206378, 1.0687555446650063)
%   (0.4691623280776227, 0.4664565096529579)
%   (1.4465102594292099, 1.443754934796142)
%   (1.0454048105552753, 1.0440897996013652)
%   (0.39762525220827083, 0.39539991761494037)
%   (0.4550189845536411, 0.4547922621871541)
%   (0.47522407858679, 0.4739499072392358)
%   (1.2141208054077741, 1.2121161779302905)
%   (0.6166537382862257, 0.6150418558749091)
%   (1.11898226261389, 1.1186546307008263)
%   (0.39827476123400907, 0.39814608781097854)
%   (0.5305639234291266, 0.5274215004664881)
%   (0.8114445723956194, 0.8107536296401766)
%   (0.6706668719461849, 0.6696137508900375)
%   (0.7442792733492597, 0.6191942466660844)
%   (0.7522980645427033, 0.7305272912056342)
%   (0.9160255820148092, 0.8381651519657413)
%   (0.6106839062730164, 0.6097612460474028)
%   (0.7697376224936545, 0.7687889209478865)
%   (0.6685403840395628, 0.6684283836141144)
%   (0.4643456134169472, 0.4638824130859876)
%   (0.5302699071023326, 0.5300323489397045)
%   (0.31886521162192405, 0.31403999065217825)
%   (0.33710148019045333, 0.335594822197733)
%   (0.9315080595301466, 0.9249247485363947)
%   (0.4231683161196033, 0.42137338755107984)
%   (0.4405146670625961, 0.43800219677400687)
%   (0.2517185783921549, 0.2517314264605828)
%   (1.0371184310085957, 1.0366173831978918)
%   (0.31434776209435333, 0.3138505135297376)
%   (0.29869379652723943, 0.29822610417112155)
%   (0.3764385246744101, 0.3763939947363952)
%   (0.20473632052735843, 0.20469163078883937)
%   (0.8429155481263733, 0.8425364897388461)
%   (0.5692644373626953, 0.5634175404868015)
%   (0.5017114811954007, 0.5011241653554516)
%   (0.4584467618899058, 0.4578189004117764)
%   (1.026326204444058, 1.0258043175742089)
%   (0.8582874230548728, 0.8574897591520443)
%   (0.5547834791727811, 0.5543703868746799)
%   (0.8603523890900083, 0.856157165120894)
%   (0.4087560124012282, 0.4082961337424568)
%   (0.9480891163314575, 0.9443320818565067)
%   (0.5222208583518979, 0.5219761554673001)
%   (0.47327769292691646, 0.4721898330352304)
%   (0.5386342110991669, 0.5364615479747553)
%   (0.8478511565425739, 0.845139436158392)
%   (0.5713414834798419, 0.5713151851142338)
%   (0.6213130747171979, 0.6205630996612037)
%   (1.0045530328564307, 0.9967458441449311)
%   (0.40812528845248836, 0.40794284053167545)
%   (0.45011337883186564, 0.44988735847287253)
%   (0.6487453101476643, 0.647891165374961)
%   (0.91401356435016, 0.9117531989610145)
%   (0.4290536453392522, 0.4285513552650716)
%   (0.5896303908257199, 0.5882233766512921)
%   (0.5184671170234224, 0.5168354489869653)
%   (0.5801764745804027, 0.5795039220985005)
%   (0.5258365481745672, 0.5256694921585138)
%   (0.37592755443806913, 0.3710844968381713)
%   (0.5738370182025008, 0.5736656200129152)
%   (0.7252319673038429, 0.7250641856601048)
%   (0.8197618971963977, 0.71539313462952)
%   (0.6553809186822067, 0.5969888436820401)
%   (0.7273545555998258, 0.7244097330095044)
%   (0.6003170748739106, 0.5987830428663024)
%   (0.7358205435146692, 0.6772360143437691)
%   (0.5361024310318107, 0.5360890882942624)
%   (0.6583998911279763, 0.6547422329042794)
%   (0.6205076132836843, 0.6193591702376461)
%   (0.47121804653407035, 0.4705258255675087)
%   (0.4533012326669275, 0.45183871909233614)
%   (0.6343069904465657, 0.6244577495213496)
%   (0.4480402068124223, 0.44730209680547967)
%   (0.3963775557708673, 0.3933504491025818)
%   (0.6709794520625211, 0.6695011316652622)
%   (0.5363780399950117, 0.5334920738600051)
%   (0.3692526358855895, 0.36819261373939594)
%   (0.5155679792945129, 0.5149830123945925)
%   (0.3187342246659905, 0.3185811314262662)
%   (0.5608663801575122, 0.5580045643113172)
%   (0.7280640691949438, 0.7255010410578205)
%   (0.27276508719303005, 0.2726919921798113)
%   (0.3025050728819202, 0.3025071800159188)
%   (0.613458188495831, 0.6128624599975264)
%   (0.5536229130989098, 0.5473126564464225)
%   (0.25248173303110016, 0.2524756224139305)
%   (1.0304260796268847, 1.0288477201191635)
%   (0.5895341026604239, 0.5867041037959547)
%   (0.7832874895925693, 0.7807422793935379)
%   (0.5653545437826494, 0.5590751213565183)
%   (0.5427907576617697, 0.5401746961024214)
%   (0.5825013262698132, 0.5808092450094509)
%   (0.4757817476105372, 0.47512962009149684)
%   (0.48191786022118244, 0.4810906071986706)
%   (0.3936103318921393, 0.39343490446482554)
%   (1.033684644356789, 1.0295035101136292)
%   (0.5242453160517768, 0.5238642021292439)
%   (0.5709243965524504, 0.5693512237444551)
%   (0.5086487500506951, 0.5083227996500267)
%   (0.7553275787067159, 0.7526820362021861)
%   (0.4616257362301161, 0.46119575705478677)
%   (0.6727524110225712, 0.6692476357137173)
%   (1.1261651285478151, 1.1209454539697299)
%   (0.513056138215796, 0.51178077678227)
%   (0.49379846119328724, 0.49304785096343123)
%   (1.1830787802320148, 1.1809525707130517)
%   (0.5112373511148202, 0.5103303955688225)
%   (0.6146655272627098, 0.6129447009007648)
%   (0.5573378890437473, 0.5566969097927775)
%   (0.41414262145458014, 0.41390058378994826)
%   (0.47845793690190563, 0.47781955596226766)
%   (0.6935493433674447, 0.6933092519483354)
%   (0.7935292003228763, 0.7809398342281312)
%   (0.41774557208705737, 0.41725622693540004)
%   (0.7805758334700069, 0.7785545080047345)
%   (0.8955102313899849, 0.8440519891718082)
%   (0.652819530667757, 0.6514211669608583)
%   (0.38000415259540216, 0.3796653356777405)
%   (0.428819750223397, 0.42845188083008084)
%   (0.4899938973188611, 0.4895565557737819)
%   (0.4238796796818289, 0.40893385344047467)
%   (0.416483742410085, 0.41582488851729205)
%   (0.5437648687027252, 0.526891261357848)
%   (0.2597604265004717, 0.2564987196294259)
%   (0.41230010235302517, 0.41217113844130615)
%   (0.30572516802845234, 0.3052300711700706)
%   (0.7899326101023124, 0.7891722756577269)
%   (0.4572900835157994, 0.4565690215808445)
%   (0.5668674031661042, 0.5642985835958013)
%   (0.2833192557120326, 0.2830583649013098)
%   (0.28955945463849725, 0.28407338450840625)
%   (0.826706502439107, 0.8249890301840569)
%   (1.0046044730278882, 1.0026183010189214)
%   (0.7769869577731405, 0.7651854788937594)
%   (0.6298329530517371, 0.6295465820970427)
%   (0.6246781355168548, 0.6246633728024791)
%   (0.5274702701222416, 0.5252733560421889)
%   (0.9655332068633072, 0.9514192041889239)
%   (0.7156264381696745, 0.7149500278987121)
%   (0.4407548762571332, 0.4406799778731329)
%   (0.5988450608569977, 0.5976253483132108)
%   (0.5149063065747148, 0.513940892978199)
%   (0.5090959236782646, 0.5089120072250377)
%   (0.5822647903333373, 0.5815510152085366)
%   (0.5641958206058908, 0.5591206265661792)
%   (0.5806990776448111, 0.5801436665617314)
%   (0.46908160401306026, 0.4665790388266097)
%   (0.5313973449105288, 0.5297919184969885)
%   (0.6561000093922319, 0.6525987915338544)
%   (0.4854864071796068, 0.48466762228546395)
%   (0.5552747340887505, 0.5546690364106722)
%   (1.0964297047811649, 1.0909499536348313)
%   (0.4321366878941053, 0.42972785969482796)
%   (0.45681156477954127, 0.4566171677002246)
%   (0.3901349110646735, 0.3880621460415742)
%   (0.7160983891008578, 0.7141441774315214)
%   (0.47155361586825717, 0.467215749715692)
%   (0.38841277778804445, 0.38793048688579906)
%   (0.4250087733710181, 0.4247592498388944)
%   (0.4206309604999355, 0.41977199111983304)
%   (0.5258743435572483, 0.5251857527788127)
%   (0.5306914117487981, 0.5305799918991236)
%   (0.6065954320080488, 0.6059595335998382)
%   (0.6725435578652931, 0.5659928220627456)
%   (0.809899578435168, 0.8065109131415277)
%   (0.8634263950614128, 0.7986451330182005)
%   (0.7963804811139326, 0.7630657276318364)
%   (0.5707202901985914, 0.5673782559250575)
%   (0.5730279987283857, 0.5699501629828999)
%   (0.7788559420532262, 0.7578770504119533)
%   (0.6388284008012984, 0.6299435117451571)
%   (0.7078023593330192, 0.6988244704676168)
%   (0.7103845765372763, 0.7080401255852304)
%   (0.5552906856154414, 0.5531804951497314)
%   (0.5139180180375971, 0.5102206432556954)
%   (0.37496784597219796, 0.37376754776381593)
%   (0.6937959441587122, 0.6935256425963517)
%   (0.36526088598256695, 0.36388102187600513)
%   (0.4113498468831199, 0.40927989623548333)
%   (0.450321911425314, 0.44607941114876126)
%   (0.563338074926403, 0.5610695943076744)
%   (0.30566300825542125, 0.3045855040138701)
%   (0.7507775296412378, 0.7488276720522664)
%   (0.7820330139664823, 0.7798393043867504)
%   (0.6506608842100096, 0.6492487943047165)
%   (1.0249058939548845, 1.0217464831543566)
%   (0.8530818396725012, 0.8506878024401378)
%   (0.3639477111563428, 0.3615058738721268)
%   (0.8756498927655884, 0.859726514508133)
%   (0.7627464101111702, 0.7604876748432469)
%   (0.740077108092843, 0.7371454795983934)
%   (0.5757283136117638, 0.5741987654103151)
%   (0.27204424112345665, 0.2719541876001032)
%   (0.6043168087567983, 0.6034603602056691)
%   (0.5885121764574246, 0.5884151564258078)
%   (0.5294140194291742, 0.5287901567912412)
%   (0.5994604616937829, 0.5994473872318874)
%   (0.6201674173709922, 0.6197062663979357)
%   (0.47043847073250594, 0.4666054808124727)
%   (0.5032880063712899, 0.5029349820920032)
%   (0.7734792631428402, 0.7718534096876628)
%   (0.5526435567575259, 0.5487964584550405)
%   (1.1190910108553014, 1.11791527011116)
%   (1.2120462864442887, 1.210798061033519)
%   (0.446319710272603, 0.44597166924417)
%   (0.5297281760034237, 0.5294755078231027)
%   (0.43840165890646016, 0.43830178612590015)
%   (0.48239934111651556, 0.4822602208905225)
%   (0.6567887867466777, 0.6563196761281866)
%   (0.3646425153530049, 0.3645464634046682)
%   (0.5329506607271827, 0.5325819236752074)
%   (0.535113234606565, 0.5345588812457039)
%   (0.6722971872532997, 0.6145764047657547)
%   (0.7906919265456723, 0.7311244220665597)
%   (0.43443723891766184, 0.43437191503439526)
%   (0.48386408533393027, 0.4835541138487866)
%   (0.41818037254004936, 0.41739040636941965)
%   (0.5343749552275278, 0.5133875051394351)
%   (0.6613802810254401, 0.6601169970538421)
%   (0.3652670018902097, 0.3651383406050467)
%   (0.5686152004595612, 0.5654451829813518)
%   (0.40038287433595454, 0.39962398033439994)
%   (0.5287992448558767, 0.5170648660947624)
%   (0.46795080967677993, 0.46730896723665905)
%   (0.6491384195252572, 0.6490420989797006)
%   (0.36460926356187445, 0.36455296824532063)
%   (0.5835022578943003, 0.5770892639374665)
%   (0.8914373846125713, 0.8877555526272549)
%   (0.8727840777863529, 0.868696318547285)
%   (0.3772876247498696, 0.36052101062243186)
%   (1.0966438034367079, 1.0940381543255726)
%   (0.9117036999777023, 0.9069902612766004)
%   (0.3889384417209378, 0.38885779538113247)
%   (0.24709011513226287, 0.24651727114638342)
%   (0.7975953238035889, 0.7942221050132747)
%   (0.6617684313824942, 0.6600239306355943)
%   (0.5930222839772268, 0.5917929245432758)
%   (0.5845978961304277, 0.5807675604086476)
%   (0.6551254418741399, 0.6508284349603582)
%   (0.6662564713988229, 0.6649497068870266)
%   (0.22646959526710672, 0.2264767838040599)
%   (0.47112684117979003, 0.47047201667925437)
%   (0.46826750593290073, 0.4672534332521938)
%   (0.41277170477346925, 0.4127065847378876)
%   (0.7040429095391356, 0.7036007860983041)
%   (0.7398402397005203, 0.7388361137819005)
%   (0.47245087579443434, 0.47238717041945893)
%   (0.677298838683838, 0.6771068823356508)
%   (1.0529606119143944, 1.0508026049922001)
%   (0.6745581419613648, 0.6729392761117348)
%   (0.6201475136885296, 0.6178104399149252)
%   (0.5331016388341299, 0.5327940219835463)
%   (0.7773201601635135, 0.7759293808567113)
%   (0.7827489892366417, 0.780125932976458)
%   (0.558453313421585, 0.5583336993993216)
%   (0.4708277622833715, 0.4667086057586533)
%   (0.4101722721408152, 0.4099051567629846)
%   (0.3862930920344619, 0.3862800789843337)
%   (0.3989661839594681, 0.398888574730665)
%   (0.41983051218243794, 0.4198435360827506)
%   (0.5644981102963097, 0.5450800912250597)
%   (0.8797177658130368, 0.7885268251023462)
%   (1.004753552047909, 0.8565167846269507)
%   (0.34899401231622373, 0.3489183813046966)
%   (0.7050086899634188, 0.7010633930173185)
%   (0.6393444652988136, 0.6295294404188985)
%   (0.46450880830011426, 0.4581634020395617)
%   (0.39867717982874634, 0.3979708230173358)
%   (1.0567577945900821, 1.0530433738624232)
%   (0.9060141590420608, 0.8976578530822309)
%   (0.9255298932960112, 0.9227887574845667)
%   (0.9658095688634374, 0.9640489058842595)
%   (0.5723446741146169, 0.5717147071785519)
%   (0.4696176508000842, 0.46786220832769904)
%   (0.570818342910296, 0.4988080942641583)
%   (0.6665705567897189, 0.6653919324699328)
%   (0.38152464438886874, 0.3810248714213843)
%   (0.47831860056432246, 0.4778669270846776)
%   (0.3261609932840383, 0.3259231477773683)
%   (0.4047310005150124, 0.4040104666882511)
%   (0.40298804043875874, 0.4026111726093241)
%   (0.44211828440728207, 0.4402018162622105)
%   (0.36843581248487856, 0.36768642586841627)
%   (0.548616157223073, 0.547587128880734)
%   (0.4265687346263378, 0.42193505255557867)
%   (0.39003970395440046, 0.38721399221942326)
%   (0.32606980186988876, 0.32217788220498544)
%   (0.2506952939074649, 0.2504812157729538)
%   (0.5011055341048681, 0.4988482165107219)
%   (0.22613493746068145, 0.22607191567893473)
%   (0.4520030657152653, 0.4475658498509847)
%   (0.40277523589889364, 0.40264299508536344)
%   (0.3742689049328381, 0.37379800913966793)
%   (0.605628412309814, 0.6043850540317175)
%   (0.9765605274386229, 0.9619373923650746)
%   (0.5499935334285989, 0.5477009119883651)
%   (0.611665382003124, 0.6089299879236104)
%   (0.4339032903607018, 0.4325828965653926)
%   (0.9265296216319261, 0.9230717243015724)
%   (0.48299275274987247, 0.4813459736042842)
%   (0.7574283061951145, 0.7549728625035268)
%   (0.4331946088117367, 0.4325688526170082)
%   (0.5511357377330985, 0.5499664546936399)
%   (0.5720998568891482, 0.5701238001848986)
%   (0.7010435398213278, 0.6978828875825513)
%   (0.5587429039151929, 0.5581100239329838)
%   (0.4454991594928379, 0.44537568298928937)
%   (0.3595223242015678, 0.359414955321553)
%   (0.573247921701901, 0.5716050651418318)
%   (0.539610938401699, 0.5384351924363449)
%   (0.5877911594213895, 0.5567148689015283)
%   (0.7403467132028009, 0.7394858687820246)
%   (0.8976716211640573, 0.8388378171599613)
%   (0.42557213262451965, 0.4254712583212601)
%   (0.9232228146863364, 0.9204810848285548)
%   (0.5539048656890754, 0.5449478434684866)
%   (0.5275630031538769, 0.5274842292643896)
%   (0.5032666317092749, 0.5022452023564893)
%   (0.5205091060839439, 0.5201507926429432)
%   (0.5117196186656241, 0.5112291224939652)
%   (0.29567523827644576, 0.29454931785489114)
%   (0.2792422635658409, 0.2787170417971092)
%   (0.27420870111607876, 0.2736866399628158)
%   (1.123138211689609, 1.1224085635953105)
%   (0.3213052690483512, 0.32007054043774114)
%   (0.21662640115168752, 0.2166370801832735)
%   (0.20326433508009065, 0.20286869302722385)
%   (0.8029295171220137, 0.8024626042063988)
%   (0.6262284384162832, 0.6262056699255596)
%   (1.087958522998015, 1.0865852604085167)
%   (0.7068363743449759, 0.7049452825093586)
%   (0.7268822600138464, 0.7241373339442773)
%   (0.5828018678352216, 0.5815895446744166)
%   (0.2819646863572283, 0.281940409604885)
%   (0.6155504495062117, 0.6140089137415257)
%   (0.6686579746304353, 0.6676744594251128)
%   (0.4956655543272045, 0.4930054989083404)
%   (0.26420367753482077, 0.26418572793274825)
%   (0.796986696474214, 0.7899923986173139)
%   (0.8688950608255841, 0.8667117529515788)
%   (0.7246764846374737, 0.7220013428569136)
%   (0.9392172806944175, 0.9354983324275463)
%   (0.7914187133222623, 0.7911422594577168)
%   (0.7356126799476836, 0.7347950675942343)
%   (1.0637784928731149, 1.062851625082326)
%   (0.6834010196586539, 0.6811115765611138)
%   (0.42377237000595896, 0.42166327787146707)
%   (0.9981044640455564, 0.997401657050226)
%   (0.5675288275247861, 0.5670925009085604)
%   (0.6064147191094162, 0.6057082756361624)
%   (0.3463361952011219, 0.34626127312637506)
%   (0.35702373023950856, 0.35560218638264335)
%   (0.41259135116440426, 0.4112875498986772)
%   (0.4226183774125811, 0.4223883730138206)
%   (1.3523264674999769, 1.3520104541246887)
%   (0.5070008809191787, 0.5063273338615474)
%   (0.5265856055153331, 0.5265594491019563)
%   (0.5365438392648796, 0.5359571667048316)
%   (0.38667189562362264, 0.38653031180819447)
%   (0.4336729158699478, 0.4335236700316257)
%   (0.49109334749097006, 0.4892941105250164)
%   (0.6349327185893466, 0.6337811739634762)
%   (0.6535018032595701, 0.6260427718637817)
%   (0.5044769354638023, 0.5014256667053161)
%   (0.8794225492431774, 0.874706286313115)
%   (0.49989810535473145, 0.49736005279073886)
%   (0.3401073337145047, 0.3323685462385141)
%   (0.3353941043378004, 0.3297167422144718)
%   (0.4190492567806777, 0.4183441062153031)
%   (0.4909863152614087, 0.4907097178945434)
%   (0.49966298648915153, 0.49930881360192625)
%   (0.617049637446603, 0.6163630461753156)
%   (0.32146077234582127, 0.3211165823778057)
%   (0.8104413597421343, 0.809351902943533)
%   (0.9112082674930242, 0.909630619307664)
%   (0.7386995268388595, 0.7383929984937232)
%   (0.27779475880140914, 0.2771465464536349)
%   (0.3767296082439833, 0.3752775440493573)
%   (0.32249162201153697, 0.32215246362401745)
%   (0.3719065411228134, 0.3712638957112186)
%   (0.2188729888068139, 0.2188222208931476)
%   (0.833829721237437, 0.8310584830035638)
%   (0.2525193698205254, 0.2525213958758635)
%   (0.2721342112053351, 0.2719980594666366)
%   (0.22986866737750458, 0.2296372246899528)
%   (0.6817987990972438, 0.6765928856763681)
%   (0.9333126170472787, 0.9320915350938349)
%   (0.7718006587605124, 0.7668115864422616)
%   (0.5409640737244458, 0.5402033605018096)
%   (0.7654818197512658, 0.7651265765289823)
%   (0.7529768841350666, 0.751132647868584)
%   (0.5525896016805064, 0.5522019929498511)
%   (0.6227859087263371, 0.6211402439583827)
%   (0.5360401018614046, 0.5358386002093838)
%   (0.47372437738599454, 0.4727705289406835)
%   (0.7327803205765355, 0.7307209010670169)
%   (1.0558706332763663, 1.0462654708118762)
%   (0.469807921433361, 0.4692393449605912)
%   (0.5641238473439043, 0.5631221243997712)
%   (0.40457400530703963, 0.4045186774022327)
%   (0.6804803108669495, 0.6790937936960478)
%   (0.6083513889003174, 0.6041777423602925)
%   (1.23649664472406, 1.2337225069171984)
%   (0.49705352054032426, 0.49602994413786927)
%   (0.4712798855695144, 0.4709903989577715)
%   (0.670139145224356, 0.6699152466178908)
%   (0.38676305673216144, 0.38644091081880017)
%   (0.8638206257988448, 0.8643188404374476)
%   (0.4785224726114188, 0.474704218447418)
%   (0.4249557636362507, 0.42441450088487687)
%   (0.8164317446063026, 0.8163517110767605)
%   (0.5494077902146792, 0.5150647045961034)
%   (0.5602789665442096, 0.5575087785427856)
%   (0.7799924052028377, 0.7338200319023254)
%   (0.8260004442909059, 0.7721037620626781)
%   (0.5510938410508115, 0.501828250662879)
%   (0.8605116004778625, 0.855657904149002)
%   (1.0630626009385244, 1.0618006797637258)
%   (0.391795802428568, 0.3913151601016019)
%   (0.4167977335140918, 0.41172911598045314)
%   (0.5641145526353858, 0.5561593560485443)
%   (0.33576939966276526, 0.33399807286297606)
%   (0.32656689257606997, 0.32430799114640263)
%   (0.3931092215435785, 0.39066348732137723)
%   (0.5902243478390335, 0.589451161034708)
%   (0.383839072330268, 0.37482833346893374)
%   (0.2727486079812845, 0.27221300710482077)
%   (0.31004726724486104, 0.30995004971344564)
%   (0.7366455869753791, 0.7365647401329365)
%   (0.9794372261336501, 0.9741444187821173)
%   (0.31160881488720676, 0.3111702018504895)
%   (0.3284227105428846, 0.32751887930127993)
%   (0.8280749917008426, 0.8256860863702714)
%   (0.8313023301422813, 0.8265413671431288)
%   (0.4616295502810276, 0.45878902235140884)
%   (0.46954995274026495, 0.4662331862059326)
%   (0.31587195979352284, 0.31519419990906106)
%   (0.6452892598378102, 0.6398369680557409)
%   (0.727561739324733, 0.7225615900172869)
%   (0.3025325937928778, 0.3011405973836993)
%   (1.0113882059316546, 1.006011327004914)
%   (0.6955875625817147, 0.6955502788181362)
%   (0.8456606819240515, 0.8455650469212425)
%   (0.7357795798858104, 0.7357008154313102)
%   (0.5882908273660379, 0.5873192801091045)
%   (0.6817007183724909, 0.6807809607933446)
%   (0.7609011624068198, 0.760158145388122)
%   (0.7290279050263387, 0.7280167553933526)
%   (0.6728889121763902, 0.6710267512219689)
%   (0.7256537702726951, 0.723076757362364)
%   (1.145615262290386, 1.141486012610462)
%   (0.4891411372032924, 0.48770237353497164)
%   (0.6858492026015434, 0.6830512107058727)
%   (0.7479965850031415, 0.7455305420200621)
%   (0.5872372629039854, 0.5870962948733727)
%   (0.4618141345964827, 0.4594957101465733)
%   (0.4981338028621276, 0.49679343905959816)
%   (0.533485829109727, 0.5306867206272142)
%   (0.40207054988554186, 0.40139096485022985)
%   (0.4294164371604476, 0.4275757211049918)
%   (0.6420829437550878, 0.6419274924558417)
%   (1.1757935438192475, 1.1723465073287918)
%   (0.573704710378904, 0.5453655191646221)
%   (0.7549938773337684, 0.7016712291897587)
%   (0.9668902728644019, 0.9552270729991066)
%   (0.5588748013191828, 0.5465005578147156)
%   (0.4150175987310027, 0.4094231269790401)
%   (0.9356216416337856, 0.9344644244508058)
%   (0.6294915786132946, 0.47666885298154793)
%   (0.28381305385809985, 0.2817545744270604)
%   (0.3903120030987022, 0.3883662368670821)
%   (0.27105379020426457, 0.2710682841444966)
%   (0.397913603008497, 0.3879994959267594)
%   (0.5113012545453429, 0.5058051499068854)
%   (0.5449000042275846, 0.5375960477679169)
%   (0.4992323178520546, 0.4208190968467764)
%   (0.5270310147202188, 0.52188491113757)
%   (0.8079239201359751, 0.8064749780316265)
%   (0.26330247560073555, 0.2629674994832305)
%   (0.31270134798279203, 0.3124722361572304)
%   (0.8005908882177952, 0.7971443560288457)
%   (0.6727761029865856, 0.6672469955674489)
%   (0.6286059298445734, 0.6259069339385885)
%   (0.561943949484804, 0.5600421071759331)
%   (1.0622934971110358, 1.0582397416867808)
%   (0.9861638182476983, 0.9822029535617202)
%   (0.5848626152360485, 0.5835320324253971)
%   (0.25814407238081316, 0.25815147047719095)
%   (0.7708999537485989, 0.7661275690036939)
%   (0.28712049725309996, 0.28666644794442175)
%   (0.5828804978019124, 0.5818723386180732)
%   (1.0439309785898, 1.043079572839367)
%   (0.7625311084023731, 0.7624194618529103)
%   (0.6495224083142913, 0.6458485546017596)
%   (0.34411706957546967, 0.3438759937287998)
%   (0.5413464760265211, 0.5401973882944398)
%   (1.0199410388024615, 1.0185446139574854)
%   (1.0035340416791476, 1.0026231733090636)
%   (1.0148373182017312, 1.012799822560842)
%   (0.43234806701608725, 0.43151141890112743)
%   (0.648427604404399, 0.6475907616020529)
%   (0.4709461322581406, 0.4704178713737371)
%   (0.3858494983492243, 0.38493958528385946)
%   (0.3268158313658323, 0.3267986364504478)
%   (0.7651901073809204, 0.7649595047196068)
%   (0.5127927519541607, 0.5081281127284475)
%   (0.7177320905945197, 0.716309203742999)
%   (0.7721504572085425, 0.771814125229271)
%   (0.3728972350976142, 0.37051547224303655)
%   (0.5060374210508699, 0.5057839514778185)
%   (0.4783887118190895, 0.4738966951454511)
%   (0.7386357185817185, 0.6441809859175366)
%   (0.7934629896846832, 0.7929017241744551)
%   (0.8462777430989965, 0.8111547541176986)
%   (0.9221361072449628, 0.9133591846688284)
%   (0.8342660134109503, 0.833467773111874)
%   (0.8736795335403298, 0.8734846519369572)
%   (0.431596389664185, 0.43079036481699284)
%   (0.6392641088784664, 0.6388499625454851)
%   (0.36450930911246304, 0.3618703709854802)
%   (0.5498922873374487, 0.5472773034246059)
%   (0.4733212281865827, 0.4653925545271125)
%   (0.31123644910426307, 0.30979794616612744)
%   (0.27573390137700055, 0.27287692789400797)
%   (0.3103250062923302, 0.30882345263561684)
%   (0.3061022860399886, 0.3041780781891999)
%   (0.9090303636001389, 0.8514985207290399)
%   (0.2907393932939263, 0.29073861209682206)
%   (1.1240173271809655, 1.0925271094007893)
%   (0.3371436786485153, 0.3368959424208405)
%   (0.8687424299802688, 0.8511333789960391)
%   (0.8695139238081829, 0.8240884992469653)
%   (1.0198670115084514, 0.9861814090893855)
%   (0.29039514612617645, 0.29039223095878997)
%   (0.5799371753986821, 0.5720042524275522)
%   (0.7123436889876035, 0.7025253581389789)
%   (0.9627108305542765, 0.9549922389951385)
%   (1.0774260152143438, 1.0735652247251932)
%   (0.5960005278752435, 0.5950389465104102)
%   (0.838672809084103, 0.8385202463349889)
%   (0.9029451714824129, 0.8488075847033386)
%   (0.749307724937465, 0.6751196291989682)
%   (0.7202827269914112, 0.7116215884157533)
%   (0.36833792115848457, 0.3677951399036467)
%   (0.5974335275998337, 0.5812163844429704)
%   (0.6794549790226022, 0.6779927576731489)
%   (0.5901971766059856, 0.590097143383685)
%   (0.3021520191324777, 0.3007973592693733)
%   (0.5199595984844676, 0.5196867271316898)
%   (1.2165577465611417, 1.2140789389258366)
%   (0.5497468783769, 0.5483882361785425)
%   (0.6821002547362557, 0.6180403786461848)
%   (0.8132846063100164, 0.8125606326982824)
%   (1.1246124690409516, 1.1219082246651528)
%   (0.4419310553892234, 0.4418442979658236)
%   (0.3894418172735957, 0.3878255908617414)
%   (0.425603335566647, 0.4254489123664985)
%   (0.48855049294569675, 0.4875555970728096)
%   (0.5748913762506376, 0.5681997538739495)
%   (0.6669677701861443, 0.6669487021073806)
%   (0.5808324230670618, 0.5791072776101401)
%   (0.45773139992703843, 0.4575160687194662)
%   (1.2408025616066765, 1.2406722922566986)
%   (0.9429869202411704, 0.8387736261109142)
%   (0.9090972490297111, 0.8993567883546435)
%   (0.416157501595844, 0.41058832339792956)
%   (0.44179763963529134, 0.43881340610905784)
%   (0.702269736679795, 0.6541918703304918)
%   (0.38940231094254957, 0.38841229719731113)
%   (0.4426393543899088, 0.44079328121683803)
%   (0.4718001737609284, 0.46951808446295756)
%   (0.5263368636353674, 0.5240070735691633)
%   (0.4653637664426526, 0.4650771849248412)
%   (0.3408247085185519, 0.3397557077780305)
%   (0.4550665994686327, 0.45466369151102515)
%   (0.292644686104564, 0.2920516060276748)
%   (0.3762640105848586, 0.3742643781954836)
%   (0.31577323459472106, 0.3156317918349938)
%   (0.33993045081548684, 0.33799538662763035)
%   (1.033903153790769, 1.030310593270473)
%   (0.8282494371971717, 0.7784449893323941)
%   (0.28256932838234805, 0.2792550343652269)
%   (0.3030632535563326, 0.3030645290299116)
%   (1.1168005641939092, 1.116055100715464)
%   (0.2818145888278318, 0.279776055230771)
%   (1.0031595765196335, 0.9992780127800014)
%   (0.8706353160020671, 0.8692774935768345)
%   (0.8781501313730313, 0.8755250068893813)
%   (1.1386652977153524, 1.1361205204952602)
%   (0.6693873230950659, 0.5231079002388157)
%   (1.1784638128702425, 1.17466869890883)
%   (0.778419903767165, 0.7777297867174542)
%   (0.947712172123228, 0.9451961560845166)
%   (0.6008074946284344, 0.5985528769187108)
%   (0.832891423874318, 0.8313148453196095)
%   (0.3287282205817199, 0.3285970301029327)
%   (0.40019259909705185, 0.40020690613201926)
%   (0.5109734531613064, 0.5106009904479707)
%   (0.3173050541701542, 0.31585542495961544)
%   (1.1812021786875107, 1.1786583964367698)
%   (0.7978581597797981, 0.7968896791206708)
%   (1.2569638478913199, 1.2568911860676981)
%   (0.3192134886860226, 0.3185231866177079)
%   (0.5481529156069787, 0.543701506662918)
%   (0.8787680494066404, 0.875888986790998)
%   (0.4415818537132836, 0.4415420009092082)
%   (0.5961886543189675, 0.5935339085192181)
%   (0.32674286352949866, 0.326588925088148)
%   (0.38724509166596527, 0.3870531357363238)
%   (0.557644569013643, 0.5558232704792659)
%   (0.7187577692440301, 0.6899745084395299)
%   (0.6745263341736523, 0.6742985030016737)
%   (0.6005106112989325, 0.5448483038286177)
%   (0.8386182431662627, 0.8277592706100086)
%   (0.7767294160584733, 0.7713381731448188)
%   (0.6136646999457953, 0.6125546690113834)
%   (0.6703687213820088, 0.6437609810355066)
%   (0.6211036060791861, 0.6204125602356635)
%   (0.5921126516329708, 0.565417383149226)
%   (0.4257872839224012, 0.4241228674644698)
%   (0.48195886393520165, 0.48019163829373473)
%   (0.4564424189122217, 0.44079594518669973)
%   (0.2584274197111863, 0.25782838931908897)
%   (0.26989648331791943, 0.26989340481890967)
%   (0.46802632806607825, 0.45809488870586423)
%   (0.4835494164657504, 0.4808251241809355)
%   (0.5728679120237218, 0.5700523624023183)
%   (0.36602113917279183, 0.36457213899772895)
%   (0.29485106230785124, 0.2924356847864877)
%   (0.3513016276965981, 0.3506991728585823)
%   (0.3073573688127939, 0.3068849716856198)
%   (0.3568981472495192, 0.3523503583781462)
%   (0.44666860466090164, 0.44414078961209674)
%   (0.3419953322532273, 0.3395990002766851)
%   (0.45802800534386895, 0.451760736377151)
%   (0.317909834202544, 0.3175630508727428)
%   (0.22804868432581824, 0.22786453697276224)
%   (0.2640047914363208, 0.2639540406269869)
%   (0.3372726905037888, 0.33439053817740516)
%   (0.27874832967599517, 0.2769221860483032)
%   (0.24613144671774909, 0.2461469470128203)
%   (0.33602297501375483, 0.3358857787243915)
%   (0.3533054378087056, 0.3449998790902246)
%   (0.8396573581213785, 0.8381308065232725)
%   (0.8162082261483542, 0.8161843910415629)
%   (0.42700753265407737, 0.42462226126037583)
%   (0.3333238662211678, 0.3331372831583121)
%   (0.3139596905761572, 0.3136831400845918)
%   (1.1711854341411656, 1.1682877770079987)
%   (0.549366355308901, 0.5015401099886736)
%   (0.4788369326428596, 0.4733593233856978)
%   (0.3104675645108124, 0.3095265187188994)
%   (0.35279658364567423, 0.3491464750220143)
%   (0.36814616401278566, 0.3680188084196739)
%   (0.4205065984832886, 0.4204395283171418)
%   (0.465624016668682, 0.46550489218357155)
%   (0.5472778477329716, 0.5424967237450985)
%   (0.2895378309666994, 0.288969837862954)
%   (0.3547101018312805, 0.35361420844820135)
%   (0.4138220116809161, 0.41160722525628224)
%   (0.7159948038880009, 0.7159566064192906)
%   (0.5586462131962975, 0.5574839830430609)
%   (0.6717955858343047, 0.6235201139333959)
%   (0.8917739322546444, 0.8389658994731309)
%   (0.7933864298507503, 0.7515635606859535)
%   (0.8001242470864349, 0.7583913631930107)
%   (0.7040283782490144, 0.6354772849430813)
%   (0.8449073297038615, 0.8418084134906534)
%   (0.8299860680593413, 0.821939200671893)
%   (0.6179875849403882, 0.6053638643894945)
%   (0.30836657720853966, 0.30827797997377326)
%   (0.3952018460268099, 0.394111693845413)
%   (0.5051827488130649, 0.5040509350141429)
%   (0.2828117023345757, 0.2819892461527359)
%   (0.43458508300583765, 0.43428912409462717)
%   (0.4172848197065135, 0.4163570635344427)
%   (0.4478472961268, 0.44717653447413613)
%   (0.3340339154481883, 0.3332062304768691)
%   (0.3557372236940113, 0.3542693050240137)
%   (0.37558375125239524, 0.3673338787481829)
%   (0.6744411482387745, 0.6729645009084639)
%   (0.6070465786998348, 0.6061754802841796)
%   (0.26123817526907483, 0.26086630893063956)
%   (0.3298146919989606, 0.32385736758404127)
%   (0.4130061192484655, 0.4117116164289187)
%   (0.37496939632950393, 0.37413923142102357)
%   (0.27540153416752705, 0.2743266570840549)
%   (0.3729175290017984, 0.3615557553732997)
%   (0.4038967671554019, 0.3679789269320747)
%   (0.27909999142594694, 0.2787219588480608)
%   (0.3433570873720005, 0.33970382155672985)
%   (0.4581688745749872, 0.45564427019950976)
%   (0.46399316451003025, 0.4563298512205558)
%   (0.298009369300867, 0.29701951862479575)
%   (0.30958288923449045, 0.3078954947061008)
%   (0.3127596268230443, 0.30728270611323416)
%   (0.3917259593143653, 0.39023042175411954)
%   (0.6360747723800882, 0.6133504367062335)
%   (0.37517484947517327, 0.3681093017873612)
%   (1.1309732112810642, 1.1284118402504575)
%   (0.41263841162297943, 0.41215340373265413)
%   (0.2849131364604738, 0.28444722831907904)
%   (0.32167731434534147, 0.32140714275845444)
%   (0.9429252502642582, 0.9164176311533728)
%   (0.852272882892405, 0.838287700024481)
%   (0.4948511992520781, 0.4946283346659886)
%   (0.5111266292971799, 0.5037779308041024)
%   (0.4408903803456505, 0.4339175452795839)
%   (0.397428225270996, 0.3956643520414112)
%   (0.3774585418330525, 0.37367546266556817)
%   (0.7103888088873632, 0.683484529754719)
%   (0.5642005828968447, 0.5625942845869876)
%   (0.7460157265518583, 0.6348510704145138)
%   (0.6552071211925748, 0.6551069515937215)
%   (0.5380866630040707, 0.5370956118718302)
%   (0.5865555010266628, 0.5587820649764662)
%   (0.9185194904967113, 0.9164766586934399)
%   (0.7527886724792416, 0.6357255137721183)
%   (0.735714757827871, 0.6430320898685422)
%   (0.8326981097565336, 0.8255674091933592)
%   (0.3272247976417446, 0.32716366577094236)
%   (0.45285669389029803, 0.4524959168703501)
%   (0.4710532386523873, 0.4702843674555735)
%   (0.5835066867595761, 0.580551466400809)
%   (0.4675809480368917, 0.4671282840550325)
%   (0.31825424574994454, 0.314731220563128)
%   (0.5856366567924692, 0.5846932153808768)
%   (0.29066706853947405, 0.29044572616961045)
%   (0.38047011418957044, 0.3799107982512185)
%   (0.32722615596781307, 0.3248103479435924)
%   (0.3604392920875303, 0.35928189971112867)
%   (0.28841881566371147, 0.2877819911555544)
%   (0.31643345927132227, 0.3158287801242319)
%   (0.39066726253469564, 0.39005919626438934)
%   (0.2866977431074311, 0.28384842176922304)
%   (0.8111542228882875, 0.810658757986569)
%   (0.33565075991948146, 0.33437729830045004)
%   (0.3999830730809777, 0.37001752689934203)
%   (0.35449192922428785, 0.3501641449694036)
%   (0.30702485420312403, 0.30509326659947406)
%   (0.3228572107593807, 0.32056148831286146)
%   (0.34095769756933464, 0.33875614784099467)
%   (0.3807874133871451, 0.379414339808759)
%   (0.3774194291784652, 0.3757261240236525)
%   (0.6200680725665196, 0.6058649899612077)
%   (0.8781202892197005, 0.7789086862918138)
%   (0.39903576339743224, 0.39860720434237856)
%   (0.393212313819201, 0.39185808563249364)
%   (0.8317807411157799, 0.8296425243877072)
%   (0.5575763202306455, 0.5562601592886061)
%   (0.42917453799961913, 0.42506866561521817)
%   (0.369036335953965, 0.35886889817251877)
%   (0.4144917532579657, 0.4133251576717517)
%   (0.7233865841964092, 0.7188841992757408)
%   (0.26501789255077624, 0.26458297650512724)
%   (0.48773245531602355, 0.48757167611269897)
%   (0.36419712603079313, 0.3640338692523116)
%   (0.6238160174141841, 0.6025335062521073)
%   (0.5558618891673794, 0.5521832854787303)
%   (0.42642599648344104, 0.4260697940149679)
%   (1.7128475261267069, 1.6627567711940376)
%   (0.6800421483529648, 0.6797345519537267)
%   (0.6065728924426028, 0.6003741120025198)
%   (0.5430136220520954, 0.5423637946460214)
%   (0.6875622321167055, 0.6496357610238485)
%   (0.5022853286292347, 0.5014989786724638)
%   (0.8151966077516903, 0.7210985594504986)
%   (0.9338195885273614, 0.9189731962080139)
%   (0.7075461056987087, 0.6629493943847685)
%   (0.7944343631274186, 0.7922074855799226)
%   (0.6740766871444915, 0.6717005110711852)
%   (0.32504564543174, 0.3249365416507016)
%   (0.434787743113359, 0.43041404268268496)
%   (0.5776927100089605, 0.5775068091264935)
%   (0.5624857330095479, 0.5615276100479077)
%   (0.2770347501450891, 0.276924879920205)
%   (0.5439281633936017, 0.5429958233709462)
%   (0.4123896299926711, 0.4110410220372524)
%   (0.4738234342763684, 0.4694556109711555)
%   (0.37546556131643277, 0.37042580976052336)
%   (0.3797553315044758, 0.3788513833829372)
%   (0.2963101126398884, 0.2956621963474836)
%   (0.35666747820008726, 0.3536156423604186)
%   (0.2693170024285567, 0.26874625653521866)
%   (0.266899712343996, 0.2662628523248297)
%   (0.3514760968595573, 0.34953416422641764)
%   (0.26600932150273154, 0.26555917364266096)
%   (0.25051510537990557, 0.25032158663239523)
%   (0.3122057506850158, 0.3121478239631992)
%   (0.3057002773335344, 0.30563425959567786)
%   (0.31884703459446395, 0.31820921048111794)
%   (0.2916854837400437, 0.2905814852930294)
%   (0.33787066631647333, 0.33695224528398127)
%   (0.31531865613465304, 0.31497116680524734)
%   (0.3383356517412361, 0.33580954678299907)
%   (0.3470993972536731, 0.34541755112077016)
%   (0.30364707938966035, 0.3021079040156719)
%   (0.44590020246585166, 0.44383872285321335)
%   (0.6875961178690049, 0.6834827229656855)
%   (0.8948858541483016, 0.8100264085211036)
%   (0.48707878269902566, 0.48687864888827626)
%   (0.4236469424092393, 0.42369195253930475)
%   (0.5316777035277687, 0.5294511999604502)
%   (0.379920376662003, 0.3510029872986979)
%   (0.3985538868264907, 0.3981570590708862)
%   (0.45413336899495094, 0.45402353169202175)
%   (0.48877261557072305, 0.48849948692973016)
%   (0.3818421209483569, 0.38052845404869995)
%   (0.4562830469387222, 0.45431249044049277)
%   (0.5301739582556675, 0.5298166104157279)
%   (0.676119561318701, 0.6747707528364184)
%   (0.6187005966137251, 0.6183506952955741)
%   (1.0228714432336141, 1.022428206412214)
%   (0.7124030522581167, 0.7022208434680682)
%   (0.7845217524845868, 0.7790842908745048)
%   (0.4289935450417157, 0.42733303488851726)
%   (0.4193467621576007, 0.4189430595852004)
%   (0.6929131082816318, 0.6893723496464141)
%   (0.8629384286947331, 0.8561516885838543)
%   (0.622139511510172, 0.6154061072705931)
%   (0.517684061962464, 0.5165737346465127)
%   (0.48212335549025104, 0.4789950513706404)
%   (0.44508366636533103, 0.4434416681104318)
%   (0.35357998960096576, 0.3527485552414019)
%   (0.5939985042381042, 0.593653574642476)
%   (0.5690971499574743, 0.5683115107080484)
%   (0.5590761189252695, 0.5548759217094755)
%   (0.3216153591893177, 0.3206644436884636)
%   (0.20097813991177912, 0.2009206216161747)
%   (0.2578282503432704, 0.2576141064319057)
%   (0.3404115034127423, 0.3388374256353446)
%   (0.32300670477419496, 0.3226159141599286)
%   (0.33770701568208283, 0.3365925757532082)
%   (0.4654106941290013, 0.465076885871686)
%   (0.30082338656780194, 0.2992818816465861)
%   (0.23745932303197848, 0.2373070715165669)
%   (0.3083621721602511, 0.3081092648362063)
%   (0.3907788313219549, 0.38875381269478165)
%   (0.49074933056618836, 0.48380648128297005)
%   (0.39515852821215397, 0.39504142357668826)
%   (0.33920992761175556, 0.3356447518015116)
%   (0.5657362912485967, 0.5655194081069521)
%   (0.427085182659202, 0.4247655727150282)
%   (0.37114358280370996, 0.3703253055686176)
%   (0.3810545533444299, 0.37128393302345725)
%   (0.3962980527590968, 0.3959507904704612)
%   (0.28427027542503186, 0.28419113978453997)
%   (0.4196061325657287, 0.41950878787431184)
%   (0.7247234788953182, 0.7128935907018459)
%   (0.9233154248188188, 0.9220522443302656)
%   (0.5088853765582426, 0.5063061957720525)
%   (0.40810230945718257, 0.4072858169799203)
%   (0.4141672295178373, 0.4130517962768865)
%   (0.3457428355337607, 0.34370697687028956)
%   (0.3178559366804875, 0.31478663734497464)
%   (0.4776436101370902, 0.47763310928808467)
%   (0.6347865988350241, 0.6344319983438883)
%   (0.7524900309678467, 0.5276079165889276)
%   (0.4168585853607721, 0.4159510404295946)
%   (0.43802650705497487, 0.438008361999522)
%   (0.6404370078130762, 0.6392149751337611)
%   (0.7835716407686539, 0.7827777760534911)
%   (0.7942467436343595, 0.79359615461078)
%   (0.6291063354278424, 0.5350266973692839)
%   (0.5958339620969806, 0.5932136574375928)
%   (0.3834606415746127, 0.38221812095991503)
%   (0.5037333921185129, 0.5023690864990921)
%   (0.605821438960683, 0.5902500122399819)
%   (0.5183243538039709, 0.5181744412349726)
%   (0.4631894350593453, 0.4621469316019465)
%   (0.7409611029339167, 0.7393032523446444)
%   (0.47088563482531737, 0.46826537153160175)
%   (0.44674354573453934, 0.44539004609312394)
%   (0.28987640431424944, 0.28979164422447873)
%   (0.3475182078267434, 0.34581188187859746)
%   (0.47152635915301133, 0.4705299953671257)
%   (0.340413721974706, 0.33915549865696626)
%   (0.24436047057155882, 0.2422736868060683)
%   (0.3752831482738372, 0.374668818456682)
%   (0.2709866132505358, 0.27056256371429943)
%   (0.29668430426463405, 0.29650453824651757)
%   (0.2849929414060769, 0.2832992714821955)
%   (0.7226438897009443, 0.7225460755285639)
%   (0.4061351094292662, 0.4034310569282289)
%   (0.4464435730843237, 0.4459532799085245)
%   (0.31995291100067536, 0.31988625170273877)
%   (0.31442492341674366, 0.31382320924010165)
%   (0.30800700345415194, 0.3048625210769232)
%   (0.3855703824681361, 0.38268524482443994)
%   (0.3359806517369975, 0.33496782684408755)
%   (0.6044287756983678, 0.6028670960993197)
%   (0.5020529123940193, 0.5012192462790992)
%   (0.6293309757997083, 0.6289422680766873)
%   (0.3823069771752649, 0.3810843184293401)
%   (0.4936851758325748, 0.4934175659493794)
%   (0.6283437445597629, 0.6262455755070473)
%   (0.8047646352228754, 0.8016495614730049)
%   (1.0595925115587952, 0.8897526879820875)
%   (0.5359063278959537, 0.5331405258344817)
%   (0.5878268450975449, 0.5871140037785804)
%   (0.3714730639126375, 0.3707640581536042)
%   (0.5172906737938324, 0.5166036720407932)
%   (0.8478542462833465, 0.670355789172478)
%   (0.4436725883829526, 0.44309663243393055)
%   (0.38501279926467546, 0.3826261744443692)
%   (0.3209412805059626, 0.31787606265182916)
%   (0.4779257600869075, 0.4247286314206339)
%   (0.4220257915195024, 0.4179831949423384)
%   (0.36188969793480236, 0.36092021084124326)
%   (0.9730692471251059, 0.9728133565723303)
%   (0.5501421566325069, 0.5202343702423062)
%   (0.38065068092663534, 0.38014761703646377)
%   (0.5031818148164278, 0.5031508399793675)
%   (0.8081723451131567, 0.7429268270991628)
%   (0.7014200814982375, 0.6958423529589769)
%   (0.7862340075289828, 0.7659482553689387)
%   (0.732472602330991, 0.7241397302403639)
%   (0.605259777012278, 0.6044808470119121)
%   (0.4514641701703119, 0.4510982706130665)
%   (0.5927023073059556, 0.5904068145987225)
%   (0.4046714789841562, 0.4055875437390792)
%   (0.45157412200483854, 0.4513858703581263)
%   (0.40419143982463773, 0.40399071047415425)
%   (0.47778189831339324, 0.47722997142003576)
%   (0.4577926759351734, 0.44671571656460607)
%   (0.4784620615627377, 0.47815375996068404)
%   (0.3899734665229677, 0.388322349479044)
%   (0.5430275208089071, 0.5428348492930405)
%   (0.3604266819161456, 0.359234543902042)
%   (0.27754628761015415, 0.2762447652802677)
%   (0.32272920034073493, 0.3220077389711982)
%   (0.2833754387115497, 0.28236582576483316)
%   (0.43833144042322675, 0.43722400126273975)
%   (0.34894375898478897, 0.3487842601333471)
%   (0.4036383000135761, 0.40296713210327584)
%   (0.5428832993682492, 0.5404492773959932)
%   (0.22592862802348432, 0.22559520535734923)
%   (0.42455453697706186, 0.4044847588725217)
%   (0.599747678211699, 0.5990950537156584)
%   (0.5649285089278876, 0.5597856481748631)
%   (0.354944414106701, 0.349757080695896)
%   (0.48079990952116186, 0.477576661201759)
%   (0.5853657453973743, 0.5812245219478764)
%   (0.42455041671323857, 0.42388342803031803)
%   (0.5193510951381274, 0.5191806506659419)
%   (0.34633643461201674, 0.3462053062828513)
%   (0.4160753669440527, 0.41569406947616727)
%   (0.5131550302344629, 0.5112596619022942)
%   (0.3388188473561659, 0.3371091458639707)
%   (0.4729480851882199, 0.47066960463671453)
%   (0.5161285484371012, 0.5160303760088754)
%   (0.30999471442338894, 0.30823940061362587)
%   (0.4629436140906272, 0.4629144298410195)
%   (0.483755390034604, 0.48315535201605697)
%   (0.49847127592840246, 0.4955009351206229)
%   (0.5389637617158453, 0.5369961766498004)
%   (0.4124099322632813, 0.4019851718004895)
%   (0.3312141041448359, 0.32973041913790324)
%   (0.4146682932008153, 0.41377288894433917)
%   (0.34937434410499485, 0.34915692577591806)
%   (0.6861563209877949, 0.6665883633124383)
%   (0.6824439468436341, 0.6571184273446024)
%   (0.726774412930417, 0.7262464180021064)
%   (0.4679003943992724, 0.46521914155910155)
%   (0.7337190190097888, 0.7327531605518124)
%   (0.9856531893435873, 0.9601383482292034)
%   (0.7628908397639309, 0.7550879970890407)
%   (0.8524523131441161, 0.8349656899837925)
%   (0.44493394326094043, 0.4429414875592505)
%   (0.8491888869067875, 0.841513302530503)
%   (0.4976583059618925, 0.49412922871314013)
%   (0.5031341255859524, 0.5024923604931987)
%   (0.46338014332424093, 0.4619637159527676)
%   (0.4075440168956857, 0.40745039479577755)
%   (0.45261877576742243, 0.4514360655495992)
%   (0.5271289355312734, 0.5265078227546528)
%   (0.3930078532601848, 0.3912296486658773)
%   (0.43252675008510527, 0.4319984973229716)
%   (0.44373317417370944, 0.4435606973720148)
%   (0.2968039021507289, 0.29656036073009456)
%   (0.26110236364402445, 0.2610865134369743)
%   (0.4210856936346362, 0.419795104754227)
%   (0.3382061742595508, 0.3350995944853205)
%   (0.2957293743798701, 0.29530004780869046)
%   (0.30966750384023917, 0.3094180252601593)
%   (0.3569274952142341, 0.3565940452932709)
%   (0.4958919780148853, 0.4954624191179323)
%   (0.4678780425382671, 0.4678012765207748)
%   (0.4714025432014906, 0.46968570225607803)
%   (0.45580484239414876, 0.4549859938760871)
%   (0.40386278884849436, 0.4016158025164331)
%   (0.39040908471434854, 0.3893847548449778)
%   (0.3246144783939491, 0.3234489367881291)
%   (0.6274392722719592, 0.6267503577526187)
%   (0.414388165862243, 0.41131317674034157)
%   (0.6196148148558727, 0.5991124435182781)
%   (0.44339119635633084, 0.43963002424015063)
%   (0.37023519929010845, 0.3696968868648094)
%   (0.44977683664890805, 0.4413924839306216)
%   (0.6148662864642045, 0.6107808878803545)
%   (0.37037103860923204, 0.3690886836239062)
%   (0.6808483359577441, 0.6525565023731213)
%   (0.41235316799378835, 0.4113712241589272)
%   (0.7869871214292364, 0.7285506537173884)
%   (0.8649001601211158, 0.7448611617057382)
%   (0.48172296178592167, 0.4800507114837582)
%   (0.35715746863555764, 0.3385460632167547)
%   (0.5145979634218425, 0.5129487694468909)
%   (0.3792963099289326, 0.37644309277904087)
%   (0.41482885210031295, 0.41101477918221213)
%   (0.5038527217651901, 0.5019989822633973)
%   (0.8038301644231353, 0.7583212592231183)
%   (0.5944126774679124, 0.5666953086927791)
%   (0.5709707660407297, 0.5399330984945473)
%   (0.37964843739955345, 0.3779099328565227)
%   (0.4300012702514962, 0.42792782661601014)
%   (0.5456226919277392, 0.5426330383789773)
%   (0.2999022155111465, 0.2994697891958712)
%   (0.2919133143065089, 0.2913257350094509)
%   (0.3479770914888327, 0.34588056918324006)
%   (0.2595220038603647, 0.2585995999908963)
%   (0.36521462332807625, 0.36378157820350127)
%   (0.3708153676621013, 0.36586288750068785)
%   (0.2990817999896341, 0.29888375504275083)
%   (0.5389335516782299, 0.538893097311673)
%   (0.4959834063962303, 0.49512023064536187)
%   (0.2391414387403356, 0.23847096161282164)
%   (0.4643741146554395, 0.462475291653298)
%   (0.3505102617010903, 0.35016401510234796)
%   (0.4875359007727616, 0.4856657798263426)
%   (0.4443701026871966, 0.44427455363004476)
%   (0.739441973773623, 0.7365228805256906)
%   (0.5574107195575304, 0.5562037124604998)
%   (0.41347319577413694, 0.41307310214518517)
%   (0.49280128123417477, 0.49220833370980865)
%   (0.5011730367408316, 0.5003840870961566)
%   (0.5072291361720755, 0.5072467889083423)
%   (0.6228586787410365, 0.6159489519213568)
%   (0.6120310269114435, 0.611929555551038)
%   (0.5212208625495676, 0.5209127415349293)
%   (0.4487336163927135, 0.44704332527393986)
%   (0.5182864746271479, 0.5170364215288236)
%   (0.6462423745670677, 0.6401344733053559)
%   (0.39605513971604056, 0.39375008155693964)
%   (0.3629220699311056, 0.36283621876955763)
%   (0.5989113918449556, 0.59855240364499)
%   (0.5602552189461472, 0.5516600920824076)
%   (0.5027090490954274, 0.499958710553736)
%   (0.5001356148175008, 0.49865400202031146)
%   (0.5040596327788353, 0.50393615627666)
%   (0.7727587587315436, 0.7661570502074455)
%   (0.5124919839660872, 0.5121301487472321)
%   (0.446016598229708, 0.44527998849662914)
%   (0.6513750594408381, 0.6064656402418502)
%   (0.4635728856470244, 0.4569286524672328)
%   (0.40048918128943367, 0.39469726106179975)
%   (0.4300809781487541, 0.430008918210591)
%   (0.42412517271051986, 0.4103337088919838)
%   (0.4422842330810522, 0.4401379929490303)
%   (0.3383342873421618, 0.33806108066089635)
%   (0.5267811837271673, 0.5262896619567827)
%   (0.4258198233083198, 0.42049846241949335)
%   (0.6019328450721871, 0.5836138634880327)
%   (0.5256046141524352, 0.5247133986447259)
%   (0.7319299168468266, 0.5938824204301039)
%   (0.7467817696765185, 0.7029429339761939)
%   (0.6326425544834311, 0.6314902429544895)
%   (0.5783579493119851, 0.5766943819683648)
%   (0.6536232225478923, 0.6384273765017302)
%   (0.8337329321042861, 0.8324459354355475)
%   (0.571273864197219, 0.5706170716382046)
%   (0.4417995129060012, 0.4416803662393483)
%   (0.29983703173522747, 0.29913291341754883)
%   (0.3601288928736792, 0.35720789313232726)
%   (0.44526223103999635, 0.44217222799736255)
%   (0.25101727618216063, 0.24848069119062194)
%   (0.5502814009116054, 0.5500349954741617)
%   (0.34448725853621565, 0.3443948587908581)
%   (0.31933646630065465, 0.3192523630644395)
%   (0.3195657385401677, 0.3194380946457767)
%   (0.8110139473086845, 0.8055632007482645)
%   (0.43828845047169573, 0.4381391480547212)
%   (0.3836304352064416, 0.3825145565641912)
%   (0.46266216425816586, 0.45885722201721146)
%   (0.4815570835173263, 0.4810735744472589)
%   (0.3905653730979194, 0.3895786367677322)
%   (0.41961489971160193, 0.4190196955241769)
%   (0.44205493415340646, 0.4417194487990091)
%   (0.46681957868846724, 0.46140516489054895)
%   (0.6108710443940613, 0.6082169617059777)
%   (0.4106568518528426, 0.40585531454182533)
%   (0.5301807197038951, 0.5248756281820806)
%   (0.40371406116197367, 0.40340672093694113)
%   (0.5574742682778769, 0.5575143372226754)
%   (0.4368434722173567, 0.4365101124854409)
%   (0.4524221318468044, 0.4522037370858937)
%   (0.7337447012515353, 0.7329213697661803)
%   (0.5563054133542618, 0.5555441977457382)
%   (0.43905121928398305, 0.4348426884615339)
%   (0.4176225946646378, 0.4165516378811122)
%   (0.4408766287068537, 0.4336432629924075)
%   (0.7327630158866945, 0.708303928596909)
%   (0.45915064843503056, 0.4580581428268361)
%   (0.40881623091501584, 0.4083504823360407)
%   (0.5935285006217464, 0.5924114279920312)
%   (0.4731564311238139, 0.47103009954953073)
%   (0.5434142711290223, 0.5415693945221116)
%   (0.4885505051171662, 0.48558673604874153)
%   (0.39788802135531853, 0.3976995114884366)
%   (0.49198670367091357, 0.491817682812745)
%   (0.5359187984238962, 0.5357930709329357)
%   (0.7075014785265303, 0.7020015585028309)
%   (0.7343678173509509, 0.7312985914093602)
%   (0.5094749984023536, 0.5093530597360552)
%   (0.860671356026777, 0.8237232577137188)
%   (0.2995439558012979, 0.2995000109305629)
%   (0.5384432255356814, 0.5377792370877662)
%   (0.6358127255519053, 0.6354459423357699)
%   (0.5700599588778131, 0.5666684971177256)
%   (0.43281005720752463, 0.43233050504399667)
%   (0.45640185689976376, 0.4550158044043802)
%   (0.6963915945311471, 0.6964178967040543)
%   (0.500582411424723, 0.5000679059581381)
%   (0.5065645733685404, 0.5064356320002867)
%   (0.3280920142941209, 0.32732603717452746)
%   (0.5322187585327731, 0.5305299595963837)
%   (0.7503687073950317, 0.7424191407340085)
%   (0.4256693131971164, 0.4255847465492786)
%   (0.5647696951971224, 0.5600682816897121)
%   (0.49248556908366514, 0.49238864330942034)
%   (0.6351191299036666, 0.6312689424584041)
%   (0.5861579734824565, 0.5782289767847061)
%   (0.3057339133393469, 0.30567095280651435)
%   (0.723983384011125, 0.7222436040607404)
%   (0.8541714248306385, 0.854090280803467)
%   (0.5590578035451733, 0.5497627509383848)
%   (0.6604278990493295, 0.6544846028260805)
%   (0.6995292565228587, 0.6988490178716604)
%   (0.6906823169483352, 0.6857171067154774)
%   (0.7823716424470845, 0.7777741069652647)
%   (0.6184144434649509, 0.6174130563849088)
%   (0.517140525406703, 0.5170859336773523)
%   (0.8252328138738421, 0.8242625474925361)
%   (0.569583787121378, 0.5679762017018019)
%   (0.6097680053966165, 0.6073387174127824)
%   (0.46592057899151074, 0.46562083662947545)
%   (0.45584623929341894, 0.45510305167785686)
%   (0.47338481693540385, 0.47302193940752657)
%   (0.46473175396184013, 0.46393402663391553)
%   (0.6168595899633537, 0.6157152706740249)
%   (0.6819729604796662, 0.6794214565384877)
%   (0.6905368505925794, 0.6881953178346161)
%   (0.5063457271447392, 0.5061572028970347)
%   (0.5116081918732323, 0.5101312163459719)
%   (0.44444209703844006, 0.44275829391142046)
%   (0.5073752975044623, 0.5073004720158093)
%   (0.3873631985498138, 0.38710328911516856)
%   (0.4223504435653705, 0.4211067826284771)
%   (0.582281210160066, 0.5791890815367569)
%   (0.5834678929797494, 0.5825268085651666)
%   (0.48619721394333604, 0.48528622498843776)
%   (0.4494596764763151, 0.44930003622154624)
%   (0.601321524145551, 0.6001810265729635)
%   (0.7450331044537171, 0.7309455060310093)
%   (0.8813888940906894, 0.8620873792427822)
%   (0.7966403441592177, 0.7411542553788238)
%   (0.7871099855445857, 0.7296424914090376)
%   (0.451484412347644, 0.4514010386634217)
%   (0.8652131799937931, 0.8337242712115737)
%   (0.8950347504775322, 0.8795094385986733)
%   (0.4388768294736795, 0.4382362514311796)
%   (0.4131781039043248, 0.41280657820182914)
%   (0.3394429944852345, 0.3388615674359389)
%   (0.437859234714058, 0.4378422876208209)
%   (0.46391733864041634, 0.4637746245915889)
%   (0.39898659694278377, 0.3886288665281129)
%   (0.6906012217461736, 0.6883279372194501)
%   (0.4056875964580648, 0.40304884005516145)
%   (0.29676660700456814, 0.2958771806408858)
%   (0.5063267581020123, 0.5057463453783104)
%   (0.3275380426786857, 0.3272695445908071)
%   (0.2652604736500852, 0.26525074643338953)
%   (0.35937986878825057, 0.35890768081268565)
%   (0.6473892275687646, 0.6442296141396727)
%   (0.33858496022941315, 0.33824498467215725)
%   (0.242206670025043, 0.2420703862185946)
%   (0.2253777497831931, 0.22538040072035512)
%   (0.7432677822097475, 0.7426800393097556)
%   (0.5875338399071754, 0.5859470249090388)
%   (0.4293819714809281, 0.42904804790187057)
%   (0.8378699029561759, 0.8176406139910708)
%   (1.0944177840858664, 1.0800480398404753)
%   (0.8576560610500056, 0.8556373290088582)
%   (0.4466954553199396, 0.44455243346824114)
%   (0.5217496721218775, 0.5215228747883816)
%   (0.7673874324467795, 0.7659325053638154)
%   (0.5565628775085141, 0.5553692241113325)
%   (0.4752183740461369, 0.4748116424919021)
%   (0.55411887577113, 0.5516524173729372)
%   (0.524522413395644, 0.518049334360411)
%   (0.5514511378112606, 0.5513890638145456)
%   (0.4357495349916481, 0.43565715819979506)
%   (0.51371425564529, 0.5124516490983648)
%   (0.6062212015087045, 0.6060066636622864)
%   (0.3828882206384645, 0.3826344799818653)
%   (0.3842590326432934, 0.3805834547629433)
%   (0.5316408060468591, 0.5305858099300478)
%   (0.7329972159764134, 0.7313158910202313)
%   (0.6396692590415312, 0.6392283857906902)
%   (0.45934023427641, 0.4587390253419103)
%   (0.661079537289032, 0.6302109782771232)
%   (0.5724661851092187, 0.5471348479886337)
%   (0.7878960634749954, 0.7190751020447448)
%   (0.793497744246341, 0.7316797936276568)
%   (0.9414708729402234, 0.9249945569422711)
%   (0.6896288765801645, 0.6698404776289111)
%   (0.781035163209857, 0.7270039434600034)
%   (0.8328056442600209, 0.832347895855741)
%   (0.52884147089579, 0.5280331336897968)
%   (0.554467227918129, 0.551654679393618)
%   (0.45879274129044467, 0.45811628036660945)
%   (0.5648677714840282, 0.53558662269158)
%   (0.6510021409865006, 0.6486048813604584)
%   (0.679384283917288, 0.6785972997129176)
%   (0.5706111277977366, 0.5699781758966204)
%   (0.45844383441959646, 0.4581786981000426)
%   (0.7111454664330805, 0.7108969552263902)
%   (0.6490024065133362, 0.6470486510965126)
%   (0.31975119665163504, 0.31776445984747503)
%   (0.9219632668018297, 0.9198259244626278)
%   (1.0152887510328592, 1.009029024904966)
%   (0.310676596203347, 0.31027037496367826)
%   (0.4688567018456594, 0.4647130940275012)
%   (0.22922023713330522, 0.2288403761858563)
%   (1.2826723403153715, 1.2794504135238947)
%   (0.5618304983331688, 0.5608761705437936)
%   (0.9356292956182236, 0.9326783916709287)
%   (0.5731801235851237, 0.5721967217071285)
%   (0.6742911719457304, 0.670852035040569)
%   (0.4737493274624608, 0.47368113228532194)
%   (0.5989515885022401, 0.5958388652483488)
%   (0.3102363097203289, 0.3101871285580632)
%   (0.560141035847715, 0.5597799671119537)
%   (0.6806992468157995, 0.6797288540134335)
%   (0.32529296297573645, 0.3236910891483503)
%   (0.762294353680288, 0.7595013817517275)
%   (0.6704421911223875, 0.6680336227609982)
%   (0.7780955648277924, 0.7776391969756532)
%   (0.8168092071686186, 0.806470883801349)
%   (0.626145362917345, 0.6185773374159217)
%   (0.4616181398256744, 0.4613160033620558)
%   (0.9142809571352636, 0.9085836183822599)
%   (0.3561262960040677, 0.3540032818018017)
%   (0.7721429340679864, 0.7714750732180192)
%   (0.43582150305371914, 0.43554163460256173)
%   (0.4195071878452213, 0.4188518271719863)
%   (0.6510249980450594, 0.6481952308052611)
%   (0.4926231365909639, 0.49230337435638705)
%   (0.6019736082742919, 0.6006474883336564)
%   (0.36681685169146644, 0.3662673819763612)
%   (0.649609151551659, 0.6496149928964823)
%   (0.7598237422208798, 0.7372487434655272)
%   (0.8284802624129235, 0.6880142492362907)
%   (0.6054373939996486, 0.6042306322865243)
%   (0.8682256667447531, 0.8535799927026593)
%   (0.6501334806407005, 0.6479086206288389)
%   (0.48807507781884074, 0.4874461363176016)
%   (0.2866489754097751, 0.2862750627992928)
%   (0.3872281245740435, 0.38168141478480166)
%   (0.3243356508719249, 0.32351395857202947)
%   (0.5909548195716942, 0.5908185177408308)
%   (0.3066593390746542, 0.30532675891627625)
%   (0.25574309212842666, 0.2557121521124636)
%   (0.9497538869279982, 0.9371028620775965)
%   (0.8600919316934462, 0.8476412209015907)
%   (0.24671869322773357, 0.24673866194579858)
%   (0.24493559988489175, 0.24450236705487266)
%   (0.8207330376717472, 0.8121436873760071)
%   (1.1334045276639846, 1.1316785217951195)
%   (0.28862695542863115, 0.28819746830182147)
%   (0.5658020064123758, 0.5654527766630049)
%   (0.8464927825516441, 0.8425180511896666)
%   (0.5895229161678825, 0.5862214527895981)
%   (0.481588284531395, 0.4813170891214193)
%   (0.6784223754015771, 0.6782132727044525)
%   (0.6263703899391079, 0.6259327031821231)
%   (0.5449089207300961, 0.5423549821972155)
%   (0.5723027395801009, 0.5736337411687228)
%   (0.5287626642600536, 0.5285513271218136)
%   (0.518727835737117, 0.5176277449328239)
%   (0.5098007103202614, 0.5094603547557659)
%   (0.5276917196865324, 0.526649009803654)
%   (0.5291989779807076, 0.529086012435931)
%   (0.4618111023153288, 0.4617666954897926)
%   (0.5457245893381758, 0.54440693972594)
%   (0.8889424040939221, 0.8870858402529159)
%   (0.6087293611841857, 0.6057927580743884)
%   (0.7203154296069386, 0.7200383037693704)
%   (0.5150579552850986, 0.5147505482465506)
%   (0.7093558409802754, 0.7064340892302269)
%   (0.6730805646852007, 0.6700935625718859)
%   (0.5844514420520368, 0.5843029491902104)
%   (0.687949871603572, 0.676257860164137)
%   (0.3909239951457966, 0.39080173090694337)
%   (0.5300568637406291, 0.5272158578929256)
%   (0.40103263130703526, 0.40076592464171085)
%   (0.5494960288680102, 0.5493969610989853)
%   (0.36092560857305356, 0.3604278828323515)
%   (0.5955570230838577, 0.5952667934917932)
%   (0.4952167224983423, 0.49477293166969755)
%   (0.49163547264778207, 0.491031402649475)
%   (0.6051931084152946, 0.553282994651146)
%   (0.5485235549980464, 0.5463914879862685)
%   (0.7438952349439654, 0.742837223645582)
%   (0.6206772224193827, 0.6203953921931877)
%   (0.6965774844347508, 0.6567420967965442)
%   (0.5345263483665654, 0.5328475020832384)
%   (0.7910685008505409, 0.7884968029962184)
%   (0.7737601747183798, 0.7629889819295262)
%   (0.682775117813593, 0.6282661814012301)
%   (0.6684426541398426, 0.6641242431529928)
%   (0.6104872835985521, 0.609043093873457)
%   (0.400383306805544, 0.4005103015771873)
%   (0.4870916854074941, 0.4869855724353927)
%   (0.33632565499620803, 0.3357713291073653)
%   (0.7905977140555815, 0.7823197263884365)
%   (0.23668915423356923, 0.23626941694375536)
%   (0.2979800039408978, 0.29799267048867184)
%   (0.7813859525056361, 0.7806348136918861)
%   (0.844333002167433, 0.8430884126862296)
%   (0.7664642756095535, 0.7662449682417594)
%   (0.314856447624504, 0.31470929565023265)
%   (0.3727801012229462, 0.3726872536261235)
%   (0.45507904462451915, 0.45443173509821283)
%   (0.28251279107602606, 0.28237920685501755)
%   (0.2652856948322854, 0.2652330831828632)
%   (0.30078528914450287, 0.30005990802649724)
%   (0.4979207754453676, 0.4976983100430827)
%   (0.6552143161592399, 0.654858093207367)
%   (0.5287506883096621, 0.5274384423428327)
%   (0.6978042815376423, 0.6975776419682784)
%   (0.42461570328225645, 0.4223007364496755)
%   (0.5184933119487376, 0.5127531705755325)
%   (0.584933133775165, 0.5846768405331331)
%   (0.8415529706965469, 0.8374957715212783)
%   (0.48897688669959716, 0.4874339402970418)
%   (0.4584418137688326, 0.45347589010197126)
%   (0.8418041777839177, 0.8377677079306636)
%   (0.7685545895744629, 0.7665898813070475)
%   (0.5190594239301095, 0.5148340906703162)
%   (0.5170683949636653, 0.5168450018246588)
%   (0.9398291254859829, 0.9392060157704195)
%   (0.9722798558689362, 0.9618700099383318)
%   (0.37614232377300705, 0.37602687811143604)
%   (1.0033646545450239, 0.9969029841195758)
%   (0.5009033559616386, 0.49950138889189116)
%   (0.3869285881203692, 0.3852437180168579)
%   (0.6184016937649316, 0.6122494598902489)
%   (0.426064459785677, 0.42588264363288425)
%   (0.5220352932417294, 0.5219192675900967)
%   (0.585447213012181, 0.5854157096227066)
%   (0.701043420284951, 0.5797825599289408)
%   (0.4441572719657182, 0.4440469700682688)
%   (0.7452975446441681, 0.7216394956982333)
%   (0.5987304663667227, 0.5961050122185169)
%   (0.3653482639734296, 0.3637162916786748)
%   (0.37145171850272285, 0.3686457202112205)
%   (0.3227799119060055, 0.3213609449647904)
%   (0.3370689936897992, 0.33696778508649855)
%   (0.3272023559342502, 0.3271427006508342)
%   (0.2818194350204827, 0.2817015337022124)
%   (0.7485880828264693, 0.7472283714855446)
%   (0.26404514998214274, 0.2638857526571319)
%   (0.237600133889958, 0.23759932408401335)
%   (0.35590428139065705, 0.3554690403339138)
%   (0.8104209560496184, 0.8082427706620391)
%   (0.7510383381045695, 0.7496418871430387)
%   (0.2378097714594659, 0.2370928687609402)
%   (0.2647377687594197, 0.2642125930762762)
%   (0.24752657936011946, 0.24744855687471087)
%   (0.7131824188518987, 0.712534746850779)
%   (0.6885982096731922, 0.6878805752104642)
%   (0.3903508882241532, 0.3904563509620091)
%   (1.1049308770703268, 1.1043467443694532)
%   (0.7508370912653024, 0.7471007640970182)
%   (0.6967279684678488, 0.6928927378726557)
%   (0.5373787008363269, 0.5369062072260323)
%   (0.5128982886183402, 0.5124196397291022)
%   (0.5994316789021822, 0.5965606681368798)
%   (0.49468441968401194, 0.494328890730951)
%   (0.557806571720831, 0.5568334301336799)
%   (0.6344509450230231, 0.6340878693794493)
%   (0.5558806475692519, 0.5557961931930187)
%   (0.47882264950197656, 0.47723939042289426)
%   (0.4938109877228796, 0.4929755595068986)
%   (0.4933420940816264, 0.4931280126337596)
%   (0.6527524803556094, 0.6468442150454081)
%   (0.5513338588302088, 0.5508449064999186)
%   (0.777252799012422, 0.7765974297227414)
%   (0.5371914303510047, 0.5351837803382177)
%   (0.5221567779534656, 0.5156462205477051)
%   (0.6659064694634875, 0.6639995342618262)
%   (0.3771830924882594, 0.3762692470692939)
%   (0.5907868007008352, 0.5906758900191685)
%   (0.9296666111274913, 0.925418208324357)
%   (0.5574850206098695, 0.5573795242522381)
%   (0.3639518479306244, 0.36389662121333627)
%   (0.5787170696467966, 0.5785072436044938)
%   (0.4762065875167735, 0.47313664153793306)
%   (0.4105993521537524, 0.4100123944595367)
%   (0.7388538692176863, 0.737220219894498)
%   (0.6715588204920853, 0.668889054390759)
%   (0.9821725195212658, 0.9202808851768348)
%   (0.6573288889206617, 0.6518165785538034)
%   (0.5943808902450768, 0.5931072922730949)
%   (0.8220718558122099, 0.8126369446232231)
%   (0.7566894126163654, 0.7510585542749946)
%   (0.44983869385287284, 0.4494787908320581)
%   (0.5661394766952612, 0.5631875173145099)
%   (0.9436193500499527, 0.942579875355614)
%   (0.22699505331039052, 0.22680527209738185)
%   (0.6595102937317368, 0.65615451460719)
%   (0.690640807195311, 0.6859677196491539)
%   (0.8367552598001785, 0.8357471672051925)
%   (0.553186200092383, 0.5514187526396006)
%   (0.7951522723197318, 0.7917958589311365)
%   (0.7415227654780685, 0.7433746845989764)
%   (0.8423413471203048, 0.8350363632564067)
%   (0.7818541487524072, 0.7799792303229416)
%   (1.011571181754393, 1.006127931515704)
%   (0.60132343956573, 0.5989852994912457)
%   (0.6196910807074149, 0.6195920899470293)
%   (0.5359611330367648, 0.5342755307920816)
%   (0.6755762480925649, 0.6741793339374909)
%   (0.4924538322254649, 0.4923511922935972)
%   (0.5486119502414504, 0.5481936968108956)
%   (0.6356065205093252, 0.6353937377409127)
%   (0.5844008243977702, 0.5842623222669021)
%   (0.5612839922790136, 0.5583328690993133)
%   (0.4713593121013116, 0.4712513999229824)
%   (0.49813948776684164, 0.4979268622663699)
%   (0.7938288652079337, 0.7906021276570967)
%   (0.3899612527654156, 0.3881794571414782)
%   (0.49253417463435106, 0.4922939103375943)
%   (1.1027308193837322, 1.1008038332159042)
%   (0.4696742486808189, 0.46824588266952316)
%   (1.1377440645778174, 1.134823664382324)
%   (0.5244420193915523, 0.5241713052950866)
%   (0.7949115428597555, 0.7939383810492386)
%   (1.0104033029122308, 1.0092543332410269)
%   (0.39588902222877165, 0.3953523271198003)
%   (1.1052255283751589, 1.1040274978781357)
%   (0.4199394252931689, 0.4198193251431702)
%   (0.4006618315352399, 0.4003818325223348)
%   (0.526773753608462, 0.5254341712611412)
%   (0.3877707293042838, 0.38765406795429186)
%   (0.4279174417927384, 0.4272981859863788)
%   (0.45711365467251264, 0.4562745968853953)
%   (0.4263176520293858, 0.4260457543366838)
%   (0.4534390848504369, 0.4534612552794997)
%   (0.5579083957046643, 0.5577904103163978)
%   (0.7136337297055085, 0.7121952497542183)
%   (0.5765832090937932, 0.5764357931219078)
%   (0.6850548426680202, 0.6293566613713123)
%   (0.8142565564268813, 0.7977308329023193)
%   (0.4421523549998278, 0.44199097488909417)
%   (0.9845184321141486, 0.9704401352959433)
%   (0.39619650506255744, 0.39596470754830976)
%   (0.9270012415629405, 0.7122217366037809)
%   (0.8196873096255015, 0.8146912662802622)
%   (0.9001278060523255, 0.8972024394184456)
%   (0.5841504123366804, 0.5820210714332971)
%   (0.4555741910344973, 0.4535908387916807)
%   (0.5899376520340875, 0.5834795456305949)
%   (0.35542512786147934, 0.35532664020380794)
%   (0.4239199021570757, 0.4197461095200429)
%   (0.42590085931063826, 0.42304414079664)
%   (0.5762020128107918, 0.5757643005838518)
%   (0.532337016041114, 0.5319352750809647)
%   (0.7933816738119164, 0.7930642142886548)
%   (0.29364228822725696, 0.292908965508792)
%   (0.8869095705139517, 0.8837451142063988)
%   (0.7859129768742734, 0.7841434499221349)
%   (0.22482184396199034, 0.22472470057625404)
%   (0.7248145674712135, 0.7235667433857293)
%   (0.2448977895520979, 0.24486593066588805)
%   (1.0506331494041068, 1.0427874574887648)
%   (0.5802934405248675, 0.5792711898132776)
%   (0.6090688258539325, 0.6082045367503034)
%   (0.6146354221431517, 0.6138084259383499)
%   (0.6457200803381319, 0.6452478622342096)
%   (0.5084902440271081, 0.5081481823667916)
%   (0.47728345989878684, 0.47631285122487244)
%   (1.0603748264225865, 1.0560946728289193)
%   (0.44096668805512385, 0.4407557083525282)
%   (1.0864141745398936, 1.0835284766362652)
%   (1.0561938857338486, 1.0533950645492802)
%   (0.5516418065991283, 0.5516498985142387)
%   (0.8146245477195962, 0.8097869317934426)
%   (0.6007440123595694, 0.6001030346872441)
%   (1.1075041652807625, 1.104116540036316)
%   (0.6502625387006864, 0.6499339657828597)
%   (0.49721241831932905, 0.4959955014182402)
%   (0.47002229035682636, 0.4696110375626823)
%   (0.9527037549140402, 0.9523760684829855)
%   (0.4180409180560825, 0.41789269787716143)
%   (0.39059767681574165, 0.39038769046857075)
%   (0.49676343656654326, 0.4962006510018886)
%   (0.4371835489817759, 0.43716914775381277)
%   (0.477612830468817, 0.4766290028580841)
%   (0.47192727557100056, 0.4715112700102211)
%   (0.9496852669732355, 0.8776266711173049)
%   (1.0060359240983194, 0.9798976035303116)
%   (0.5828905186645307, 0.5825836370819468)
%   (0.8254212612640671, 0.8141291296153802)
%   (0.798351315895701, 0.7976792065048011)
%   (0.6523231907543486, 0.6450188985049071)
%   (0.7933061450736525, 0.7460528763865658)
%   (0.41755332817738394, 0.4093262584335226)
%   (0.5602795774057433, 0.5594548283757194)
%   (0.5030871376510299, 0.5029639784161599)
%   (0.5252180942394802, 0.5209842481393956)
%   (0.3908977599615019, 0.3895650153158195)
%   (0.4922860071674081, 0.4909994986307709)
%   (0.40391429244810456, 0.4039083468154092)
%   (0.2368612387628745, 0.23606557179820464)
%   (0.5964386240469274, 0.5963874907937268)
%   (0.29779010409556134, 0.29762561420788963)
%   (0.7179017275606998, 0.7173883751478731)
%   (0.741248399541126, 0.7402959959251071)
%   (0.31827696822844836, 0.31806458395378734)
%   (0.33629529440874073, 0.3351474008426008)
%   (0.814988454805777, 0.8104274452339661)
%   (0.33152475529898806, 0.3312279540514212)
%   (0.6713236598253493, 0.6710045092256989)
%   (0.5817175919740504, 0.5798396145025352)
%   (0.6513144525729876, 0.651064359316496)
%   (0.5695466660352427, 0.5692227056601189)
%   (0.5250807151196313, 0.5245692389865525)
%   (0.544438371720299, 0.5443824088370819)
%   (0.7780384280509088, 0.7703314033198744)
%   (0.8462468845171958, 0.8435742708123298)
%   (0.8803474237880364, 0.8752283717078876)
%   (0.5924760182434533, 0.5919927390867621)
%   (0.7482824880454516, 0.7481938809733341)
%   (0.6110643834443032, 0.6109523813311981)
%   (0.6390929488439139, 0.6385473557890207)
%   (0.5279107014944421, 0.5271497391131533)
%   (0.6743493118335421, 0.6724148965731788)
%   (0.6341237389178113, 0.6338805766795884)
%   (0.7839728313617363, 0.7836401802447828)
%   (1.1851349961687985, 1.1817730302174783)
%   (0.4724393110732817, 0.4719424169987236)
%   (1.1580445920562783, 1.1576450418640125)
%   (0.4482741408027294, 0.44787202706470636)
%   (0.415688788932575, 0.4093801614302463)
%   (0.4986197010051853, 0.49810247486702663)
%   (0.508675011654893, 0.5078243281363024)
%   (0.4592673209546701, 0.4495807477267735)
%   (0.49835990318505685, 0.49802096574157434)
%   (0.633222963401034, 0.6331468826784166)
%   (0.6797068379620509, 0.6789280215353619)
%   (0.5537077182737744, 0.545367640024845)
%   (0.5987113658711792, 0.5966189403000681)
%   (0.8311123457439424, 0.8271570341831511)
%   (0.6258372053269635, 0.5984191542229094)
%   (0.805283781102779, 0.787298947054901)
%   (0.4550889591570045, 0.45468374678847917)
%   (0.5960582348901614, 0.593973447941937)
%   (0.6582243589613429, 0.5752674854978799)
%   (0.3870353802796938, 0.3855333417226604)
%   (0.5042218868309356, 0.5030014974054646)
%   (0.4236978317858688, 0.4216573070914799)
%   (0.4248009696401163, 0.42469910932634913)
%   (0.30935120015190903, 0.30751068126967673)
%   (0.37609608185765764, 0.37411690527099134)
%   (0.5634833882279584, 0.5597668363853195)
%   (0.8388414713192566, 0.8383810659522835)
%   (0.5904732244202652, 0.588452044711585)
%   (0.6057941483187139, 0.6010818656527906)
%   (0.33903692370629956, 0.3349722410078726)
%   (0.344019733639207, 0.343767928428898)
%   (0.9767713214605198, 0.9749241769740141)
%   (0.7739977087576044, 0.7675220432516938)
%   (0.9975712315915064, 0.9963812484346399)
%   (0.25822001591637633, 0.2582162394059821)
%   (0.4820077812152759, 0.4806325288411365)
%   (0.5148950647310441, 0.5139786204104514)
%   (1.0258843210417128, 1.018003083198911)
%   (0.28111709605822743, 0.2808512633460367)
%   (0.8566970667894663, 0.8466609001814788)
%   (0.5360044774004885, 0.5356457436111127)
%   (0.5208339986239532, 0.5207981201836673)
%   (0.5664821444900603, 0.5661713627940338)
%   (0.4696333240870484, 0.46889305476513815)
%   (0.48349773550121844, 0.4830454813668778)
%   (0.6462467631584349, 0.6456369719966241)
%   (0.6028647732837289, 0.6025370978834937)
%   (1.086849482828688, 1.083022924617842)
%   (1.0814728896217431, 1.0800908699970746)
%   (0.4379811925872527, 0.43526134403788413)
%   (0.42610707990473096, 0.4252438167896028)
%   (0.4374124073614792, 0.4371143930137865)
%   (0.8158762169198038, 0.8146180724624058)
%   (0.6506372418747072, 0.6491382284579246)
%   (0.39051331161654723, 0.3886113962249689)
%   (0.6137987358311592, 0.6131364326243396)
%   (0.6696904234471143, 0.6695810922137482)
%   (0.6688010871691121, 0.6677862160109452)
%   (0.48866211404165194, 0.4886158212835643)
%   (1.2027947004935762, 1.2018530185224177)
%   (0.5872773658812626, 0.5857156887814159)
%   (0.643613886355404, 0.6298082810132324)
%   (0.9002068164748916, 0.8986892787234916)
%   (0.800939732745666, 0.7767357643775329)
%   (0.5545475260495799, 0.5489833012886612)
%   (0.4941779903091959, 0.49333858587387563)
%   (0.6108677705668081, 0.6038755655064747)
%   (0.8684245325345761, 0.8635814509810074)
%   (0.5201065532496143, 0.5194826568583185)
%   (0.41523923784005146, 0.4149569707719305)
%   (0.5072529989071686, 0.492303641609758)
%   (0.43326620079033035, 0.43085973495509555)
%   (0.4819884775961204, 0.4783929374734634)
%   (0.3670659225519338, 0.362180119512308)
%   (0.3653105120828414, 0.3628835189862748)
%   (0.40857249723374733, 0.4076636753420602)
%   (0.4112581356051716, 0.41054176945159243)
%   (0.3758216828470352, 0.37376986412010843)
%   (0.5189709821184626, 0.5188732733128361)
%   (0.3016412363193495, 0.2993886782834891)
%   (0.8481415829850288, 0.8453002121321057)
%   (0.3323640122957645, 0.33215889487220573)
%   (0.3119671754686861, 0.31193784627016397)
%   (0.7317236524958405, 0.7289805500920563)
%   (0.22597644284492588, 0.22594824411301145)
%   (0.5381356160523447, 0.5366891836007582)
%   (0.7704901897156818, 0.7695590121302737)
%   (0.9753844863943764, 0.968533815061956)
%   (0.9795510197292209, 0.9762311022596026)
%   (0.5614766352985758, 0.5612069393439713)
%   (0.820068331678806, 0.819301541634546)
%   (0.7125578095965258, 0.7125311511400915)
%   (0.585462413915528, 0.5853998822302694)
%   (0.6527167386091771, 0.6486333559912307)
%   (0.6122008407021865, 0.6120633117716773)
%   (0.6223188778900708, 0.6213878084772093)
%   (0.704274216647225, 0.7031588392135038)
%   (0.5117405665867573, 0.5086856176991322)
%   (0.638953389531251, 0.63787564633818)
%   (0.5956359743157833, 0.5949490941509721)
%   (0.5140130091618949, 0.5123519158939223)
%   (0.5202919583719516, 0.5183252364285512)
%   (1.084713540861311, 1.0800278364326188)
%   (0.5828720045498746, 0.5825582997590243)
%   (0.4337590785752759, 0.43305846342452053)
%   (0.6482041689745267, 0.6473757202946047)
%   (0.49068398592381346, 0.4902032282133901)
%   (0.7189110531763758, 0.7185937597236585)
%   (0.47270877053657573, 0.47098904974163647)
%   (0.5230079735453473, 0.495732747151841)
%   (0.8564939545019866, 0.7830505684107987)
%   (0.758611587822684, 0.7581347260159498)
%   (0.70859483370527, 0.7075505268247184)
%   (0.3443447209511144, 0.3457023271232688)
%   (0.4449984641732907, 0.4448934603238472)
%   (0.3653131535407066, 0.364443899430699)
%   (0.48754184289486924, 0.4854828571146307)
%   (0.33245858389071187, 0.3319015470880772)
%   (0.4345090333037903, 0.43368430467625824)
%   (0.5278646747816531, 0.5272624576953756)
%   (0.3025163746249271, 0.30226015830236913)
%   (0.42301194627508065, 0.4212560224570576)
%   (0.7193496984710608, 0.7054394747457926)
%   (0.7799654664098903, 0.7789717886123894)
%   (0.29032407730574006, 0.28976840583313357)
%   (0.4427682059789628, 0.4396294756919933)
%   (1.0300906471202185, 1.0294966364201643)
%   (0.37391441962648486, 0.37355937205497963)
%   (0.6801630108682996, 0.6786012163548046)
%   (0.6852484795941458, 0.6834593102356626)
%   (0.6598655508618114, 0.6589814387858542)
%   (0.6202074765579977, 0.6194416664290283)
%   (0.29368254619321893, 0.2936527308475602)
%   (0.5246130976507117, 0.5241349970228188)
%   (0.7504207880555066, 0.7444994002099637)
%   (0.5742753424183608, 0.5730596157891336)
%   (0.5172532773717863, 0.5157744912102556)
%   (0.5825287832568384, 0.5799809532608895)
%   (0.694303221151006, 0.6943111262452643)
%   (0.647244394621737, 0.6469867858184352)
%   (0.4372082726194132, 0.4352853614446539)
%   (0.723757872913817, 0.7201438009593495)
%   (0.7196278116192577, 0.7133521472077681)
%   (1.1563666721449064, 1.152625049033206)
%   (0.5416357902519688, 0.5416076218199694)
%   (0.5050995421557064, 0.5021543135194504)
%   (0.5808553313987764, 0.5804897955548386)
%   (0.44950048305767104, 0.4486127333575338)
%   (1.0781549434009408, 1.0757203705274256)
%   (1.104235745655771, 1.1031126193526986)
%   (0.37919404024816483, 0.3779819713413981)
%   (1.1791886904829436, 1.1775469043151485)
%   (0.7456231691321449, 0.7441035529409707)
%   (0.39977472218837246, 0.3997538196667138)
%   (0.5681144375527841, 0.5666962537249531)
%   (0.6273415956613645, 0.6272430618815054)
%   (0.8150126573079, 0.8149848912130438)
%   (0.5186572116770531, 0.5182705084227133)
%   (0.4174028012477048, 0.41578428103998233)
%   (0.5152353436678421, 0.5152223163209244)
%   (1.1084779895424277, 1.1077124838070112)
%   (0.6577153760803244, 0.6489522860581932)
%   (0.662420463967137, 0.6615303557285942)
%   (0.7997388669050758, 0.7582964326296338)
%   (0.6664070695901899, 0.6609575170230864)
%   (0.6607152493963059, 0.5935204496619382)
%   (0.781933986897771, 0.7810927165009104)
%   (0.5228036286336344, 0.52189162911169)
%   (0.4982261930373425, 0.4980150267641378)
%   (0.7028878176051188, 0.7014762960592235)
%   (0.48206233345950916, 0.4806714992557427)
%   (0.460106445322278, 0.45394674048677197)
%   (0.32815615795644876, 0.3261701222457152)
%   (0.5455884404549118, 0.5429090240012796)
%   (0.41616575945646384, 0.4166318353664953)
%   (0.6389570091692327, 0.6377392927915876)
%   (0.36488897936529646, 0.3639296813349881)
%   (0.3913098938926234, 0.3879052099417284)
%   (0.23660139509379055, 0.23626539591341228)
%   (0.9867659428338148, 0.9833790452381841)
%   (0.9680361646527991, 0.9658033901061382)
%   (0.49014767633669226, 0.48438529830762717)
%   (0.5226018487161157, 0.5204232029977439)
%   (0.7427564631737223, 0.7424794805706386)
%   (0.5837847902131247, 0.5833523939966428)
%   (0.8619417885119308, 0.8602446514874423)
%   (0.49945081328504315, 0.4971694728875938)
%   (0.4144211758980866, 0.4133384646695459)
%   (0.7932801827408325, 0.7906023560583474)
%   (0.697078727245407, 0.6964902048127857)
%   (0.8009503450236751, 0.7968530962029581)
%   (0.7954861078338197, 0.7937106361765457)
%   (0.6286956924408941, 0.6247231276701043)
%   (0.41880618728685787, 0.4186959685855719)
%   (0.8538982476863852, 0.8518572363218156)
%   (0.47997143729838176, 0.4796311678125128)
%   (1.2389783455328873, 1.236301238400753)
%   (0.6439437478488376, 0.6425347723408068)
%   (0.4778212708887452, 0.477791384546762)
%   (0.3914780254560344, 0.38940569970720446)
%   (0.5448470717697538, 0.5444487576361707)
%   (0.38115945845806043, 0.38022814706253355)
%   (0.6086012583091615, 0.6086232077458266)
%   (0.40088739376967825, 0.40054402464724137)
%   (0.4228606880965894, 0.4222148144741225)
%   (0.4043536092368267, 0.4036116228432168)
%   (0.6933314883341185, 0.6898437654102744)
%   (0.4706455203867598, 0.46899410183373513)
%   (0.5196414851748726, 0.5168186621973898)
%   (0.5595145452143189, 0.5568199140518827)
%   (0.8609160656698824, 0.8377664773507104)
%   (0.9474986857235264, 0.9430678176827131)
%   (0.8398908372244855, 0.7742583219509112)
%   (0.7898119815426927, 0.7699201561707985)
%   (0.8137684743983303, 0.7765276099248006)
%   (0.7403796630501914, 0.7384585058009063)
%   (0.9110916575394489, 0.7248313780715292)
%   (0.7986187293707449, 0.6610629043528515)
%   (0.6393663827116189, 0.6164180253483357)
%   (0.5276799282581561, 0.5263594841544861)
%   (0.6210772126128384, 0.6160741566896372)
%   (0.9173287176077662, 0.9165808439047884)
%   (0.4877072492757292, 0.48536820482858584)
%   (0.42889191248098524, 0.42562584283919247)
%   (0.29312915495890085, 0.29162650697289194)
%   (1.0357978783959645, 1.0351290175988623)
%   (0.494041372160635, 0.4935985085972629)
%   (0.5806930929695654, 0.5808661280324802)
%   (0.27550359074925274, 0.27455010427341636)
%   (0.7842332649838064, 0.7835384916947934)
%   (1.020592011428475, 1.0199840018227067)
%   (0.8673974820751675, 0.8659750345858354)
%   (0.6685828828083077, 0.6592173391934555)
%   (0.7491099357323422, 0.7471949322173226)
%   (0.6107960099540711, 0.6077170876084457)
%   (0.7869083410393615, 0.7789566029039955)
%   (0.6497822917630278, 0.6459257475542053)
%   (1.0078396125451983, 1.0057543940623628)
%   (0.5794657562385189, 0.5792286008532)
%   (0.5837843891112631, 0.5824634115600609)
%   (0.5897634749428265, 0.5895300898510886)
%   (0.80326353139184, 0.8028637592179863)
%   (0.5230764282167073, 0.5227636681665446)
%   (0.5422227712221185, 0.5398828412190464)
%   (0.5335494915390454, 0.5324134602634537)
%   (1.0052992456536387, 0.9989082331334223)
%   (0.6980397840750692, 0.6955711078630099)
%   (0.970229007439753, 0.9670842183977252)
%   (1.105813688317387, 1.104340867403694)
%   (1.1533355925356603, 1.1501105772938027)
%   (0.9896284747877782, 0.9885243504187445)
%   (0.6727827438936274, 0.6724748146598946)
%   (0.5905992888463989, 0.5894728745486815)
%   (0.7055854348218873, 0.7050117041134585)
%   (0.7197877592024606, 0.7195892507107512)
%   (1.2722169203530747, 1.2719189279700214)
%   (0.43388752472019276, 0.432420672351543)
%   (0.530830113566085, 0.5304989946149423)
%   (0.4896134838907595, 0.4891172641906394)
%   (0.4054646134237529, 0.40525317922911125)
%   (0.6968333206347316, 0.693160525476336)
%   (0.6417492586173937, 0.6412677306709694)
%   (0.6792922435064961, 0.6599965158941352)
%   (0.6676935379090152, 0.6444528666411914)
%   (0.7321914551055474, 0.7317962944551086)
%   (0.7678333241912131, 0.7655918881638069)
%   (0.8361601077199083, 0.6879799954227743)
%   (0.6400267302952615, 0.61889634055836)
%   (0.9501025183851404, 0.8764367292651365)
%   (0.8659508253230954, 0.797478237279115)
%   (0.40974430740194207, 0.4019782411829093)
%   (0.7476805703777611, 0.7449827413942587)
%   (0.5099963549868856, 0.5075750833493011)
%   (0.43624183133778366, 0.43656271851380907)
%   (0.40134911273379126, 0.3983983636465444)
%   (0.37091466097097586, 0.3702301608146934)
%   (0.5019037000250182, 0.49877957493388886)
%   (0.6597515776732021, 0.6596408554567841)
%   (0.7183311879704152, 0.7161876473650358)
%   (0.5002344009709928, 0.49971412730783626)
%   (0.8328344763169764, 0.8325503546458778)
%   (0.6127376456797387, 0.6123863526259457)
%   (0.7880692500576398, 0.7875963294286223)
%   (0.5458973957494985, 0.5438695849596471)
%   (0.3896710080177785, 0.38805714406998576)
%   (0.3074174934313776, 0.3059828203748893)
%   (0.43054667356431214, 0.42563579894777637)
%   (1.095793377160295, 1.0944198373630876)
%   (0.3469255279718146, 0.34609438836875944)
%   (0.8433033732035543, 0.8426704619614775)
%   (0.413911900282716, 0.413185229447598)
%   (0.5824757916891365, 0.5816165630363875)
%   (0.9681170480536525, 0.9678008842434859)
%   (1.0073139756479894, 1.0039558575299192)
%   (0.6442518172709937, 0.6417510157087564)
%   (0.7225538997704108, 0.7218347853690712)
%   (0.5047017999773122, 0.5037746734881214)
%   (0.7582216685904131, 0.757680208982021)
%   (0.9488037841897939, 0.9420845500527937)
%   (0.686243408900915, 0.6822327679195022)
%   (0.5341239615026063, 0.5335476216394577)
%   (0.5776528597028, 0.5769472852408586)
%   (0.8199502414859807, 0.818853584108856)
%   (0.5144992193878246, 0.5142770959422109)
%   (0.41313286324652254, 0.4108457065787307)
%   (0.5209506378392998, 0.5203788277790491)
%   (0.4682724525504291, 0.4673403535750243)
%   (0.4315072936216288, 0.4310490716474994)
%   (0.6983248563184825, 0.6963503492384779)
%   (0.49705935380137245, 0.49693409655766396)
%   (0.813176137139751, 0.7941867443664479)
%   (0.7992398171926385, 0.648907435119039)
%   (0.4057919644602355, 0.40434436280382097)
%   (0.7473253529644938, 0.7092838024730654)
%   (0.5238449844701122, 0.5154559758202212)
%   (0.48338750994306784, 0.48213845545293826)
%   (0.7046900928537231, 0.701153290013346)
%   (0.38750004967656154, 0.3801176993291539)
%   (0.7690637352125033, 0.6741830706198265)
%   (0.36983432056236054, 0.3686486641407148)
%   (0.5876832521037959, 0.5780594650993391)
%   (0.7173414044564079, 0.7162619308791449)
%   (0.5929752832786722, 0.5899451344313935)
%   (0.3711831844536649, 0.3697663910483781)
%   (0.32837434111964775, 0.32521144347815245)
%   (0.3051660747661222, 0.30455359548646005)
%   (0.28358822514661475, 0.281569860631772)
%   (0.26371912297431666, 0.26345351189529487)
%   (0.8798172737127355, 0.8747927666854446)
%   (0.26503065739980103, 0.2634810087054751)
%   (0.8270945471784767, 0.8266930059044518)
%   (0.328971755625459, 0.3288654043490923)
%   (1.005731042387799, 0.9952479423506517)
%   (0.6544823328648637, 0.6522603945074554)
%   (0.254238966796479, 0.25416824593482823)
%   (0.5096296371131152, 0.5074683344203871)
%   (1.0527717769887377, 1.026013386171552)
%   (0.7869115207179854, 0.7808902553286197)
%   (0.4439252002419608, 0.4435499668040175)
%   (0.7770885550648449, 0.7745162938749751)
%   (0.9324792857969523, 0.9317927502633615)
%   (0.5093853230685965, 0.5088172002519994)
%   (1.147322666513999, 1.1416184002842897)
%   (0.7911912743592471, 0.7879587821972799)
%   (0.5831237020423448, 0.5776012257138939)
%   (0.471902907721129, 0.47191947927399697)
%   (0.6566906018083004, 0.6553468160654431)
%   (0.9169050781524511, 0.9126584405647459)
%   (0.8940548009502579, 0.8883536644862143)
%   (0.5914874010166187, 0.5894578037812651)
%   (1.0518117692599587, 1.0495555484974175)
%   (0.47178298017184084, 0.46758178275919826)
%   (1.306097583536183, 1.3047193478920607)
%   (0.5573617166615735, 0.557283616734372)
%   (0.4547185497479531, 0.44703674899581164)
%   (0.7809986589592577, 0.7803821642826496)
%   (1.2136428846995577, 1.2072913180524394)
%   (0.5387054020456369, 0.5385080757863167)
%   (0.7838892170568063, 0.7778560807528618)
%   (0.5687043097249668, 0.5683028980787118)
%   (0.7881402040848491, 0.7359820299001741)
%   (0.7372241599415017, 0.7368099475125118)
%   (0.8291477313848308, 0.7650852269661582)
%   (0.6705942107204886, 0.6535405192637321)
%   (0.7855486317757777, 0.7473104238484518)
%   (0.8395133098344787, 0.7868780381688194)
%   (0.9362611518798469, 0.905730224248607)
%   (0.30670350767186016, 0.3052845772335715)
%   (1.0828614665046168, 1.0803090310985124)
%   (0.502235411690834, 0.5022095740566556)
%   (0.352861544528155, 0.3524421442667826)
%   (0.28360513508172125, 0.2751579992923892)
%   (0.36032135744693816, 0.35699748071947474)
%   (0.35061402344519604, 0.3498307534616195)
%   (0.3391594663373474, 0.33794448514344244)
%   (0.41896679439257684, 0.4180846376032998)
%   (0.6649661933607899, 0.6639876011043387)
%   (0.3223805400690042, 0.3223750977137314)
%   (0.30630430503562067, 0.30495416165498845)
%   (0.2885099204875757, 0.2859670063463486)
%   (0.3196993262803715, 0.31842547260714865)
%   (0.9119588836090479, 0.9117617155178722)
%   (0.6882867366842899, 0.6854036175475335)
%   (1.113293181884003, 1.1065919396274513)
%   (1.0266353306799814, 1.0251917727226023)
%   (0.7177042231920642, 0.7154332314448125)
%   (0.5753749898135025, 0.5677860160892879)
%   (0.9298293544972653, 0.9287432426778615)
%   (0.770502274939846, 0.7662895056900435)
%   (1.2243208933733747, 1.2223219225006858)
%   (0.6292352427405318, 0.6284930749284912)
%   (0.5887116990442108, 0.5879981320325507)
%   (0.5898382957654323, 0.5858091250482627)
%   (0.727991342876659, 0.7267808117602286)
%   (0.5480378587471944, 0.5443464776665099)
%   (0.629500731036895, 0.6284195979233211)
%   (0.49703679785800525, 0.49527188013075374)
%   (0.6401931006438834, 0.6392157259074707)
%   (0.333318978878973, 0.33328769099042976)
%   (0.3658033376296854, 0.3628313076509921)
%   (0.5485265026076949, 0.5473230907203224)
%   (0.9687843407306406, 0.9679525551612431)
%   (0.5188141572450374, 0.5182676455530647)
%   (0.32495143342722616, 0.32490779296555505)
%   (0.3517717278623365, 0.3514418988809473)
%   (0.3998649281462972, 0.3995429646541461)
%   (0.49023489442440554, 0.488477560730669)
%   (0.41894021561007283, 0.41854518898116866)
%   (0.589818435315867, 0.58875941842608)
%   (0.6225777765801985, 0.622387260426741)
%   (0.36709540625995374, 0.36699130664700874)
%   (0.7952625964607475, 0.7097945397362102)
%   (0.46183840829252804, 0.4571316607982024)
%   (0.8226224582334107, 0.7534397907452335)
%   (0.7785005857224678, 0.6544948862376487)
%   (1.0394527106122706, 1.016959988997383)
%   (0.8416419498898027, 0.8414513005292972)
%   (0.5766715605098256, 0.487068171142871)
%   (0.3301307572464975, 0.3294690149778749)
%   (0.4766557999370037, 0.4748058378472053)
%   (0.37270786673007517, 0.3688191540094233)
%   (0.2890163190936593, 0.28703760708789056)
%   (0.34237134346043824, 0.3407022852442553)
%   (0.8562359546029827, 0.8424265914317811)
%   (0.6191344169863432, 0.6149728727085078)
%   (0.7291283149615515, 0.7291245406534658)
%   (0.6593104961493618, 0.6591825265166353)
%   (0.8622589983688402, 0.8578209672659401)
%   (0.2725425663030964, 0.2724045936832428)
%   (0.7345820251546107, 0.7306816093886198)
%   (0.8851999708511576, 0.8849979965682295)
%   (0.9658751426318852, 0.9637242768355854)
%   (0.7388724455252895, 0.7375141276579932)
%   (0.9609753597955588, 0.9588060081377726)
%   (0.9051597435911531, 0.9015666612608062)
%   (0.5263725632699706, 0.5255036905147086)
%   (0.512819425940519, 0.5125240462781187)
%   (0.8536746075009104, 0.8529881357827707)
%   (0.9039279153221363, 0.9030855525729659)
%   (0.7842891668332164, 0.7823610617504121)
%   (0.43266057073608694, 0.4287548585342934)
%   (0.3582053188341093, 0.35615183109793924)
%   (0.6323849663094964, 0.63043240906243)
%   (0.3981757519426226, 0.3969621322404105)
%   (0.5054074248734055, 0.5038741722954744)
%   (0.7554244436936364, 0.7547504628034728)
%   (0.7026764961275391, 0.701154910812564)
%   (0.6058263272214331, 0.6030236254186615)
%   (0.5611320196617352, 0.5603274161651267)
%   (0.6029438780270282, 0.595320241427513)
%   (0.6300816341970528, 0.6289512863575357)
%   (0.9254748649214143, 0.9246726273343528)
%   (0.4897398140545744, 0.4897527129123601)
%   (0.5189559716495772, 0.5177769209256566)
%   (0.5822450405778534, 0.5814364887749163)
%   (0.4679773322104131, 0.467638332550075)
%   (0.4149062502935781, 0.41468773320949054)
%   (0.357231086289551, 0.3570032696965031)
%   (0.5239025102435818, 0.5213208493994609)
%   (0.5047839381171406, 0.5035088785020908)
%   (0.7938024833180255, 0.7936170752368102)
%   (0.7640573493304545, 0.7281717949684023)
%   (0.4263530787809072, 0.42041590828629843)
%   (0.7858018471321342, 0.7763475628192793)
%   (0.46008401978687213, 0.4582250197362215)
%   (0.2642902627810339, 0.26422758818012365)
%   (0.46317203815954594, 0.4610112160414202)
%   (0.29984045986658614, 0.29956727803254884)
%   (0.5676570729700663, 0.5145323902018484)
%   (0.3063621059147986, 0.30620148723558516)
%   (0.4937301234251992, 0.4910901229799728)
%   (0.6917738131989981, 0.6912276282686679)
%   (0.3625805909416415, 0.3622812240102853)
%   (0.4217383979325749, 0.4200902417654971)
%   (0.3684142030442741, 0.36806818063667324)
%   (0.619780836393515, 0.46293256569555363)
%   (0.6402807223011353, 0.6401775932743698)
%   (0.4003115927151651, 0.39980590264421145)
%   (0.3026047323265555, 0.30134123876014224)
%   (0.5058133850972506, 0.5004872896556797)
%   (0.8750171930671908, 0.8571338386069896)
%   (0.7868966739183724, 0.7838709260246645)
%   (0.6668866198443174, 0.6646703289771012)
%   (0.30666005605674124, 0.3059190539944176)
%   (1.090204371771562, 1.087560899529946)
%   (0.33084032004370384, 0.33078240690886945)
%   (0.6093939020735395, 0.6034232393219723)
%   (0.2574168130051499, 0.2573686991968204)
%   (0.7562104495853192, 0.7560273754136415)
%   (0.24985300624878973, 0.2496422772284527)
%   (0.8840994721103987, 0.8727878437323178)
%   (0.7083942014123947, 0.7022480522421095)
%   (0.7332853858263156, 0.7271071585336831)
%   (0.8369222444110022, 0.8287619239245285)
%   (0.4772056187795535, 0.47568334306902604)
%   (0.6189021684789425, 0.6047985092383314)
%   (0.8244190223987587, 0.8214029126089113)
%   (0.6126626259342303, 0.6102472147162645)
%   (0.4975824889524316, 0.4961688733514193)
%   (0.514155060837992, 0.5112591662997763)
%   (0.4178239237223399, 0.4177587999902671)
%   (0.6883795784661972, 0.6880877855973494)
%   (0.6359079378429061, 0.6341836157712845)
%   (0.78654738904968, 0.7856787259922767)
%   (0.44254585025558957, 0.4414560744639304)
%   (0.9813600990928262, 0.9773558460728201)
%   (1.0968721848401533, 1.0926983920911355)
%   (0.42626857418359054, 0.425982756659843)
%   (0.3878918234249517, 0.3860520257082549)
%   (0.5830936571613642, 0.5830207001472132)
%   (0.5582943200158692, 0.555195615075133)
%   (0.5422015973413742, 0.5418249339521166)
%   (0.6134018732310509, 0.590870794919427)
%   (0.7008722999962937, 0.6379529921382352)
%   (0.8150478104732045, 0.811632320103188)
%   (0.5844549799228507, 0.5812682411354617)
%   (0.8451364115855762, 0.8441472897373066)
%   (0.2827862853367558, 0.28239146118406533)
%   (0.38863070056993104, 0.3862568303335841)
%   (0.3863419217150113, 0.3860253561812131)
%   (0.4385161050311838, 0.43781971874655584)
%   (0.5424925246930731, 0.5416734071158783)
%   (0.26745042196875, 0.2667040329849088)
%   (0.7584235401455384, 0.7240009336085322)
%   (0.27684638115533594, 0.2764152202030793)
%   (0.36272903914414556, 0.3617864875197018)
%   (0.6912555466225688, 0.6890795393162824)
%   (0.6641107960701337, 0.6600262870961215)
%   (0.3203266553787964, 0.31964682526259797)
%   (0.427063672220387, 0.3678082077133747)
%   (0.23015910632179756, 0.22974860207042042)
%   (0.3185758578831238, 0.318322350782612)
%   (0.9916814013907616, 0.9831899583231752)
%   (0.2276987197627006, 0.22735916155458036)
%   (0.7808080144617584, 0.7662563371767905)
%   (0.31292940302422023, 0.31239038901279115)
%   (0.27556931129902185, 0.2754867520464744)
%   (0.8888502917265783, 0.8806787458889972)
%   (1.181903978322314, 1.176588912115533)
%   (0.6774141031113173, 0.6771297651956021)
%   (0.8364295718240743, 0.833484815044434)
%   (0.8684062181579181, 0.8667370608386441)
%   (0.5160970702867571, 0.5149720623940955)
%   (0.8713307754415531, 0.8573184755794946)
%   (0.8735937452002797, 0.8696022481493503)
%   (0.7378488324164567, 0.7371435354922035)
%   (0.6201997924135773, 0.6196865036471675)
%   (0.8901797475299508, 0.887640967403083)
%   (0.32190873146062865, 0.32003405048397765)
%   (0.7595153869770079, 0.7574314831022259)
%   (0.5567368563862534, 0.5566472599944261)
%   (0.879587381943926, 0.8793366736101365)
%   (0.3779898223988618, 0.3779053812976835)
%   (0.48762419888041253, 0.4859473462783645)
%   (0.5688877665735305, 0.568279883198015)
%   (0.6668008733814811, 0.6607386487560627)
%   (0.447810783537101, 0.44778347038009303)
%   (0.5375183231675758, 0.5339739690194161)
%   (0.5115509535604844, 0.46892760017113644)
%   (0.6189804915772061, 0.6167605986795541)
%   (0.8106630423607241, 0.7723857279840347)
%   (0.6102542195458478, 0.6100793406381352)
%   (0.8859362547994101, 0.8660943281392124)
%   (0.6712626143626977, 0.6688302087579894)
%   (0.5182227181581593, 0.517904949305906)
%   (0.9001349866433939, 0.8996310606267804)
%   (0.3998509588376483, 0.3934240721205314)
%   (0.36326504741615745, 0.36269234010212)
%   (0.35381434975314874, 0.35274624249601105)
%   (0.265039028958813, 0.2644948702102324)
%   (0.40188372821849266, 0.40014227589673645)
%   (0.4074666763205572, 0.4056920449534597)
%   (0.5328609354377138, 0.5301875777757962)
%   (0.5052071251231968, 0.504814307871159)
%   (0.8406266265198264, 0.8365792441619759)
%   (0.31922438098268063, 0.3184151384017981)
%   (0.3388997464864178, 0.33875220517887955)
%   (1.0075643531901481, 1.0055668425138855)
%   (0.9526087217241002, 0.9510615832287492)
%   (1.0321516020158812, 0.9883832513090905)
%   (0.39667467733595607, 0.3934118893720924)
%   (0.4298646632694978, 0.42505504587730064)
%   (1.0596723866705058, 1.0589955660570078)
%   (0.45645256156747893, 0.4552907986096381)
%   (1.0133354905799299, 1.0112269320391747)
%   (1.1397454626023267, 1.1340051157515005)
%   (0.9820384401729889, 0.9298035729025075)
%   (0.5191107038376885, 0.5159492866164495)
%   (1.0474595343566857, 1.0356423368025938)
%   (0.6648169556718272, 0.6636197759026253)
%   (1.1471644632160358, 1.1384469589990693)
%   (0.7766977554726301, 0.7721794281068854)
%   (0.585324422642537, 0.5854285089652639)
%   (0.6654300719829787, 0.6244121119111318)
%   (0.8455299156996678, 0.8426572949812838)
%   (0.5224914803567635, 0.5216231634495976)
%   (0.6183728754339632, 0.6181804866669943)
%   (0.7104594011665767, 0.7088419748015428)
%   (0.8785500406498267, 0.8740643265426288)
%   (0.6914605634901406, 0.6881320342388677)
%   (0.6103284085003983, 0.6101087474391559)
%   (0.5605225851939252, 0.5602954882359635)
%   (1.0776635695373427, 1.0765322186571955)
%   (0.5785094226091352, 0.578362612164558)
%   (0.4386087809305015, 0.4370914083729521)
%   (0.596164712078067, 0.5915892509590069)
%   (0.5231984891495611, 0.5225680829370392)
%   (0.37690647110466224, 0.3766682611622708)
%   (0.612313207814831, 0.6116189407801802)
%   (0.7918053393407478, 0.7568363433978883)
%   (0.5126124328971985, 0.5121775261470993)
%   (0.5558789304863689, 0.5548176392976837)
%   (0.6957319341263907, 0.6937978200899091)
%   (0.7948765630581136, 0.7539954005208026)
%   (0.8463670103573047, 0.8236118485199614)
%   (0.35125218363367106, 0.35047040733175905)
%   (0.34137786393245745, 0.34142416044378626)
%   (0.7063333857836052, 0.7052486335466573)
%   (0.6254250024342304, 0.5244414552622287)
%   (0.46885424330966097, 0.46821429644047324)
%   (0.2958175563863459, 0.2956961914389728)
%   (0.3641774212874856, 0.3639963864153204)
%   (0.35640158328793325, 0.3550753703598178)
%   (0.45704393702018137, 0.4547320976035296)
%   (0.3553013629117147, 0.3541380867097286)
%   (0.6292943638775285, 0.6288419245659127)
%   (0.4695283378737962, 0.46887715900197585)
%   (0.3272441299818456, 0.3257822244609125)
%   (0.31023330271566363, 0.31023445417062767)
%   (0.49734328920786514, 0.49630557489488836)
%   (0.4263900477975191, 0.42380080169144274)
%   (0.2984062458311483, 0.2974191744387656)
%   (0.40731957537989155, 0.40703124568106136)
%   (0.37593780263660476, 0.37195557470874924)
%   (0.3607111776495952, 0.3604749219479201)
%   (0.22678892160633415, 0.22668773798043837)
%   (0.4162820916437745, 0.41536175520694213)
%   (0.2798275140893313, 0.2783756563356317)
%   (0.29017422573706647, 0.28985345606617485)
%   (0.35725348330164713, 0.3571588242679206)
%   (0.28455671688946743, 0.28196548760239604)
%   (0.24990008971616756, 0.2486047780112944)
%   (0.4519045434717341, 0.44505771336213307)
%   (0.4045383766767768, 0.40380187535012785)
%   (0.4484005865380064, 0.4478293442006924)
%   (0.4266601438161153, 0.4244955087468901)
%   (0.4508198743212345, 0.44862845558079256)
%   (0.3356611640681175, 0.33465655525805643)
%   (1.126669602511639, 1.115903323197473)
%   (0.7613760010532441, 0.7578403102662647)
%   (0.917663180352176, 0.916167480074138)
%   (0.8392766246613158, 0.8335007768721593)
%   (1.0667634901088114, 1.0656434491394908)
%   (0.9721130935784272, 0.9695279227299792)
%   (0.37587917772074414, 0.37438725169004694)
%   (0.40182213327130434, 0.401666054539993)
%   (0.6118117958337688, 0.6094217947186066)
%   (0.40054451409756375, 0.39931294232948084)
%   (0.731588256861522, 0.7315807323276005)
%   (0.48672682532033423, 0.4861929492920145)
%   (0.739417304335164, 0.7313439210454977)
%   (0.7141501648849485, 0.7111515195891869)
%   (0.7602131564760858, 0.7584110292114962)
%   (0.6845382263248903, 0.6176292007745355)
%   (0.9578340492985593, 0.8516093844364844)
%   (0.6894223893290408, 0.6186705741115682)
%   (0.5167711986168382, 0.5125049800447845)
%   (0.815665417130444, 0.8142360762616618)
%   (0.5469861278335504, 0.5391774913639079)
%   (0.4178453811198967, 0.4157266515185423)
%   (0.5854279963147114, 0.5817393098988656)
%   (0.35964998159781697, 0.35537682223048306)
%   (0.42597788517932583, 0.4247407941425668)
%   (0.4001275648376382, 0.3986382370243637)
%   (0.44386700696979187, 0.443641955538369)
%   (0.2840242264498366, 0.283995093449503)
%   (0.46926705677912794, 0.46774999533855394)
%   (0.28792883817391624, 0.28788411230513916)
%   (0.3237664355520895, 0.3236542344238145)
%   (0.35634369930716264, 0.35550099559236603)
%   (0.39014790587504483, 0.3899063579455636)
%   (0.23377590486136093, 0.2337890010963176)
%   (0.3347058682180949, 0.3344311867248252)
%   (0.536112769964837, 0.5283166439692321)
%   (0.4753543993703409, 0.4736424984277943)
%   (0.2971255456592, 0.2963454257225192)
%   (0.30448602268680286, 0.304399129816707)
%   (0.36420529783944466, 0.3639654662310335)
%   (0.5609598933992282, 0.5591466943403021)
%   (0.5645841161851745, 0.5644244777931196)
%   (0.3290876405857699, 0.3284007258599246)
%   (0.5942655597044764, 0.5924806446892571)
%   (0.36069283123689466, 0.3600894900662343)
%   (0.3825630436234242, 0.382443442384241)
%   (0.5273392549852998, 0.5262571734072125)
%   (0.4486939667181538, 0.44139126572926585)
%   (0.6775105617886051, 0.666027914566422)
%   (0.7148981829875243, 0.7097420254547212)
%   (0.3688362732912942, 0.367953423253018)
%   (0.5886328271225248, 0.5871812119165027)
%   (0.9028498637753184, 0.886329442590973)
%   (0.36374116810974283, 0.3631733288514929)
%   (0.605525349909734, 0.6031662554869105)
%   (0.4625346373605503, 0.46245950095677024)
%   (1.0055539004090248, 0.8679836880747821)
%   (0.5048766524695951, 0.5030034660503807)
%   (0.41606563352030557, 0.4155220225171108)
%   (1.1077553285411026, 1.1069073057114627)
%   (0.3663459761742441, 0.36567463243248854)
%   (1.191811419211459, 1.1910779434185292)
%   (0.8578389372578894, 0.7439967367247151)
%   (0.8473116833855326, 0.8467684711779965)
%   (0.9406217182433725, 0.7637332243585561)
%   (0.7814804349014538, 0.7276210469036947)
%   (0.9925449408336651, 0.9918463364336472)
%   (0.625530960492851, 0.598044059489249)
%   (0.6138447259959211, 0.6116203736077782)
%   (0.3211743188356354, 0.3202713078638383)
%   (0.5513305511964001, 0.5501041527889236)
%   (0.4163067032645909, 0.41530796246042445)
%   (0.5315596939588844, 0.5293033505483701)
%   (0.6142598079920746, 0.6141454451884192)
%   (0.31256417131970576, 0.31190091373047374)
%   (0.5876842803900728, 0.5870496564490334)
%   (0.39121817251032054, 0.39107184330107964)
%   (0.3531245298846581, 0.35238133264669885)
%   (0.486540787587513, 0.48514303867108605)
%   (0.4877089657076925, 0.4872058374227066)
%   (0.36007883032506716, 0.3597911188369575)
%   (0.5333095297614873, 0.5329042066920988)
%   (0.4981415609982783, 0.4903147883399422)
%   (0.4955766903663951, 0.4911150999882787)
%   (0.4515185586703207, 0.45153050690198215)
%   (0.25928401384518446, 0.2592619660261329)
%   (0.4173691833877574, 0.415654897291799)
%   (0.45721127622418617, 0.45720780041693765)
%   (0.8346670359657818, 0.8341259179572706)
%   (0.42410860626369423, 0.42100439494702424)
%   (0.43075189043225937, 0.43074267466488075)
%   (0.27432805376542224, 0.274244966566856)
%   (0.5606055182318557, 0.5564356219570504)
%   (0.26740649023243745, 0.26735055554360543)
%   (0.3681173033573693, 0.3677118340554637)
%   (0.8303781863497315, 0.8207753373895039)
%   (0.34297723303643746, 0.34243353503334556)
%   (0.45866828385997727, 0.4539921927993266)
%   (0.4364835336961393, 0.4352655772449472)
%   (0.584538973612037, 0.5609528362892661)
%   (0.6616977508541811, 0.6614277782064294)
%   (0.5975375967094367, 0.5935612599151198)
%   (0.7957387144053936, 0.7786216272861233)
%   (0.6695791180602416, 0.667835927491998)
%   (0.4620456543297301, 0.46173717549013327)
%   (0.4233767119867512, 0.4227051005258799)
%   (0.5651229367887632, 0.5650418645058736)
%   (0.4669043011574044, 0.4649293159683602)
%   (0.5165420059585378, 0.5124236108840982)
%   (0.5193466683714792, 0.5161860888483542)
%   (0.5143248987142855, 0.5131484418636825)
%   (1.070423462525221, 1.0704089884008219)
%   (0.8203786843145175, 0.7402725036121194)
%   (0.6115959718091464, 0.57913716227761)
%   (0.6628445003813551, 0.6543866954231703)
%   (0.5078383491184002, 0.5072367508659017)
%   (0.9506043378893525, 0.9492052842229131)
%   (0.7185684031282428, 0.7168684726489263)
%   (0.5967112600714374, 0.5618199795518833)
%   (0.6018064837990004, 0.6013402557150658)
%   (0.5406476593974816, 0.538159147989762)
%   (0.49903092705123653, 0.49847626887995106)
%   (0.3522602422873659, 0.3520399613441201)
%   (0.4759415295654775, 0.4751596254614997)
%   (0.6814118757888533, 0.6802487453766719)
%   (0.674427994794334, 0.6725868731163298)
%   (0.28809109349346423, 0.28764729552895757)
%   (0.2872706053794141, 0.2872121873360959)
%   (0.7870159022305673, 0.7830920973448795)
%   (0.6504107529189943, 0.6474550421296767)
%   (0.211184698268641, 0.21100140568406622)
%   (0.4358639634632333, 0.4327435385729548)
%   (0.23685471258331797, 0.23678790363174695)
%   (0.24383402921467717, 0.24376446655273065)
%   (0.43364734270244415, 0.4319712946195721)
%   (0.8698150753066294, 0.8695840551315142)
%   (0.6437301576931989, 0.6424550769371816)
%   (0.7498065317549667, 0.7487763632954356)
%   (0.6640510495404552, 0.6588992559114514)
%   (0.5875018172827908, 0.5847036419024579)
%   (0.7450920487440394, 0.7448779739685794)
%   (0.46381694449899474, 0.46164622452880855)
%   (0.657161373541107, 0.6548502890556723)
%   (0.7478687176400003, 0.7412582063851749)
%   (0.5405167017408524, 0.5378404691640668)
%   (0.6502711304925385, 0.6482916235986029)
%   (0.4197471457320883, 0.41900577949312034)
%   (0.5225304458141191, 0.5202317111092636)
%   (0.8087317076410351, 0.8037040326712417)
%   (0.5823345129134105, 0.5717452951732555)
%   (0.36929169733987655, 0.36850876406059463)
%   (0.5513027428623133, 0.5502603136336829)
%   (0.46743196147322397, 0.46643699633535135)
%   (0.6045835206502241, 0.6043805345197629)
%   (0.5075094964534909, 0.5042340612248598)
%   (0.5651752731072773, 0.5642797085507862)
%   (0.43039611456893184, 0.4291371719808096)
%   (0.4365189162161289, 0.43434460742633774)
%   (0.48495496776717373, 0.48389683913171305)
%   (0.46047268272934616, 0.46005449881333665)
%   (0.4262805770070259, 0.42546130660775394)
%   (0.7119935134637443, 0.6051795041111893)
%   (0.5626292384714624, 0.5366947158036786)
%   (0.6571416838680979, 0.6568381541308047)
%   (0.6229447606104316, 0.6213653142600545)
%   (0.6843441976078293, 0.6820564227346002)
%   (0.6716523581674618, 0.5709736132341804)
%   (0.9213820863731004, 0.9200076743853863)
%   (0.7576930374937751, 0.7528625621505559)
%   (0.45486954050543144, 0.4543507447010255)
%   (0.7149174434320704, 0.7123246682514583)
%   (0.6107122525394499, 0.6099077622935204)
%   (0.6557261785225132, 0.6542476893004954)
%   (0.338601378773703, 0.3371116435969289)
%   (0.26727434044359466, 0.2655867570748468)
%   (0.3999452098380324, 0.39739638022145396)
%   (0.6079024474093025, 0.6062514335921447)
%   (0.3188021268502712, 0.318212483239016)
%   (0.5151569425350111, 0.5125392635109132)
%   (0.5741710740220589, 0.5709756677368277)
%   (0.7278817464235638, 0.7223802416186684)
%   (0.5869227124523746, 0.58694401915222)
%   (1.077342055522418, 1.0741441467795563)
%   (0.5861363149284081, 0.5854581826848535)
%   (0.5374869983724881, 0.5359300895140884)
%   (0.23789237274714872, 0.2377392126452354)
%   (0.8028386464011157, 0.8019337024687992)
%   (0.7550421662475014, 0.7499513493054588)
%   (0.47097831094435433, 0.4705455323815826)
%   (0.5033606901834797, 0.5033189097066807)
%   (0.48431127497954113, 0.48418627028546024)
%   (0.47818496015914935, 0.47783355915949477)
%   (0.5981929439028759, 0.5971002737431746)
%   (0.9021122948942993, 0.898374155686208)
%   (0.8516118706677145, 0.8448609749646275)
%   (0.5917237501674989, 0.5901028536907434)
%   (0.4614978654939117, 0.460280381010238)
%   (0.516123447312132, 0.5146315445876991)
%   (0.4987742168878852, 0.49818126779243516)
%   (0.9149821504096649, 0.9137712103361934)
%   (0.5012035575346018, 0.5003413905904879)
%   (1.0342888961994463, 1.0340285442698556)
%   (0.3131159920204338, 0.3130994520392494)
%   (0.42183150640026207, 0.4188389515281898)
%   (0.6802115465423927, 0.6797773917775115)
%   (0.47794916452936737, 0.4733229741866701)
%   (0.36458807157825496, 0.3645169154162491)
%   (0.4140079122948034, 0.41387492278092214)
%   (0.408326785007138, 0.40813828897553595)
%   (0.3577021724007726, 0.3563621254854285)
%   (0.5239042495855127, 0.5228647152818362)
%   (0.6041529721930059, 0.5501593959512122)
%   (0.6160434805190241, 0.6157213548093223)
%   (0.5578715147564781, 0.5575986549952705)
%   (0.6514439537269638, 0.6002100863816164)
%   (0.7307987560408462, 0.730249250553257)
%   (0.6157353125177562, 0.551084822387352)
%   (0.4381728102655881, 0.43801425651913245)
%   (0.8449128231858435, 0.8283288291135579)
%   (0.5416001029441824, 0.5413971253250107)
%   (0.7833786411402589, 0.7592262239061305)
%   (0.37587268900529347, 0.37454709876493303)
%   (0.7546064540028288, 0.740166432081582)
%   (0.5003533433561336, 0.5002975901298864)
%   (0.3751415703541599, 0.37494168279432916)
%   (0.6931203420656811, 0.6654375119198905)
%   (0.4741845199225703, 0.4733425279438767)
%   (0.4727761559512577, 0.4725162190096646)
%   (0.5048217785962521, 0.5047203434826575)
%   (0.33271284924658623, 0.3315706196115165)
%   (0.27507194184076733, 0.27474777654082105)
%   (0.5595042830946981, 0.5585612341237078)
%   (0.6067185273989549, 0.6039659929668058)
%   (0.9871535489943793, 0.9839315859438499)
%   (0.6359857815336495, 0.6355173915220885)
%   (0.3111977218390811, 0.311082096170805)
%   (0.5134331241462715, 0.5122528766017499)
%   (0.6136491578919484, 0.6054905619497363)
%   (0.4903005298247784, 0.48964065147018127)
%   (0.7227009816404584, 0.7220544407732681)
%   (0.5243260982249557, 0.523099658300129)
%   (0.5879704906140153, 0.5874969619241023)
%   (0.6529745023526732, 0.649423956169527)
%   (0.6638622965030931, 0.6637719854723259)
%   (0.5158037755930025, 0.5155923757510934)
%   (0.6895555037712353, 0.6874168748910143)
%   (0.609224451128483, 0.6035484775540421)
%   (0.855101253744668, 0.8540268173076137)
%   (0.4877925251831767, 0.4868880147169279)
%   (0.6935902699362223, 0.6931574808726536)
%   (0.5569521561676877, 0.5523868590887958)
%   (0.9353138545722167, 0.93305803891051)
%   (0.4024481125969672, 0.40167254384138723)
%   (0.4179498460710121, 0.4179674299075866)
%   (0.5202206399475363, 0.5199762568226148)
%   (0.5566465742157203, 0.5522804654824449)
%   (0.3721219027201017, 0.3715510321293944)
%   (0.5138237425172633, 0.5129357194253454)
%   (0.4516205055612111, 0.45165486058477344)
%   (0.41093915683635485, 0.41084997275870855)
%   (0.5112333069218319, 0.5108547502671097)
%   (0.6763459971451475, 0.6650183706210693)
%   (0.862712891090249, 0.8625132437808483)
%   (0.702541613778688, 0.666244768239543)
%   (0.6980303602743285, 0.6974658245886672)
%   (0.7293415554037309, 0.7247727449965902)
%   (0.8539285717817741, 0.7105531292956723)
%   (0.6816187675355553, 0.6797331837795711)
%   (0.9516607068674038, 0.9475555713662767)
%   (0.8205856187860121, 0.8083432389752888)
%   (0.6131887310485826, 0.611912827431391)
%   (0.8835910550404362, 0.8822258883476167)
%   (0.5628578621097027, 0.5615067416729684)
%   (0.318907900273752, 0.3179218654035267)
%   (0.5805468970401719, 0.5787986695148739)
%   (0.44295325280538317, 0.4396138602192505)
%   (0.6109701484810589, 0.5957731323125972)
%   (0.6556713450277974, 0.6538303758227497)
%   (0.6837036022180123, 0.6829400389655125)
%   (0.3365999871943802, 0.3344424535286556)
%   (0.27564146650668464, 0.27403563301539136)
%   (0.511612691623453, 0.5108205499406213)
%   (0.2602124105729778, 0.25999478965388256)
%   (0.829036601081249, 0.8224846667151359)
%   (0.6274796914054109, 0.625369364824571)
%   (0.831255156977983, 0.8264583176289095)
%   (0.9028160246955854, 0.8969880689677618)
%   (0.5904565476408218, 0.5848694254067234)
%   (0.30193232645539403, 0.30188112070269113)
%   (0.23454897535732627, 0.23426618011467004)
%   (0.9971924003145681, 0.9953964985825466)
%   (0.7956911308507962, 0.7955719629202271)
%   (0.6709609180330203, 0.6707769001971206)
%   (0.6713294974859765, 0.6709237795266368)
%   (0.5786063331420336, 0.5780713260401685)
%   (0.48766788282862567, 0.4872857401915061)
%   (0.45604735062416857, 0.4559305506032133)
%   (0.5891617784917464, 0.5888794656350609)
%   (1.0377414541527334, 1.0295249099108839)
%   (0.5718097368496993, 0.5714477643799005)
%   (0.8898436239767856, 0.8820150332787455)
%   (0.46813426021754767, 0.4666680115226536)
%   (0.5566613929394154, 0.5552111722916853)
%   (0.5793541559806947, 0.5788925026993387)
%   (0.48625468383006115, 0.4849858970533875)
%   (0.48083545234776165, 0.4808214779239325)
%   (0.6126095123582854, 0.6109155713975604)
%   (0.7853921732060988, 0.7796334653006672)
%   (0.4209706178777345, 0.4202645680134838)
%   (0.576102370081759, 0.5747593435471645)
%   (0.7167734026298143, 0.7163627093307487)
%   (0.7295554696788359, 0.7291697941728776)
%   (0.909090662634856, 0.737589378732777)
%   (0.5033901990076414, 0.5030648946299078)
%   (0.8693068402072499, 0.7050780721738483)
%   (0.7178090467146481, 0.6515558822583094)
%   (0.7524489626387525, 0.735395131682157)
%   (0.6951858047581948, 0.6521830842341196)
%   (0.46244176238337925, 0.46234947282881866)
%   (0.740706613087122, 0.7248698338056525)
%   (0.8409785858968695, 0.8337786890461761)
%   (0.6386059452526981, 0.6109302856257303)
%   (0.8234020119693752, 0.8194593479485941)
%   (0.5162928400523454, 0.5158358019459062)
%   (0.6455162998525433, 0.5851543047654124)
%   (0.5700794207067151, 0.5108813484897801)
%   (0.38580192830197946, 0.3857205293478479)
%   (0.5687108665781234, 0.5686882110743605)
%   (0.5264487513599905, 0.5260638219125973)
%   (0.2881512960521579, 0.2862920723629147)
%   (0.3136934778987664, 0.3123941245615836)
%   (0.7619111139575504, 0.7609771671807365)
%   (0.6546340830417294, 0.6540528578264231)
%   (0.6638817055306763, 0.6592251195507233)
%   (0.26626286910786606, 0.2661641404814536)
%   (0.6323450664197231, 0.6314586247287665)
%   (0.26143972473430327, 0.2614461486910897)
%   (0.26548332091599736, 0.26543884843647053)
%   (0.8079885991341407, 0.8045445574163411)
%   (0.2851142117703061, 0.2850509388597362)
%   (0.6942029596543067, 0.6914810012731952)
%   (0.6300577600721342, 0.6285059042939084)
%   (0.7649780645765059, 0.7617772538308474)
%   (0.5528220322858526, 0.547140806463361)
%   (0.650717705248079, 0.6492400712606866)
%   (0.6504555253931371, 0.6495189057534148)
%   (0.5827052074086208, 0.5789105118174581)
%   (0.5058127692035869, 0.5057948104635771)
%   (0.6529594999905564, 0.6518691605440604)
%   (0.5330234689126074, 0.532705571437859)
%   (0.986002383391586, 0.9816681215049512)
%   (0.8110624391054216, 0.8010781686739727)
%   (0.5082270292686312, 0.507675245807027)
%   (1.0788714260968777, 1.0778856018309768)
%   (0.5050376578632007, 0.5043756806707992)
%   (1.0691274453201673, 1.0686611700580646)
%   (0.5353854893681611, 0.5339125246616474)
%   (0.5952963324932863, 0.5932274245155901)
%   (0.4280968528553778, 0.4279626039551675)
%   (0.565145989123736, 0.564874054633987)
%   (0.6955375607596395, 0.6948251372470144)
%   (0.7539627519006136, 0.7537430647923128)
%   (1.0049478100835947, 1.0022659604454973)
%   (0.6029530965809947, 0.6027280958461072)
%   (0.7171231413799015, 0.7163466548459991)
%   (0.9062688630948719, 0.6711899004212977)
%   (0.8043526258337188, 0.7697525406504312)
%   (0.7223132648322644, 0.6724578181147122)
%   (0.5533572826409512, 0.5526542195721249)
%   (0.9119264217468497, 0.8954000933287273)
%   (0.6476967137372046, 0.6190579930172714)
%   (0.3538199240558635, 0.3534943856520334)
%   (0.46968270942157414, 0.4695793734387928)
%   (0.5577509138942998, 0.5575852427113891)
%   (0.348920341973338, 0.344753158522318)
%   (0.34388256756915886, 0.34246015393432655)
%   (0.35847080741752513, 0.35544239149916557)
%   (0.32537576687693137, 0.32416032851257637)
%   (0.5525012714296894, 0.5512312981566074)
%   (0.3737907369357393, 0.37296584156695217)
%   (0.6839438788292704, 0.6833140576775726)
%   (1.1667644268513224, 1.165722102801585)
%   (0.25540972275699586, 0.2553527983843652)
%   (0.8254854139368635, 0.8249890440958418)
%   (0.5886647389766895, 0.5882865775606692)
%   (0.3416550744594448, 0.34160872988756397)
%   (0.6160627025856201, 0.6139466646096878)
%   (0.27707293620057, 0.27683254786851713)
%   (0.6294674986776316, 0.6290672695586043)
%   (0.8397800141108225, 0.8391990866223413)
%   (0.5366054921992015, 0.5340543826599943)
%   (0.529232285559359, 0.5276543002936314)
%   (0.5249513063022406, 0.524054893176058)
%   (0.5838435938764098, 0.5836307696778629)
%   (0.6700255802974049, 0.6697391311287763)
%   (0.43905156440989357, 0.43837554902366727)
%   (1.0597223245018488, 1.058860245552285)
%   (1.0972553995166705, 1.0949676750260957)
%   (0.9499771938995484, 0.944474371219947)
%   (0.45869481890414515, 0.45710038403784004)
%   (0.4604414365673828, 0.4597330789553509)
%   (1.1238956780500013, 1.1188937632484615)
%   (0.5050435474086071, 0.5035572367550758)
%   (0.9439500224703689, 0.943586027480079)
%   (0.41076975349184824, 0.41029177127404015)
%   (0.42125439220872485, 0.4212583563446283)
%   (0.5318164221737915, 0.530470527389629)
%   (0.49946645895891517, 0.4994164292660205)
%   (0.4334144293523609, 0.43332750097235423)
%   (0.6820489652516653, 0.6796396125493886)
%   (0.5568180941629417, 0.5564081084954681)
%   (0.6856383755494172, 0.6852845267815363)
%   (0.7189354497227621, 0.6898709753778518)
%   (0.855740102058405, 0.7627252669161901)
%   (0.7730871487339104, 0.7341389776712742)
%   (0.527986061461277, 0.5246288565359557)
%   (0.606956725045205, 0.6060420753580413)
%   (0.6884125241710306, 0.6878526340848595)
%   (0.28876417565426277, 0.28734615796899166)
%   (0.5289646968426412, 0.5285135727008312)
%   (0.4012643016582821, 0.4010070130854759)
%   (0.2808118152665514, 0.2790244184999206)
%   (0.6305198674437787, 0.6301683588848294)
%   (0.2725026798229284, 0.2722454298187407)
%   (0.8651698799863494, 0.8628378582765905)
%   (0.4788478540227605, 0.4774413166892899)
%   (0.30024426053709086, 0.2991795365634637)
%   (0.5964159566039072, 0.5947717613237324)
%   (0.5457063325600963, 0.5411644793647347)
%   (0.5427404905950377, 0.5388962576362427)
%   (0.23038159777242226, 0.23027904422858256)
%   (0.7910017904196617, 0.7881317300046486)
%   (0.6131180533012277, 0.6114972904848986)
%   (0.5567212363022858, 0.5560502723365764)
%   (1.2811839136121657, 1.2208678301526399)
%   (0.5787385454270081, 0.5781745915681531)
%   (0.7317939580875454, 0.7282639160149572)
%   (1.0096759764223937, 1.0091879012606977)
%   (0.7937984230603837, 0.7937227891084936)
%   (0.5154274361646339, 0.515307146259468)
%   (0.8536828153243273, 0.8531791485712726)
%   (0.6139383629507629, 0.6161604516463929)
%   (0.5028650944900577, 0.502658711569731)
%   (0.6276733113541036, 0.6276218811583432)
%   (0.49313519310582166, 0.492513218976058)
%   (0.5428579185531646, 0.5371739989075055)
%   (0.9089957092791827, 0.8966696201354097)
%   (0.48481632473441316, 0.48476483987169583)
%   (1.0818531131197835, 1.0763971191513795)
%   (0.9335858122576886, 0.9289241220713336)
%   (0.48805507153180105, 0.4871140861089771)
%   (0.8214624252114017, 0.8154645344538772)
%   (0.9685489767830963, 0.9632816287228662)
%   (1.0434209363366027, 1.0425083034138265)
%   (0.40774509911964374, 0.40658782257129733)
%   (0.4915949819252753, 0.4831490245554837)
%   (0.432558430164175, 0.43166851691691305)
%   (0.599076602766758, 0.5988217055976829)
%   (0.6698804749408712, 0.6690493023736329)
%   (0.48432616030202763, 0.4828822436817521)
%   (0.46094679369911146, 0.4605057183561159)
%   (0.7325183595315856, 0.7319127571701032)
%   (0.6037427511588782, 0.6034642869186958)
%   (0.8280044632952728, 0.762532047961869)
%   (0.9419134974265847, 0.9417091272537262)
%   (0.4532397969873644, 0.4512555846876887)
%   (0.41750719307505363, 0.4151153246243237)
%   (0.38652787331581256, 0.3749602424689539)
%   (0.38241560360220966, 0.3808310363525003)
%   (0.49111486773364404, 0.48577155516803144)
%   (0.544018502635561, 0.5431686063534101)
%   (0.4666503279073188, 0.4654599704894949)
%   (0.5997124615166645, 0.5947353513256339)
%   (0.2990195253531911, 0.2990130026142688)
%   (0.5593631401730658, 0.5538783470298748)
%   (0.4313570282672961, 0.42927067815428455)
%   (0.5137789185396674, 0.5125095743424828)
%   (0.26505182255951026, 0.2646652688786638)
%   (0.5706226914938328, 0.566864957518792)
%   (0.22207578464866223, 0.22196517878475416)
%   (0.7661365444004504, 0.7650890921974711)
%   (0.9544760805664044, 0.9536950149490638)
%   (0.9682822213037519, 0.965144599033931)
%   (1.031107797287178, 1.0294014252711736)
%   (0.5972168480377575, 0.5971565199604356)
%   (0.22284146078195585, 0.22285230915296084)
%   (0.3047085559936653, 0.3046976495642575)
%   (0.9955675941679617, 0.9953820962672965)
%   (0.8526040089001098, 0.8500879609104407)
%   (0.4109137891255415, 0.41086818479740334)
%   (0.40071791363077236, 0.4006844241888211)
%   (0.4450177425965583, 0.4449203504506863)
%   (0.576351413964333, 0.5751485878886408)
%   (0.5415295508802146, 0.5411288072952003)
%   (0.6120822447728191, 0.6109984494102774)
%   (0.5618040083249864, 0.5614185642974291)
%   (0.48899717022850664, 0.4856422943280799)
%   (0.3898328720489671, 0.3893331434638248)
%   (0.5129674808776654, 0.5122848975143294)
%   (0.3556405392031782, 0.35552834403885736)
%   (0.9335950991175771, 0.9314003710901856)
%   (0.616089949139942, 0.6154331029972002)
%   (0.5328767003378377, 0.5327132775652322)
%   (0.4121757189345471, 0.4119325236347741)
%   (0.5767969894866378, 0.5742507782761864)
%   (0.36609758058614106, 0.3648624219505681)
%   (0.7437508190986541, 0.7418133066684774)
%   (0.5612751731684303, 0.5598121875533358)
%   (0.5761347294821242, 0.5757550928431368)
%   (0.42941762350481916, 0.4293503068377286)
%   (0.43175994824373987, 0.42941248447149216)
%   (0.6950245442118402, 0.6947229454136209)
%   (0.5022530095543402, 0.5020594220563069)
%   (0.8214695425964433, 0.773416998208772)
%   (0.9430159031349792, 0.942710937980125)
%   (0.9304535803778875, 0.9180270134504045)
%   (0.9465061187652035, 0.9461908517655238)
%   (0.7395603463231153, 0.737732749783702)
%   (0.6917730586559314, 0.6876548581691265)
%   (0.6891996561466666, 0.6847596657732742)
%   (0.7868957022814393, 0.7039381237517733)
%   (0.771228585197369, 0.7105692999359853)
%   (0.8299194077877353, 0.776463388594608)
%   (0.842915468658107, 0.8200736525965843)
%   (0.48091413479932504, 0.48074859020921057)
%   (0.6537426239200987, 0.6358741658997262)
%   (0.5148610504076904, 0.5126097954910832)
%   (0.282320648702972, 0.28118909358660216)
%   (0.4889042993183595, 0.48368350281776545)
%   (0.4322347618876401, 0.4291333505125627)
%   (0.3508756522369902, 0.34974314053800926)
%   (0.3079306753066764, 0.3059595275470366)
%   (0.2793982919042164, 0.27892896256072375)
%   (0.34756493276915373, 0.3470743966185779)
%   (1.1735274128473798, 1.170045147850372)
%   (0.5750571326041823, 0.5740108690364656)
%   (0.8535584119299368, 0.8509045066989919)
%   (0.7507501469536265, 0.7499181075890818)
%   (0.7304939764242003, 0.7275741763713277)
%   (0.9286970274205325, 0.9282008222143256)
%   (1.00287580726161, 1.0015745247634331)
%   (0.46275633280395057, 0.4616349450748416)
%   (0.8038332988604682, 0.8005740576857181)
%   (0.4585285937106533, 0.4582918213258552)
%   (0.5347686021480066, 0.5347358542828858)
%   (0.4863317800857024, 0.486017019484605)
%   (0.4981662041731722, 0.4977277328315993)
%   (0.8046903077672304, 0.7961368607181174)
%   (0.40297125253121335, 0.4029480381728934)
%   (0.909584683842779, 0.8880324135691984)
%   (0.8986579389469607, 0.8757170953252583)
%   (0.8530300296590944, 0.8507555019373418)
%   (0.5007638265191856, 0.5001801964287311)
%   (0.6803242843743691, 0.6795987526233058)
%   (0.4958557229945999, 0.49453619353304396)
%   (0.4839809762826926, 0.48345313866765127)
%   (0.4951097881245543, 0.49385368461237444)
%   (0.39285311606338813, 0.3890165673638861)
%   (0.36784419881745006, 0.3671027906571998)
%   (0.6092649045029045, 0.6086908981487729)
%   (0.561548601068527, 0.5594638995802639)
%   (0.9337663767980929, 0.9337577675967049)
%   (0.8666068430237613, 0.6957853400153802)
%   (0.7001288169793082, 0.6927255410609513)
%   (0.9250055196671052, 0.8609771274396113)
%   (0.5706131445284153, 0.5674044265750926)
%   (0.9530517440754078, 0.9514573333863291)
%   (0.7810254306082755, 0.7799790719902228)
%   (0.5740084814317273, 0.5720644424904677)
%   (1.020260705080624, 1.0177461063933368)
%   (0.4894980641618165, 0.48785211681914614)
%   (0.43622692563578297, 0.43586120397915773)
%   (0.35436645823237145, 0.3506305526661444)
%   (0.30633300702067445, 0.3041749322916768)
%   (0.35187922078951217, 0.3508098235993297)
%   (0.43933479443634715, 0.4363807337719055)
%   (0.32728028933031855, 0.3250034535688034)
%   (0.9789883726273961, 0.9766612354501422)
%   (0.32115876047149544, 0.32102733765181657)
%   (1.0560131209625274, 1.0514605840529008)
%   (0.29548275541694297, 0.2951675148926035)
%   (0.45082830127868984, 0.4499600007105997)
%   (1.0755603440440724, 1.0714506513324997)
%   (0.7280577097118645, 0.7239465317331862)
%   (0.27056945028074814, 0.2704359882988505)
%   (1.031022121479185, 1.022276400714408)
%   (0.80671266158296, 0.805266895040375)
%   (1.014758898230098, 1.0106543995885822)
%   (0.5029152190695756, 0.5025996828582352)
%   (0.6356413445627322, 0.6320616370620361)
%   (0.5378840611281053, 0.5376672475086474)
%   (0.598412197500814, 0.5953739909440967)
%   (0.8105643768655338, 0.8103044440691585)
%   (0.5973166655565245, 0.5967531472552815)
%   (0.5284637389472309, 0.5283972214431355)
%   (0.5434788394291268, 0.5410182517990375)
%   (0.8375433968717672, 0.8356181114335429)
%   (0.5413992361048915, 0.5406988512272884)
%   (0.6360362082982323, 0.6347317005865459)
%   (0.848316498435034, 0.8468271868845091)
%   (0.9156416303331613, 0.911552623749685)
%   (0.5325185166724249, 0.5318506020919761)
%   (0.504621874399143, 0.5044266779439408)
%   (0.5004274088481021, 0.5001879532882316)
%   (0.46392186692891885, 0.4631092502896865)
%   (0.6407886849114546, 0.640234367613145)
%   (1.2705930148976177, 1.269682874308126)
%   (0.5564570684589922, 0.5541409317557515)
%   (0.5543976207502935, 0.5532767976032843)
%   (0.6101067731333042, 0.6100468213140845)
%   (0.38418555148236355, 0.38410591113177694)
%   (0.420898251820167, 0.41752542119393116)
%   (0.7722504186458506, 0.7492967926777382)
%   (0.5369119738187169, 0.5365950646201746)
%   (0.684360238623121, 0.6822076808022302)
%   (0.9698642472255381, 0.9118868930135848)
%   (0.844030015100803, 0.8179071259169071)
%   (0.6161190553589662, 0.6157646066788334)
%   (0.5972492527058112, 0.5965256657686772)
%   (0.6717494383871537, 0.6369044210196247)
%   (0.7081923732232288, 0.7075309753417982)
%   (0.4393472533625994, 0.43904828317506467)
%   (0.5438859785006861, 0.5435471465910879)
%   (0.41324279483799914, 0.41129615611947884)
%   (0.43219622629139615, 0.4296434620609795)
%   (0.6508486398776872, 0.6506997023758407)
%   (0.42923743392037295, 0.42291612143881596)
%   (0.9505355702124774, 0.9497641152725212)
%   (0.28510753128018645, 0.28511046444987453)
%   (0.829110418378188, 0.8282974464677304)
%   (0.2929112825164117, 0.2880775556689462)
%   (0.7698219695173837, 0.7639414151138647)
%   (0.7531682532645291, 0.7478404677083219)
%   (0.962201146208766, 0.9563618757078284)
%   (0.5475620224291985, 0.547318501984666)
%   (0.43145600584117616, 0.4312127747144918)
%   (0.669886578548449, 0.6685264129291214)
%   (0.47300045410505204, 0.4727862793071861)
%   (0.4391809389119253, 0.43897477985313477)
%   (1.124482813907738, 1.1205943769934297)
%   (0.9849354683346998, 0.98325807980739)
%   (0.6358810053403181, 0.6355955157285555)
%   (0.5832190237491697, 0.5829112754075176)
%   (0.6117679708285516, 0.6109964328673807)
%   (0.6720047702438552, 0.6704083748862109)
%   (0.7718329636367395, 0.7703257173306112)
%   (0.7472941182069036, 0.7365728345184254)
%   (0.648098519520272, 0.6477738249481364)
%   (1.1857581407754496, 1.177787793255284)
%   (0.6680468686027975, 0.6679306621725366)
%   (0.9033781861117842, 0.9028647201327047)
%   (0.4795032116918813, 0.47824908322299864)
%   (0.618955110956537, 0.6184383124944253)
%   (0.42591262447625095, 0.4257387942809489)
%   (1.3344471668854625, 1.3332527567579457)
%   (0.45595758509118933, 0.4556506431140045)
%   (0.640384854198539, 0.6402119605460463)
%   (0.5333831978969361, 0.5324301579857983)
%   (0.5309618164189809, 0.5294495493774349)
%   (0.536325488637324, 0.532593368007955)
%   (0.6230940069822613, 0.6220672953431277)
%   (0.5184919026211595, 0.5184776642319625)
%   (0.8559799677753596, 0.8050000452591438)
%   (0.7538707592219215, 0.7088397077290114)
%   (0.7125113974259636, 0.7107771388691415)
%   (0.3764928621345072, 0.37106393000117244)
%   (0.4520741605410226, 0.4516771749876829)
%   (0.5494369894965981, 0.5482089827629426)
%   (0.41101343960293374, 0.404675865690318)
%   (0.457840088711908, 0.4564122974444919)
%   (0.798364127281909, 0.7916454609935936)
%   (0.4605098693270191, 0.45990334915271947)
%   (0.6842005333803453, 0.6816103498232357)
%   (0.2231420307791728, 0.22288044325977174)
%   (0.6024598387505035, 0.6001998849858549)
%   (0.6113167095185221, 0.6108259212301203)
%   (0.23603448947414976, 0.23596838393494476)
%   (0.8018438747289582, 0.7999179808393933)
%   (0.7416103160679337, 0.7394281020864779)
%   (0.5920249596672499, 0.5904542396282118)
%   (0.8542326970786092, 0.8490240043615349)
%   (0.23543188517856437, 0.2352164689950763)
%   (0.32457485346286047, 0.31878185619738175)
%   (0.7216877937966385, 0.7163607998374311)
%   (0.6103476513676386, 0.6100627606600656)
%   (0.3058399597330426, 0.304412343207028)
%   (0.25604891310740485, 0.25601330092020064)
%   (0.8317896304825527, 0.8305951163518075)
%   (1.127695660086802, 1.126226275350351)
%   (1.1274126723353923, 1.1224532343033584)
%   (0.7434866114371168, 0.7434435560656467)
%   (0.5561330999509557, 0.5540475128713527)
%   (0.6071610813303019, 0.6046284206680321)
%   (0.5598401714654877, 0.5593080861778611)
%   (1.2210939908039087, 1.218407792200663)
%   (1.0329363452842353, 1.03081247505892)
%   (1.0722671903484065, 1.0654163793141644)
%   (0.6115728408830103, 0.6079286962836771)
%   (0.8768177681476488, 0.8722261209130073)
%   (0.602989696231853, 0.602802220997528)
%   (0.4904399150696368, 0.49014959508508116)
%   (0.5485389374789507, 0.5481754352764823)
%   (0.6800047464832897, 0.6775767577864229)
%   (0.8965274131320946, 0.8962687845539277)
%   (0.6303181740490355, 0.6292052512786319)
%   (0.4475437487284904, 0.4472370968559018)
%   (0.5974649501378203, 0.5967568170310568)
%   (0.8229056091347791, 0.8223554199071695)
%   (0.5013581650100881, 0.5010999404413486)
%   (0.5779449033901148, 0.577229458685265)
%   (0.5101706588124071, 0.5098622014963528)
%   (0.4817901284643712, 0.48027936049072806)
%   (0.8446121978605737, 0.8353332464857269)
%   (0.8646821612431788, 0.8431108596033897)
%   (0.7884069358792803, 0.7635374961172672)
%   (0.7704561504846268, 0.6325716034367134)
%   (0.7257932616674834, 0.7253596809537386)
%   (0.7733682786547151, 0.7653660858785848)
%   (0.9381585790685535, 0.8969941713389803)
%   (0.5118573429145786, 0.5116398378616236)
%   (0.45976219017475684, 0.459720596510152)
%   (0.49248444043075346, 0.4924638095343033)
%   (0.6905681754260823, 0.6890728206826413)
%   (0.5703511711542537, 0.5690749568609368)
%   (0.5015992141112376, 0.495419868777989)
%   (0.5246805551747667, 0.5245660432658926)
%   (0.7595369735464453, 0.7574744866613321)
%   (0.7120680677345275, 0.7118360026615749)
%   (0.38522634898947605, 0.3808075406312201)
%   (0.40691689583561225, 0.4060748383161793)
%   (0.4457379216710747, 0.4444225826230164)
%   (0.34370849918170765, 0.34282203892350344)
%   (0.3032862602134638, 0.3029380370648139)
%   (0.8212443578620674, 0.8206603704084418)
%   (0.44436486748681514, 0.4422180892253802)
%   (0.4719927925260081, 0.4706774531052175)
%   (0.7323993720270694, 0.7320895622494393)
%   (0.9170029161434308, 0.914896934895356)
%   (0.6137819714128739, 0.6114942567143216)
%   (0.5005672960125107, 0.49943163140719543)
%   (0.7456745457429751, 0.7382538317370824)
%   (0.27847850262497315, 0.2783351197972727)
%   (0.5234560850706917, 0.5176914627615822)
%   (0.7568379601364832, 0.7557695004503621)
%   (0.49008363797314597, 0.4898335633607631)
%   (0.6561043231689861, 0.6542300893398582)
%   (0.45217257556482254, 0.4521391617548639)
%   (0.6039488372272013, 0.6029361174480283)
%   (0.6714666843826836, 0.671354507330105)
%   (0.6867764538978093, 0.6851357715195837)
%   (0.40965665605166035, 0.4092982885333185)
%   (0.5900598867731787, 0.5899779988547116)
%   (1.0156021272688602, 1.0149567737566274)
%   (0.7269345299732312, 0.7265569218686883)
%   (0.5843462530731707, 0.5838626463255928)
%   (1.012216778049988, 1.011414261299378)
%   (0.560537794499067, 0.5600997064431152)
%   (0.3867540837635471, 0.38639722428709655)
%   (0.382690111210959, 0.3816734921700201)
%   (0.42120907349028297, 0.4205140293336895)
%   (0.4774081252311599, 0.4774942733928974)
%   (0.5661971859558653, 0.5657792152436386)
%   (0.8437793311550129, 0.8371001059704207)
%   (0.8164666117798133, 0.7939629957937521)
%   (0.945863476856078, 0.69254561833414)
%   (0.7690822514295027, 0.7641346100920345)
%   (0.7146258159469526, 0.7106404338040805)
%   (0.8396478403228358, 0.8379124170060579)
%   (0.5990354650672944, 0.5983055746965021)
%   (0.6206633271565708, 0.6194887803996605)
%   (0.978973253586284, 0.9575159890965912)
%   (0.849099651151745, 0.8466267679468805)
%   (0.7369888030730647, 0.7280317587672627)
%   (0.5362901491701296, 0.5350859503678991)
%   (0.5772671092824465, 0.57683728425889)
%   (0.2908065189667904, 0.28958562229297174)
%   (0.5439717710760221, 0.543027581364732)
%   (0.7519579286774191, 0.7518268502213529)
%   (0.34436312271359143, 0.3419189758027712)
%   (0.3666655572446504, 0.36417641005641516)
%   (0.30287109291566083, 0.2998511396935761)
%   (0.343863338637333, 0.3395854749958342)
%   (0.42935668685918327, 0.42721599822745854)
%   (0.8771337507265446, 0.8768041897765226)
%   (0.8400844411834016, 0.838561361687654)
%   (0.5985899710865081, 0.5963020231551424)
%   (0.7652426817578598, 0.7620632145008249)
%   (0.7330877417578083, 0.7322610722633633)
%   (0.9145474854491412, 0.9090302879061514)
%   (0.981743032342284, 0.9790692795391948)
%   (0.8515371568983258, 0.8378649975841023)
%   (1.065379204985899, 1.0601114543920942)
%   (0.6243184300923801, 0.6226498809658467)
%   (0.5462382213034165, 0.5461468595687099)
%   (0.5525443150196613, 0.5519784829106115)
%   (0.5588581243995593, 0.5588774762875345)
%   (0.606107911967967, 0.6047663930672208)
%   (0.7103960065650876, 0.7082948976972621)
%   (0.5470644785000667, 0.5470015963161362)
%   (0.7410109347893137, 0.741075436568653)
%   (0.6803624532063222, 0.6798170339564967)
%   (0.514582792421169, 0.5133335636102901)
%   (0.9391240924669485, 0.9377645115194368)
%   (0.4208964045911753, 0.42053884406346137)
%   (1.1180780108298027, 1.1151464742481134)
%   (0.4747614860506522, 0.4742903184171624)
%   (0.9802913513952867, 0.9769908628689424)
%   (0.5372408730138153, 0.536227482544385)
%   (0.5138097457907137, 0.5129280533516093)
%   (0.3933754763623383, 0.3933382811388818)
%   (0.5916595703758842, 0.5885961080991274)
%   (0.504042479095122, 0.4972176339808786)
%   (1.1823550308867268, 1.147391674664826)
%   (0.7083522041390076, 0.7062163674396763)
%   (0.7570416648828107, 0.739659310807681)
%   (0.4654927870648974, 0.4652432599136854)
%   (0.7751708118217218, 0.7492863894084976)
%   (0.7993750688321535, 0.793862232451741)
%   (0.864992742828576, 0.8636145663422861)
%   (0.9809654535099128, 0.9476966637029894)
%   (0.5849800936543398, 0.583623089129115)
%   (0.44063821202301906, 0.4402122725189561)
%   (0.5495059269776562, 0.5491153028947111)
%   (0.4733110163248469, 0.47217047035630805)
%   (0.548152705273293, 0.547640772598219)
%   (0.4069314630851744, 0.404470304611914)
%   (0.3829109467650479, 0.38050904851511375)
%   (0.3545625653183171, 0.35261135668825194)
%   (0.935177666613743, 0.9348135634346619)
%   (0.794159854661639, 0.792770206742143)
%   (0.6013045317355622, 0.6011085507109064)
%   (0.6069004189472889, 0.6039308110252241)
%   (1.236077176549341, 1.2345468818084075)
%   (0.7844927725598135, 0.780070047690254)
%   (0.4130314109195584, 0.41039564864839523)
%   (0.3611090293553315, 0.360218384514315)
%   (0.6457969288209813, 0.6441852084265072)
%   (0.29646659105971934, 0.2964728348314834)
%   (1.058820317317889, 1.056673516341005)
%   (1.0389718152294825, 1.035182755882351)
%   (0.7845120261569323, 0.7828936908979262)
%   (0.3258102559627373, 0.32102093329944126)
%   (0.8199530300450364, 0.8179072433389195)
%   (0.8162375707030985, 0.8157771703780154)
%   (0.5078833125689797, 0.5049546729638716)
%   (0.6750677024994379, 0.6736971765365484)
%   (0.5997912836559914, 0.5993963663976424)
%   (0.6156781118280195, 0.6154008066919134)
%   (0.7090084272366809, 0.7065905825203834)
%   (0.4790319449359374, 0.4783184001715375)
%   (0.45993005951030064, 0.45977934673309684)
%   (0.34138327431069443, 0.33957482927686444)
%   (1.112786767162238, 1.109430834185609)
%   (1.4806578327991655, 1.4799269586183617)
%   (1.3777890601269687, 1.3767839760520395)
%   (0.5261677922548572, 0.5225102656613682)
%   (0.43904511861128764, 0.4389496617073599)
%   (0.48493473780778085, 0.4846280071928895)
%   (0.5969479963746861, 0.5937822982497352)
%   (0.5138893799869467, 0.5131176424431786)
%   (0.5523114830282617, 0.5520894391122899)
%   (0.48812365888295856, 0.4870467248885283)
%   (0.7852518097785093, 0.7738956794585246)
%   (0.8152461310976644, 0.7893802376745016)
%   (0.6904501192237563, 0.6804668880928794)
%   (0.4029567622843106, 0.4025025860898762)
%   (0.6158169654380855, 0.6097469418790131)
%   (0.4294829259372257, 0.42896963168044583)
%   (0.8158431987442819, 0.7122523222381818)
%   (0.8146464848126219, 0.8107385601532078)
%   (0.7282122844729367, 0.7100824378067441)
%   (0.7740909463093549, 0.7162468059885304)
%   (0.6691411098513282, 0.6671796479136235)
%   (0.6920404979613725, 0.6910021226970944)
%   (0.6051998610178931, 0.5614674663448133)
%   (0.502615072554346, 0.5025037436753126)
%   (0.6565197579011124, 0.6561888637323766)
%   (0.31891213367861204, 0.31706824391207705)
%   (0.4132796086120387, 0.4125530490079139)
%   (0.4009912292102789, 0.3990625241379588)
%   (0.3167596931053022, 0.31383522952014337)
%   (0.44612436991145865, 0.444640422214003)
%   (0.720354093386467, 0.7183569165034634)
%   (0.8840488437605809, 0.883733938286404)
%   (0.2337315833942053, 0.23372396575246007)
%   (0.2546244149559105, 0.2542308829764087)
%   (0.8978845036306049, 0.8925590272534955)
%   (0.7298702678327414, 0.727343520457563)
%   (0.8658998400414861, 0.8619135235945882)
%   (0.5462302579677046, 0.5438363231410462)
%   (0.5495759481763444, 0.548034204936072)
%   (0.8678106102186274, 0.8663784419731171)
%   (0.8918338889285887, 0.8884716790595824)
%   (0.5725645418652596, 0.5714293396824195)
%   (0.5251958362533092, 0.5250338376321111)
%   (0.5656038189536926, 0.5653202599554101)
%   (0.6850851000660848, 0.6845147064372638)
%   (0.7019377564356003, 0.7010899126651393)
%   (0.728533294993196, 0.7281687799765547)
%   (0.5539116538261057, 0.5539194006247163)
%   (0.9543532688825871, 0.954239355827124)
%   (0.38580113205272215, 0.3856995692221658)
%   (1.0532786561955119, 1.0509963300937144)
%   (0.37178547796772793, 0.3706002848273646)
%   (1.22827026738867, 1.2264007277838032)
%   (0.4858305867321189, 0.48538912752339436)
%   (1.0594567545882925, 1.0565764244888503)
%   (1.2757793878183032, 1.2720044371572263)
%   (0.6329441731792222, 0.6305352468229565)
%   (0.5580858218653313, 0.5575883999309144)
%   (0.6129346130038489, 0.6119615446717136)
%   (0.6940016808758374, 0.6938479317213758)
%   (0.5489687335524649, 0.5472010879182658)
%   (0.6428503227207676, 0.558063221699487)
%   (0.7488102791087583, 0.7467387601493978)
%   (0.7116826960886155, 0.7097220377188962)
%   (0.7193666086900029, 0.7125375551096247)
%   (0.5741396764185933, 0.5738410474838921)
%   (0.7021884597546318, 0.6995511571615437)
%   (0.9740093805359076, 0.8531273896411885)
%   (0.45922407478804383, 0.45791028287620866)
%   (0.5900478337756595, 0.5898337864664035)
%   (0.4708247317016146, 0.47027705573483247)
%   (0.37578584165053763, 0.3750171099409979)
%   (0.5131276175257737, 0.5129871478839303)
%   (0.4371873879687095, 0.4364171527711736)
%   (0.4210716883997651, 0.42057127426964386)
%   (0.3253825219331713, 0.32124325946330207)
%   (0.8624691146980002, 0.8603383004078295)
%   (0.5574039143521291, 0.5504606018524424)
%   (0.3137979696709662, 0.31194303989867045)
%   (0.5318326353333402, 0.5198359492257175)
%   (0.7914623932128486, 0.7912286868353362)
%   (1.1609202430911356, 1.1568350962358889)
%   (0.39166469168882495, 0.3913644509062761)
%   (0.23968983115883252, 0.2395851929565002)
%   (0.2971701320537729, 0.29056417158895814)
%   (0.7869980619502, 0.7853681972109595)
%   (0.9748132639770909, 0.9680364952607697)
%   (0.2373163785581325, 0.23728896534578411)
%   (0.6322890746390802, 0.6318017683582886)
%   (0.7011405992079045, 0.6994987188359384)
%   (0.7442867771111994, 0.7442141236940347)
%   (0.6893548424681568, 0.6892833565005136)
%   (0.4227268103783097, 0.4223653647166691)
%   (0.9467562561406894, 0.9455641868731007)
%   (0.48634063212159445, 0.48571844696333577)
%   (0.6843997069537713, 0.6838449460728198)
%   (0.7915256042500011, 0.7910597622361446)
%   (0.5104152200579107, 0.5095621564501084)
%   (0.9360060412266014, 0.9347862573098913)
%   (0.4411910308655186, 0.4410261291970295)
%   (0.3975513712625465, 0.39661140389348387)
%   (0.627381351179563, 0.6256685355084485)
%   (0.8759708901724949, 0.8744756408192885)
%   (0.4296493989460704, 0.42913371520585325)
%   (0.5845539060156639, 0.5830263160542887)
%   (0.47912156413961804, 0.47894828172714565)
%   (0.5026241407932718, 0.5024232181271935)
%   (0.40813485299438323, 0.4057791599403061)
%   (0.5702918898570762, 0.5693921453391381)
%   (0.574887720497742, 0.5703593130005524)
%   (0.7153726739140778, 0.6490112228008309)
%   (0.7179257555614119, 0.7173853001335736)
%   (0.7555453073281303, 0.6384092053420045)
%   (0.36692280932085886, 0.36654708206162756)
%   (0.5781060833924089, 0.5764440900709197)
%   (0.6954524879968227, 0.6949954918784838)
%   (0.8049576939087532, 0.7979118771977628)
%   (0.5379981976213836, 0.512191841665686)
%   (0.6487611447866599, 0.6287136822429988)
%   (0.5170403225732136, 0.5064965388785246)
%   (0.3834671876479041, 0.382506197564497)
%   (0.45151254636374044, 0.4500982106026497)
%   (0.5810652907924421, 0.5444129687444996)
%   (0.52968650808144, 0.5245942483751013)
%   (0.5186041220976789, 0.5113481348163906)
%   (0.4467815936396124, 0.43858461659273723)
%   (0.8751670564217952, 0.8748796613832354)
%   (0.3361116822826867, 0.3354626264206936)
%   (0.4347170488950326, 0.430310141826109)
%   (0.8654483715115047, 0.8647295317967225)
%   (0.5456782826290392, 0.5438885833945944)
%   (1.111832562223164, 1.111538339118695)
%   (0.9200959392915835, 0.9182754075252648)
%   (0.7273518883055584, 0.7263789392997361)
%   (0.7754706722988857, 0.7679186542906434)
%   (0.23599811255420658, 0.23598994628847816)
%   (0.6968415887520145, 0.6951153937175385)
%   (0.7644541961186339, 0.761522032899529)
%   (1.2242631617514521, 1.2190942525254012)
%   (0.4691443598357179, 0.46704899530948585)
%   (0.7102523535329465, 0.7098680148937171)
%   (0.6954931722399285, 0.6950965888383588)
%   (0.5234752892123685, 0.5234257336468976)
%   (0.4633039379613824, 0.4625939084802148)
%   (0.3474309938411236, 0.34684218862679606)
%   (1.1295491355600717, 1.120790442983309)
%   (0.8206316897510945, 0.8197847552914707)
%   (0.8791822974406043, 0.8765913269565693)
%   (0.8792399607832027, 0.878043365047143)
%   (0.3173538980439642, 0.31631418508788706)
%   (0.5813635287346449, 0.5799254171369576)
%   (0.3159616846020077, 0.3130794368216316)
%   (0.5149207393609986, 0.514788729067086)
%   (0.557535128325912, 0.5538103987388701)
%   (0.497879364387746, 0.4967380743874279)
%   (0.4061847777258912, 0.405640432020119)
%   (0.7113759898940487, 0.7112429153629547)
%   (0.6512780544185829, 0.6507636401703238)
%   (0.47745108180538487, 0.47677173979904247)
%   (1.195015372404329, 1.1925831392293835)
%   (0.6162465595960367, 0.6150813902278552)
%   (0.6771864395584828, 0.6627966501876298)
%   (0.7725532797949464, 0.7724041343968815)
%   (0.7510196579183277, 0.745054962737543)
%   (0.7641718338409129, 0.7637343257673922)
%   (0.44305966134097907, 0.4418477975494233)
%   (0.8666258580831839, 0.7986541720185555)
%   (0.5811567914381771, 0.5800208827431034)
%   (0.9150001470966799, 0.8914272236298427)
%   (0.47893944193791016, 0.4715799562517896)
%   (0.8681735604984792, 0.8660481290537184)
%   (0.39142149153357825, 0.3889146317982789)
%   (0.352201028830175, 0.3503037886769802)
%   (0.3397259258685816, 0.338673997746003)
%   (0.24600568702922287, 0.2452307094188905)
%   (0.5343783494194242, 0.5329349217742311)
%   (0.492143914831756, 0.4918876589629928)
%   (1.085166120386726, 1.0842010623092768)
%   (0.3157840379332374, 0.31522013845786706)
%   (0.32491434212797365, 0.32456566657482167)
%   (1.1626538343415702, 1.1501038525963327)
%   (0.6527651052691886, 0.6520728096288165)
%   (0.6713493306901316, 0.6685925024831105)
%   (0.2496204603693911, 0.24962062262528323)
%   (0.25194722421893967, 0.25154797434891396)
%   (0.7603444324370311, 0.7581667313581588)
%   (0.7926866982948564, 0.7922492937464765)
%   (0.446621613949619, 0.4465129317173278)
%   (0.8561003565459855, 0.855877000393095)
%   (0.5990475918346748, 0.5988566224317087)
%   (0.9413227025430473, 0.9368051107377421)
%   (1.0294300341153786, 1.0256611854059272)
%   (0.6403546620057612, 0.640136424399532)
%   (0.6568915297826025, 0.6560636924243054)
%   (0.6691676414220518, 0.6678991967206379)
%   (0.5022320066707449, 0.502097715684092)
%   (0.3938677516783158, 0.393011148730831)
%   (0.37769656327742823, 0.3776570570991748)
%   (0.42669102933992514, 0.4248877575559774)
%   (0.3301204645360519, 0.32853342589946666)
%   (0.6470652659669909, 0.645395517100882)
%   (1.0988896779142092, 1.0983392913449346)
%   (0.6331028516018575, 0.6325705201456662)
%   (0.7227481964446992, 0.7214061299386071)
%   (0.7110837655180803, 0.7088661965055796)
%   (0.5988846411029705, 0.5978467967429026)
%   (0.5562712800216684, 0.5556354675332345)
%   (0.4914509470355991, 0.49090097815462636)
%   (0.5988417582556312, 0.5970415014205633)
%   (0.5486108583107386, 0.5426279266730101)
%   (0.7066550118566894, 0.647890672308611)
%   (0.823906660409, 0.811156108495276)
%   (0.6808854825385872, 0.6745069733236395)
%   (1.015204663553342, 0.791260216098506)
%   (0.533685176519916, 0.5335768917851629)
%   (0.6281376166190441, 0.6080189774155527)
%   (0.9151770918747494, 0.9130481640078628)
%   (0.4405003417723098, 0.4399404904508224)
%   (0.5032780896908569, 0.501625002617028)
%   (0.3585014452170019, 0.35359770477417685)
%   (0.6686230307550795, 0.6600278076394858)
%   (0.29705223794206287, 0.29522541757196546)
%   (0.4774498776130201, 0.47692882370996453)
%   (0.487522958879382, 0.48615496439478384)
%   (0.3755693094467887, 0.37327413094000333)
%   (0.32308644332394076, 0.3229495987786706)
%   (0.5993854677108416, 0.597365906522167)
%   (0.3703971830515079, 0.36809478992765965)
%   (0.30831027715048126, 0.3062865385824048)
%   (0.2858228444362763, 0.28560804239925647)
%   (0.31310827888051207, 0.3129554057738087)
%   (0.400592350948913, 0.39860108192450466)
%   (0.5399767198163216, 0.539798586295203)
%   (0.7207143449448861, 0.7152217759336565)
%   (0.2873625259201638, 0.28725962377579556)
%   (0.8059200151424502, 0.8044596758271146)
%   (0.4871171388224444, 0.4759843955909989)
%   (0.8746874933319436, 0.8709409233507398)
%   (0.778361402905052, 0.7747469198694399)
%   (1.1156685496297165, 1.1145855911064941)
%   (0.9052827628068286, 0.8959739236321641)
%   (0.750503919591949, 0.7486549032215327)
%   (0.8025030357256698, 0.8004045264287567)
%   (1.0086138644594982, 1.007997167530475)
%   (0.562231660203457, 0.5606010378729154)
%   (0.7196764373184396, 0.7182249060231617)
%   (0.7985615496900071, 0.7982960200796699)
%   (0.6232039132721803, 0.6165834534940362)
%   (0.7471186314713373, 0.7436602412060334)
%   (0.6313118093895165, 0.6282625719692143)
%   (0.380683774660271, 0.38026280620971753)
%   (0.3741322701219989, 0.3739881705531066)
%   (0.3767118253690123, 0.376319468088553)
%   (0.48715772457373235, 0.48700263861208537)
%   (0.3936128592181876, 0.391088225932545)
%   (0.30359370796198343, 0.3014874448561922)
%   (0.49649312158296777, 0.4963206099542386)
%   (0.658520005122907, 0.6584049671375894)
%   (0.4769853932824156, 0.47515991960470133)
%   (1.223399850391171, 1.222982469890081)
%   (0.6737950498479134, 0.6278637714347886)
%   (0.7896610687399834, 0.7874094820359973)
%   (0.7349825449136301, 0.5122252822924764)
%   (0.7617609539696232, 0.6323541105409761)
%   (0.6699327784225911, 0.6698116264144695)
%   (0.6967363581448033, 0.5991152373209065)
%   (0.8623772988391833, 0.7793500820846109)
%   (0.6706166684051748, 0.6461705811797115)
%   (0.6285254794963019, 0.6226363393202123)
%   (0.37980240731025294, 0.37971585715950634)
%   (0.4253448124524906, 0.4252604729348142)
%   (0.6139005836826458, 0.6057234660021705)
%   (0.4013011857525787, 0.39950027667355653)
%   (0.31456091374343254, 0.3092404296803467)
%   (0.3157782667058369, 0.3148439559254235)
%   (0.2698535352283282, 0.2685107106224012)
%   (0.7042490797983162, 0.7026100337935001)
%   (0.2951060883212491, 0.29447831629066706)
%   (1.0380111430814016, 1.029987955591778)
%   (0.36318732184423347, 0.361276432568618)
%   (0.4999948017454969, 0.4963372035398137)
%   (0.3030017334859449, 0.3029001896483158)
%   (0.7869898528395843, 0.7758749820738976)
%   (0.2600706763534875, 0.2598981297517144)
%   (0.8971179518060206, 0.8853593819179204)
%   (0.8164044986756174, 0.8125358146656261)
%   (0.8022597395137033, 0.7919321690642729)
%   (0.6279263722360747, 0.6270424575432858)
%   (0.8512429064135614, 0.8476709780988934)
%   (0.7627277853743958, 0.7626080696199505)
%   (0.9759872235576917, 0.9717498449514931)
%   (0.6753376223947563, 0.6726528761485361)
%   (0.7101178057800478, 0.7061659447390167)
%   (0.6956286664172295, 0.6950490709285081)
%   (0.45009408328504785, 0.44218919241856375)
%   (1.146955446176597, 1.1445434951851619)
%   (0.5962072212842638, 0.5931052624817531)
%   (0.8163959909603762, 0.814784034504267)
%   (0.8265195647617051, 0.8251830070865473)
%   (0.43724266752097535, 0.43505190657804826)
%   (0.5512628556569878, 0.5509426828311995)
%   (0.32357311382385157, 0.32287527900687096)
%   (1.3018252197739566, 1.3009185453881837)
%   (0.3868924405124424, 0.38678539367046333)
%   (0.6502417532276206, 0.6487618038777772)
%   (0.3219852518021973, 0.3208534542036931)
%   (0.46626001581860366, 0.4659158227572584)
%   (0.43477010306687713, 0.4346836026525869)
%   (0.40866233951682823, 0.40269429578018145)
%   (1.162937062696087, 1.1626546276274294)
%   (0.7586146867705617, 0.7577418017285567)
%   (0.9032954912777065, 0.8368491437331321)
%   (0.43815062546471867, 0.4359208989652381)
%   (0.769292767489892, 0.7255664652486785)
%   (0.9067331264510374, 0.8668137401072811)
%   (0.3514138397404579, 0.3510396080792404)
%   (0.30168206884243304, 0.27933813796197093)
%   (0.34932684962505384, 0.3493016315956996)
%   (0.5980655452247863, 0.596638465690073)
%   (0.3341550411683968, 0.3193379270583373)
%   (0.560895071651331, 0.5590903001733134)
%   (0.3188812342171012, 0.3182206973364154)
%   (0.709921018864297, 0.708713635781589)
%   (0.27662791021439204, 0.27625139022854317)
%   (0.8311850451595947, 0.8285058729591689)
%   (0.35055398684623296, 0.3481118784064711)
%   (0.6141306886822617, 0.6100830553019861)
%   (1.0517337703320633, 1.049767132719882)
%   (0.3005967582331595, 0.3005707988342003)
%   (0.9728362698859667, 0.9623180031930367)
%   (0.7732503135318792, 0.7518426842190583)
%   (0.8845772445673746, 0.8747165277364326)
%   (1.0592375511184708, 1.0585505708567011)
%   (0.6020189546687893, 0.6015454348539965)
%   (0.7071613878956922, 0.7067351963805256)
%   (0.8502728101494019, 0.8495342708047631)
%   (0.8622118914287762, 0.856710760369978)
%   (1.1676171515367748, 1.1652956976887454)
%   (0.5053780558385172, 0.5050455156757039)
%   (1.212114440296339, 1.211551448719723)
%   (1.1172790589902601, 1.1161541989680046)
%   (0.8965816212722827, 0.8930714148052055)
%   (0.6266804519207438, 0.6238094887338599)
%   (0.5118687354571674, 0.5118083528391395)
%   (0.5914218982375512, 0.5909259193428287)
%   (0.45351104809058534, 0.4534517745362289)
%   (0.5745716509219384, 0.5725464378096886)
%   (0.9999664553004637, 0.99768384901917)
%   (0.5884294314861471, 0.5855315511868343)
%   (0.39789317567925775, 0.39699523938771825)
%   (0.679222376844864, 0.6757658029502864)
%   (0.7033996047233227, 0.7024937420720653)
%   (0.6305432631621659, 0.630071102952592)
%   (1.1690237528534564, 1.1680349346002978)
%   (0.3114804264827005, 0.31102017650358216)
%   (0.6027265302321898, 0.6024636119151648)
%   (0.36994383435383066, 0.3689101758886974)
%   (0.6897487629945193, 0.6871673420441915)
%   (0.7324406342383015, 0.7324298707390893)
%   (0.5212100195288981, 0.5210684477721698)
%   (0.5914149962930841, 0.5875952578647226)
%   (0.44851415558524205, 0.4450366466650537)
%   (0.49278294171222276, 0.4857314494072607)
%   (0.8683809413126292, 0.7972159854493877)
%   (0.49741743598715144, 0.49522346408251045)
%   (0.3113458625427028, 0.30752744786525066)
%   (0.2683213829247886, 0.2647826684761961)
%   (0.43420651083552736, 0.43240876781681814)
%   (0.49741287963024294, 0.49625454425129917)
%   (0.5028860508890621, 0.500167741710372)
%   (0.4246917078624839, 0.41754623902924887)
%   (0.4588761158888932, 0.457832585708411)
%   (0.45289650775652907, 0.4526668028089998)
%   (0.4402910597986447, 0.4394048885330654)
%   (0.48042517749784497, 0.47975136598048845)
%   (0.3720355960432088, 0.3714116293655418)
%   (0.24583703600876186, 0.2455570401913085)
%   (0.299907531203875, 0.29945534916850464)
%   (0.3534231827857721, 0.3509717777103844)
%   (1.0979787843502895, 1.0910919696909125)
%   (0.4767779457715064, 0.47439711186423184)
%   (0.35376548827230936, 0.35196733501969324)
%   (0.5015676889310448, 0.49880268488698376)
%   (0.5512818633900545, 0.517297896872184)
%   (0.7286038876193934, 0.7272053392506749)
%   (0.852477942381103, 0.8485562299586239)
%   (0.26645058976580815, 0.266441642062199)
%   (0.2708822030077303, 0.2708725973442927)
%   (0.4863425687163708, 0.48446906372952436)
%   (0.3531422942324771, 0.3463538630878842)
%   (0.3904096719470078, 0.38986326882593647)
%   (0.7735788882301269, 0.7728711997483464)
%   (0.783195754044351, 0.769909892814931)
%   (0.9714274420741634, 0.9673929888909906)
%   (0.7761775317290931, 0.7717648460597181)
%   (0.6181880577306529, 0.6174506561103138)
%   (0.8388895995739757, 0.8332163400568909)
%   (0.5092238141415166, 0.5088389025361763)
%   (0.848319174308016, 0.8467170196933371)
%   (0.4193339914842166, 0.41921785849884013)
%   (1.093081649155268, 1.090490815193384)
%   (0.5417648531035454, 0.5417451650896367)
%   (0.48016736919069475, 0.47999016808373063)
%   (0.6045795641235701, 0.6037510994183684)
%   (1.0172320022493722, 1.015341821041062)
%   (0.31193538330045645, 0.3118176816457205)
%   (0.4446252058723093, 0.44370746618048745)
%   (0.5286036244612368, 0.5285247132328181)
%   (0.48738831420208434, 0.48736468172232267)
%   (0.7324317662825688, 0.7318803118416478)
%   (0.5696478273933853, 0.567081623718543)
%   (0.8364194408150954, 0.7996101064288651)
%   (0.985635960066146, 0.9708359500921202)
%   (0.9301548612900152, 0.9261399428569781)
%   (0.2835646973066181, 0.2811661063774515)
%   (0.4972433782704617, 0.4604872115689394)
%   (0.408552183683481, 0.4081601568074401)
%   (0.3342695994980135, 0.333787559988023)
%   (0.24052380296698336, 0.24026824357483662)
%   (0.5339392772798929, 0.4770052563680324)
%   (0.5782273417937535, 0.5763592601697668)
%   (0.27517662426960515, 0.27508748433573554)
%   (0.33405692629699824, 0.3339667593481151)
%   (0.3085896417039806, 0.3083806273263287)
%   (0.7113297775106598, 0.7067552760775336)
%   (0.7537617329919118, 0.7509868187311689)
%   (0.35826034673978724, 0.35790838346597154)
%   (0.28127098308399606, 0.2806176762256592)
%   (0.48944409483978224, 0.4871607211454804)
%   (0.7616737959716718, 0.7599839471779046)
%   (0.29752884053696393, 0.29655255621891147)
%   (0.6430515254327673, 0.6364805627804911)
%   (1.0184615905100054, 1.0161046541656693)
%   (0.8395147677440006, 0.8359800707886879)
%   (0.8104471949477017, 0.8082932645790212)
%   (0.8547153444756671, 0.8528316801689522)
%   (0.5850461068072573, 0.5850003211648798)
%   (0.6971454897077285, 0.6972427488495017)
%   (0.6069053441509997, 0.6066091925038258)
%   (0.5067384983852711, 0.5011807991069569)
%   (0.7636635286870349, 0.7535504439760696)
%   (0.8386972443186519, 0.8342692529338207)
%   (0.6346210065995759, 0.6343462107348233)
%   (0.9495285362673419, 0.9481595184545316)
%   (0.5731143732986597, 0.5724419050879382)
%   (0.6649697146780473, 0.6643019528410228)
%   (0.5854844808020895, 0.5846293861227242)
%   (0.6584024855090367, 0.6562630875664242)
%   (0.5141239072104186, 0.5127064307045989)
%   (0.5714883491373133, 0.5712809452340107)
%   (1.0645521139918799, 1.063585755660833)
%   (0.46091805770455985, 0.4607424947417882)
%   (0.3360367725669496, 0.3287608023635894)
%   (0.5323657397076201, 0.5322962248931709)
%   (0.6897312016633904, 0.6892561970047818)
%   (0.2988452253617599, 0.2985867820717269)
%   (0.43879460729819403, 0.4385136788476234)
%   (0.44871567245255756, 0.44867147130581986)
%   (1.2147670918212623, 1.2139135129517553)
%   (0.5730338286980948, 0.5729063694737756)
%   (0.5653219818430679, 0.5643681351113612)
%   (0.45568883087789475, 0.45566144417290866)
%   (0.7099870707981779, 0.7079968827247763)
%   (0.6969968038810478, 0.6340261689598463)
%   (0.9680497575662407, 0.9308673009537664)
%   (0.8654249010254516, 0.8267419387113557)
%   (0.6847378598916433, 0.6404682599397915)
%   (0.9464568361302813, 0.9341028833364632)
%   (0.8159971691271175, 0.786124263968095)
%   (0.9251203457898887, 0.7835625784134047)
%   (0.8245620632800761, 0.8170156317192606)
%   (0.5643527139057721, 0.563110255030343)
%   (0.47306361942380754, 0.46810246153310203)
%   (0.7112139136663946, 0.7098054905980996)
%   (0.5285668185786347, 0.5282059830835759)
%   (0.505751796557849, 0.5055852670894369)
%   (0.36247981781163735, 0.3598386883929336)
%   (0.4757764472702068, 0.36477527275252064)
%   (0.35659740997678485, 0.3564798501780018)
%   (0.43063554334739956, 0.43025739983458744)
%   (0.3042569646130238, 0.30419303480596777)
%   (0.7839288553364996, 0.7824070764111725)
%   (0.3801676373895438, 0.37921530766840317)
%   (0.8118479735118836, 0.8046157996409957)
%   (1.4711998683696408, 1.4697692942958718)
%   (0.806817262748751, 0.8055776893769363)
%   (0.9651694012213218, 0.9641166396261099)
%   (1.2140782806953088, 1.2132299999338079)
%   (0.6973080822034183, 0.6950702702034727)
%   (0.9732044809067378, 0.9691155492051109)
%   (1.0000533148568935, 0.9999091569052496)
%   (0.72900302416329, 0.7253745043803463)
%   (0.5297085303839683, 0.5153630994722571)
%   (0.5537736241123588, 0.5502544289164516)
%   (0.525543735273067, 0.5198702370447827)
%   (0.8062621167326687, 0.8057672670954455)
%   (0.8533234947244493, 0.8518533750365831)
%   (0.8331272573602757, 0.8304225686710104)
%   (0.5722833478841416, 0.5719607022933789)
%   (0.35431536775037187, 0.354302434282108)
%   (0.5027844779666184, 0.501332224700137)
%   (0.5329183929484728, 0.5318900709914229)
%   (0.8543288918120832, 0.8539343713174234)
%   (0.5932125092591711, 0.5915914414123714)
%   (1.0477855513076244, 1.0471613218479665)
%   (0.7075892740522569, 0.7069051488401495)
%   (0.3529759080286363, 0.3527274017056489)
%   (0.5134961593540693, 0.5091095266358372)
%   (0.9520489552092707, 0.9515905411392523)
%   (0.5421063355196765, 0.5409648973262429)
%   (1.6050113235540413, 1.590153905463804)
%   (0.5059288086551964, 0.5054823284318158)
%   (0.6836414911850485, 0.6473745015858503)
%   (0.9145874944466542, 0.9068576302658371)
%   (0.6026579215557384, 0.5989528006752742)
%   (0.3551802205755512, 0.33433775981264197)
%   (0.9587336497295824, 0.9220039946571577)
%   (0.33061504490673727, 0.3292095078203069)
%   (0.38880961601944514, 0.3865495013108581)
%   (0.4322456658765659, 0.42770038462042215)
%   (0.5233398354808002, 0.5212082766778865)
%   (0.5602387947922657, 0.5460307734860222)
%   (0.33575305222203644, 0.3351214331032889)
%   (0.2902071639868713, 0.28507083566267677)
%   (0.4160968196551643, 0.41347735046902856)
%   (0.8543152757816656, 0.8501839109477659)
%   (0.34948467820594237, 0.3485206981761899)
%   (1.100903623147936, 1.0995190945587228)
%   (0.3953727598340598, 0.39301168766793215)
%   (0.2538958519972051, 0.25308604914648763)
%   (0.7774998153834635, 0.7736643816112131)
%   (0.7639716798670204, 0.7629388553847171)
%   (0.8522775889217173, 0.8442159170012136)
%   (0.3580713382214467, 0.35725793420412727)
%   (0.5758867747319756, 0.575809316913756)
%   (0.7790193422131987, 0.776259393333067)
%   (0.8786926853472539, 0.8784960546393239)
%   (1.0846191157870053, 1.07749082432866)
%   (0.8553620138039277, 0.8546116489133071)
%   (0.5113184561940002, 0.5035290940778648)
%   (0.8128970679070628, 0.8051414508882513)
%   (0.6090893655931542, 0.6035877627368039)
%   (0.6168720083579966, 0.6135485434220189)
%   (0.4659069925978067, 0.4651709216178017)
%   (0.5987355424231522, 0.5821343623725955)
%   (0.8731605232214236, 0.8727518979202012)
%   (0.33644518617929187, 0.33608207592179357)
%   (0.7393545243829973, 0.7370884158480537)
%   (0.6537853445236742, 0.6536253571761146)
%   (0.7637149580419079, 0.762881911346694)
%   (0.47204122595555964, 0.47095496463947545)
%   (0.552794407838884, 0.5473100490151424)
%   (0.817784736509247, 0.8080380552640092)
%   (0.34412705261573534, 0.3433161873896409)
%   (0.6437772179140285, 0.6431139661436358)
%   (0.5104131736305673, 0.5086362323650399)
%   (0.45996624429748734, 0.4573445641080144)
%   (0.46873450175312714, 0.4546121544031736)
%   (0.6875800600452071, 0.687135005303106)
%   (0.5998145854769495, 0.5982641651142058)
%   (0.5976143380935042, 0.477967276874425)
%   (0.6826475628745213, 0.6825148190762896)
%   (0.6956629950347025, 0.6951655305648421)
%   (0.3189960059096257, 0.3185837163972397)
%   (0.33298589762855374, 0.33283509616375295)
%   (0.6082877435375115, 0.5965264550240332)
%   (0.27187850191526647, 0.27122503583220375)
%   (0.5620675751522547, 0.5383845826387309)
%   (0.28339302077479406, 0.28117892927475835)
%   (0.6188387254747023, 0.4707847236221269)
%   (0.3282106401883581, 0.3272922158998532)
%   (0.38182263392776006, 0.3802925190208581)
%   (0.4337467091359589, 0.4318345099671022)
%   (0.32524149112978784, 0.3195973082926888)
%   (0.3022516154718883, 0.3010849084195819)
%   (0.2683897547452124, 0.2679534721270408)
%   (0.49589797503270083, 0.4942131424028034)
%   (0.38557798463412124, 0.38349066119354913)
%   (0.9139047443297493, 0.8950788184010233)
%   (0.35116571661429347, 0.35094602139771736)
%   (0.30812274736123824, 0.30790787687596544)
%   (1.088074341325574, 1.0721098844789478)
%   (1.156101417841562, 1.133915588263175)
%   (0.8212140750839011, 0.8192078330572962)
%   (0.7372849096986083, 0.7333807899269709)
%   (0.28385109199342623, 0.2838699718419094)
%   (0.8710111350624741, 0.8530985460348477)
%   (0.925950957982365, 0.9256159779222323)
%   (1.0772569248042072, 1.074917446050727)
%   (0.6060617250931395, 0.6040584859348607)
%   (0.5723577659079632, 0.5714373638678649)
%   (0.570311818575956, 0.5079856491944299)
%   (0.6101200568697378, 0.6026856256295292)
%   (0.6584980581421377, 0.655340202991851)
%   (0.724393533922415, 0.7241984336247188)
%   (0.6685319428037133, 0.663111880795449)
%   (0.8587924808242535, 0.8480192422935617)
%   (0.6542201637899656, 0.5724010160894332)
%   (0.4791168972767095, 0.476716661967223)
%   (0.33553212340977157, 0.3337081271532042)
%   (0.8414406228112767, 0.8372521903493008)
%   (0.7708264394759609, 0.7648110134679726)
%   (0.5374178828945317, 0.5369083225418277)
%   (0.6244628714335166, 0.623001868467889)
%   (0.6891079539109193, 0.6857252625228295)
%   (0.671750233042454, 0.6702596797581074)
%   (0.5180851926142235, 0.5169281116444184)
%   (0.4895857547969587, 0.4895124856909437)
%   (0.5131700771176565, 0.509143589667659)
%   (0.5902498515274127, 0.5896406340222258)
%   (0.5811724142098376, 0.5802797735823002)
%   (0.9159174521208033, 0.7802571665893948)
%   (0.5571207376311882, 0.555242784303329)
%   (0.9748779738440786, 0.973896891765324)
%   (0.3726444733422793, 0.3724863658678928)
%   (0.8217046363624501, 0.782310656377054)
%   (0.6056441591888312, 0.5862931763257938)
%   (0.5936622547622125, 0.5929515931833499)
%   (0.7556271458073663, 0.752001124240042)
%   (0.818927161395949, 0.8001423599262917)
%   (0.35550906443329866, 0.35536188917749584)
%   (0.47632176278465665, 0.47194442292262795)
%   (0.36226040707026236, 0.3588128534862381)
%   (0.6569941910500409, 0.612520091081477)
%   (0.4377904724527776, 0.4356081933575979)
%   (0.26569205953134806, 0.2639348389302475)
%   (0.338373412883936, 0.33734860568419534)
%   (0.4148903940138827, 0.41283508756201276)
%   (0.7622036606964153, 0.7563150073169714)
%   (1.1952958768008624, 1.0649107201463248)
%   (1.096791591799143, 1.003482310904123)
%   (0.5607279651231835, 0.5585403773943626)
%   (0.3327725337475697, 0.33171790557566727)
%   (1.0373231454744574, 0.9874090776167587)
%   (0.48654989669650417, 0.4852004450830669)
%   (0.24126244635707295, 0.24125995772677042)
%   (0.339331800933342, 0.3352241342220317)
%   (0.348536756163129, 0.3481444543210607)
%   (0.6344376284675692, 0.6324400509344529)
%   (1.1847805199974852, 1.1821985362962477)
%   (0.39367765509211006, 0.39348615828181577)
%   (0.9459424618287301, 0.9392399306497022)
%   (0.5885688268037066, 0.5728263853853597)
%   (0.997232683478873, 0.9335490966427255)
%   (0.6137346137290096, 0.595492378552062)
%   (0.5107157345893208, 0.5097013962704502)
%   (0.6767166124591183, 0.6721042140705219)
%   (0.4698887471498995, 0.469812241286378)
%   (0.7004422584035173, 0.7001801060905564)
%   (0.8431666405922597, 0.841048483102854)
%   (0.8123798704084606, 0.803277975134743)
%   (0.9499020103501404, 0.949472918964314)
%   (0.6655277496895525, 0.6552966821042131)
%   (0.45483511473454363, 0.45474070938177175)
%   (0.3527511124147924, 0.351676956963176)
%   (0.7597573682274477, 0.7576819458629219)
%   (0.4123424681411794, 0.41157104575084325)
%   (0.4491101418718464, 0.44725632703188745)
%   (0.46614476781350156, 0.4581994347623135)
%   (0.6441253803104912, 0.6413535253037628)
%   (0.565561163194693, 0.5651468651055218)
%   (0.5654628375558052, 0.5651808873624712)
%   (0.7849810081556003, 0.7712151845289745)
%   (0.6989214215550356, 0.6309377148775656)
%   (0.7817210114118037, 0.738296884592334)
%   (0.8821282416009737, 0.8785522271034468)
%   (0.6589436778818935, 0.6337189058703852)
%   (0.6102721230147399, 0.6063766955363274)
%   (0.32526849580514083, 0.32454047075019105)
%   (0.5325472703874079, 0.530505365130536)
%   (0.46322618448593783, 0.45964652397592215)
%   (0.5617552174486552, 0.5554469983371731)
%   (0.48629124090842374, 0.4850876771760764)
%   (0.3809687707417431, 0.3793321435348956)
%   (0.5022925592307532, 0.5020632603312707)
%   (0.4169350363137062, 0.41655044448218376)
%   (0.3232407456602134, 0.32299371581806324)
%   (0.38172556793799933, 0.38164027135515655)
%   (0.3643828763909854, 0.36234465925645615)
%   (0.38455536475217644, 0.382757309251227)
%   (0.32230169766059175, 0.32183389494599873)
%   (0.39194772850829956, 0.39099295904024)
%   (0.3005142870431827, 0.300387167203395)
%   (0.22725475661213887, 0.22705855142760312)
%   (0.27389354968837415, 0.27390758078512284)
%   (0.3874256623076677, 0.38622217179804313)
%   (0.52740818710297, 0.5260175012856153)
%   (0.34345727880120636, 0.3417810589201325)
%   (0.43061319861645836, 0.42685135048630035)
%   (0.32950170742659307, 0.3291837813846915)
%   (0.5028127045093123, 0.5026980994598741)
%   (0.32644370897600666, 0.3212199122091157)
%   (0.3362622556473541, 0.3318724559488938)
%   (0.6249747050082174, 0.6243437653723203)
%   (0.4636496761952533, 0.4627040978428349)
%   (0.6894125889425732, 0.6321011637969506)
%   (0.3189573738405633, 0.31857626403378425)
%   (0.3025948420671903, 0.29906335636656045)
%   (0.9265511113281131, 0.7279990090411419)
%   (0.3374628370835485, 0.33518432902238826)
%   (0.2825664833334592, 0.28209439897710314)
%   (0.2904831747066437, 0.2858061937439658)
%   (0.41673743305501476, 0.4158472029522407)
%   (0.7472242144466228, 0.746492156684619)
%   (0.39273661100623075, 0.392655395180449)
%   (0.437660963744689, 0.4376324823482221)
%   (0.4135265427491433, 0.4085067107023098)
%   (0.3859748515423426, 0.385232872832817)
%   (0.49901427592440234, 0.4987245869212464)
%   (0.5264487990044963, 0.5263116584421332)
%   (0.6879498084010612, 0.6870292460351207)
%   (0.5221233288897738, 0.5221182803038923)
%   (0.6241138755459795, 0.6175812935012254)
%   (0.6600028766502648, 0.6599130241750657)
%   (0.8152741021054138, 0.7823186289583947)
%   (0.8447080479583359, 0.8443358445287303)
%   (0.838165080830543, 0.8337828693160947)
%   (0.6228544626189193, 0.6209110889948393)
%   (0.4940324525199132, 0.4926721986213974)
%   (0.40346282749643053, 0.4024069690422786)
%   (0.7049624322163981, 0.7039891975881494)
%   (0.2506813348301037, 0.2500946263565481)
%   (0.4041676449603839, 0.4036123246866095)
%   (0.3704831951255534, 0.36221871852163084)
%   (0.3969016587660469, 0.39647946938203527)
%   (0.35237510670735356, 0.35166994972287624)
%   (0.38579801900736244, 0.38170439109420423)
%   (0.31372852073489627, 0.3137137759281153)
%   (0.8715685557017273, 0.8627000476600556)
%   (0.2858959528114085, 0.28571658609277356)
%   (0.2611919084000382, 0.26106682888484917)
%   (0.3316699129886303, 0.3298916706424978)
%   (0.2629201930295512, 0.26289364607143584)
%   (0.2545082686586989, 0.2543686289852851)
%   (0.429705789344176, 0.4262440938052524)
%   (0.25778588945826486, 0.2576828318712052)
%   (0.5654351574068835, 0.5629441130499654)
%   (0.3325738379545877, 0.3292549851502511)
%   (0.4638672976179773, 0.4590246037978773)
%   (0.4305252752077725, 0.4251873943153504)
%   (0.4029368054934919, 0.4017872659974565)
%   (0.42717580739264605, 0.42406395157931853)
%   (0.3703547691687037, 0.3657907649272754)
%   (0.38169987087053453, 0.3809768860083463)
%   (0.26556163088606893, 0.26171723026980565)
%   (0.3901774898365182, 0.3889647563322483)
%   (0.3261569141616632, 0.3234326354523566)
%   (0.6874705802289166, 0.66606539098237)
%   (0.31937065787445296, 0.31452290710241476)
%   (0.7586728954513468, 0.7579340075338576)
%   (0.47935296453751425, 0.4789518375455601)
%   (0.4507744972779469, 0.4202003876429182)
%   (0.3024887752910666, 0.3021819305575897)
%   (0.34177809985275515, 0.3398515325050564)
%   (0.26919064201259235, 0.2682513632719026)
%   (0.891389287789148, 0.8894851708947897)
%   (0.29574724796912283, 0.29525822271532554)
%   (0.5049438170447746, 0.5048718904855567)
%   (0.6846914954886225, 0.626638471722364)
%   (0.7288489098740005, 0.6981081448854016)
%   (0.6937838811301726, 0.6934399727979497)
%   (0.7206597553838745, 0.7204080852663961)
%   (0.9892927527278235, 0.935369344127845)
%   (0.6343746253703813, 0.6336047773024351)
%   (0.38631506854629855, 0.3858488755072546)
%   (0.45304198789677597, 0.4528950549967283)
%   (0.35174337137901857, 0.34842644212774954)
%   (0.4788748465566649, 0.46542819558396964)
%   (0.4530298400467334, 0.45192102376969334)
%   (0.5238396541293553, 0.5230345948686722)
%   (0.4341527999946594, 0.4324719006702083)
%   (0.612581954540264, 0.6117398632697733)
%   (0.4019051321501416, 0.40055468149142903)
%   (0.3973026750213303, 0.38952339302701205)
%   (0.5920690272310931, 0.5878106082172457)
%   (0.404412927878815, 0.40279476110061047)
%   (0.226632300312515, 0.2259022764852196)
%   (0.8884800030105555, 0.8855649711527221)
%   (0.5833454627696951, 0.5819109504360847)
%   (0.6622194952553315, 0.6587392636720244)
%   (0.5400380165235431, 0.539998456536417)
%   (0.5411562425334991, 0.5303505483001615)
%   (0.42326399418128813, 0.42257704179278055)
%   (0.4792356760495062, 0.47907184981391865)
%   (0.3734707104665524, 0.37026414344969755)
%   (0.3633016971153645, 0.3633448678953803)
%   (0.6775183228252526, 0.6774091436161668)
%   (0.40427392275400803, 0.400773965158628)
%   (0.4217621413363874, 0.41864893085050126)
%   (0.5795072259155462, 0.5769979392365572)
%   (0.359316204354974, 0.35868029070831625)
%   (0.5684493274051049, 0.5636574123627041)
%   (0.4829298330109954, 0.4803871406299628)
%   (0.4800770005117943, 0.4795084307311432)
%   (0.5744044190817618, 0.5733688305451633)
%   (0.7272861812883282, 0.7145912864938769)
%   (0.7761890712459514, 0.706228608470735)
%   (0.3852075582904178, 0.38309504139220196)
%   (0.4719776505031864, 0.47190754903376614)
%   (0.3579356410401936, 0.3569514564859245)
%   (0.3546387480422338, 0.353634372373511)
%   (0.5671443090493623, 0.5661085364052355)
%   (0.4345623340151578, 0.4344016984184836)
%   (0.4316515728346192, 0.43130094054929424)
%   (0.36959265507271327, 0.3653676663249833)
%   (0.41092094684978114, 0.4098104416522267)
%   (0.4824196128989846, 0.4784025607155825)
%   (0.6286809906293911, 0.5898283657203909)
%   (0.5691209523264287, 0.5684469703977684)
%   (0.7295257939810799, 0.7292417149433754)
%   (0.5420670994441623, 0.5412560862194117)
%   (0.7635501600802111, 0.7489014144490952)
%   (0.7562174834008816, 0.6361131180270948)
%   (0.4956298845093602, 0.49561091793276374)
%   (0.5792232506598222, 0.5781033125085948)
%   (0.29176863310820483, 0.29124016645960765)
%   (0.3909881774761058, 0.39032360558842444)
%   (0.4596853104695769, 0.4591849476961502)
%   (0.40389158777059747, 0.3978802660713657)
%   (0.4903784358733437, 0.4896778774031995)
%   (0.42919235537461475, 0.42872459779525474)
%   (0.6994265007336258, 0.6981359215069275)
%   (0.5786183706402114, 0.5759442336883982)
%   (0.2744738338888445, 0.2735128073926264)
%   (0.4074583206605811, 0.406488152978031)
%   (0.32047745559961577, 0.3199385495751442)
%   (0.487501255022278, 0.4866753756272971)
%   (0.4548186585548099, 0.4544100257759307)
%   (0.8086851433941352, 0.8011036955126696)
%   (0.47745318202327197, 0.4764246753866813)
%   (0.28131655056822297, 0.28092663531556744)
%   (0.613869948458394, 0.6119704421772524)
%   (0.6383518128296947, 0.6379398980670188)
%   (0.7307906166841707, 0.727677669086661)
%   (0.7199387993302883, 0.7181385890794119)
%   (0.6702201955931958, 0.6689879899041076)
%   (0.5349437549346424, 0.5332074773959707)
%   (0.6139924154526062, 0.6137443583365427)
%   (1.0244708170966157, 1.0148360617502086)
%   (0.5002708638538237, 0.499283500661465)
%   (0.5978836040975346, 0.5967914733197572)
%   (0.4143800583454782, 0.41353837941601646)
%   (0.9499062692421693, 0.9483314958108598)
%   (0.596031585469205, 0.5930803026659561)
%   (0.5112398705465142, 0.5086382686883224)
%   (0.7749338677934624, 0.7745535072806523)
%   (0.6434084461191563, 0.6409838843173153)
%   (1.1144842877245924, 1.1058051999285432)
%   (0.7259613315776913, 0.7075026120126428)
%   (0.764324038340925, 0.7460504740457437)
%   (0.5429629247280612, 0.5426530226646035)
%   (0.4828301382625321, 0.48226075231583276)
%   (0.703026817208945, 0.7018085345995398)
%   (0.772759256900709, 0.7710777626031668)
%   (0.36848127832223315, 0.3684674496085342)
%   (0.4466325714993545, 0.44516456291859624)
%   (0.8490450597054076, 0.8284166440083398)
%   (0.5676428462212518, 0.5673668717394769)
%   (0.5294000327226762, 0.5287378370855771)
%   (0.4834398428884926, 0.48323938276442485)
%   (0.5339327437403174, 0.5328874673067913)
%   (0.5786025348614429, 0.5658280557464143)
%   (0.6614767022439908, 0.6605644823343926)
%   (0.8010861450989645, 0.7668447464869579)
%   (1.1470231798413213, 1.1459421333462048)
%   (0.510386213922417, 0.509747405787474)
%   (0.6594840408003517, 0.6583780397468968)
%   (0.634405369522878, 0.5651309026264172)
%   (0.34378186711346204, 0.3393892201712353)
%   (0.5246819426053185, 0.5232637979499396)
%   (0.6882014070113224, 0.6877601072268582)
%   (0.4618262103956056, 0.4608450063593114)
%   (0.7103532702446853, 0.7097321976662163)
%   (0.647675332864813, 0.647776840245327)
%   (0.513965255682652, 0.5137318741025658)
%   (0.3274176534611488, 0.32726568211168194)
%   (0.24960394631723884, 0.24847302606431948)
%   (0.30485755538509673, 0.30428314853641725)
%   (0.5841268577197493, 0.5837435438709939)
%   (0.6972858454332483, 0.6877052903770784)
%   (0.29147242276456337, 0.2913836336865669)
%   (0.5464461105361373, 0.539655068664734)
%   (0.7275002482519739, 0.728175736067488)
%   (0.5788247642893969, 0.5779498416476089)
%   (0.942442833610413, 0.9403243661152031)
%   (0.8693354284502266, 0.8594018119912871)
%   (0.5943969085486451, 0.5928914604635586)
%   (0.8014564939363527, 0.7973620736869712)
%   (0.4643251348874591, 0.46081433619056017)
%   (0.600292846588145, 0.5963390593324128)
%   (0.9258443651335209, 0.9203882551081605)
%   (0.4813495497237, 0.47583299258777007)
%   (0.6532187131719925, 0.6439582169059335)
%   (0.48858253789369693, 0.48770897657633233)
%   (0.5299002377137101, 0.5267190612923325)
%   (0.40743437005550065, 0.4073071786437944)
%   (0.5899044306320672, 0.5893206524440041)
%   (0.4927068868853809, 0.49221083988169195)
%   (0.639159363765198, 0.6207450063431867)
%   (0.4478878164757285, 0.44743833638896446)
%   (0.5591416752686679, 0.556300788073521)
%   (0.3520030861105265, 0.35144632113427504)
%   (0.5592204528647025, 0.5587181073491158)
%   (0.5830838960866143, 0.5822010770363151)
%   (0.5312411685202996, 0.5301478799409655)
%   (0.5019525159901589, 0.5015769892225357)
%   (0.5824376813637203, 0.5798116760193056)
%   (0.439866349549323, 0.43985942972662134)
%   (0.4218964739259586, 0.4218554520831871)
%   (0.4747653350459797, 0.4738048760360447)
%   (0.8721990300235524, 0.8717452103394917)
%   (0.7430585028574599, 0.6699117821257082)
%   (0.9303160067379455, 0.8968884212702535)
%   (0.38120770750862404, 0.3800263043898274)
%   (0.8895505004394222, 0.8866673458943364)
%   (0.8143659387850578, 0.8111573265587293)
%   (0.5640436077954372, 0.5638022540179127)
%   (0.3709908465629276, 0.37029320812860184)
%   (0.7004212991716451, 0.6997646435403613)
%   (0.4052783731640365, 0.4033253588438425)
%   (0.48216466028153854, 0.4804457826301317)
%   (0.6278701221088446, 0.6277086704175526)
%   (0.3273034099735575, 0.3266277388869756)
%   (0.333261750021152, 0.33033714354640215)
%   (0.3229987341608441, 0.3226147469807885)
%   (0.3433495729741565, 0.3404288040423021)
%   (0.40249077920198323, 0.40002780057930626)
%   (0.8511866700140819, 0.8508419053374894)
%   (0.3983476910726301, 0.39193169621015983)
%   (0.8500237722162842, 0.8477445688601336)
%   (0.5454059439870917, 0.5446777630480557)
%   (0.7948964753219341, 0.7864148265265773)
%   (0.5474423258880542, 0.5360766821618592)
%   (0.5388194043729521, 0.5338375320918033)
%   (0.6593755170749281, 0.657622246974571)
%   (0.7141650786137237, 0.7105650445304633)
%   (0.5497054433320003, 0.5484509211505673)
%   (0.5957157619406152, 0.5820903614458649)
%   (0.6026629365360527, 0.6007926787624578)
%   (0.6800219037583669, 0.6777005930262521)
%   (0.42064171261367567, 0.4206626420119173)
%   (0.45196325248300956, 0.4498016936432019)
%   (0.4293647062191502, 0.4287347720921394)
%   (0.5347835208224624, 0.5329957879977419)
%   (0.3725020313937047, 0.37242203866657503)
%   (0.49875160157810355, 0.49799619081955887)
%   (0.7659381381195405, 0.7363483008575306)
%   (1.0571298841298349, 1.0537969368981117)
%   (0.6859719415511089, 0.6812391584967463)
%   (0.6371319922495935, 0.636320357089907)
%   (0.5506877975989244, 0.5492162863511554)
%   (0.49243035726211976, 0.4917920205545198)
%   (0.5436995217622952, 0.542739725821681)
%   (0.5139360653964267, 0.5138499313670348)
%   (0.46282413091641617, 0.4610255669234579)
%   (0.4539476175479272, 0.4526341103427257)
%   (0.5177404074111599, 0.5175033946201821)
%   (0.7357196743466651, 0.7355622980710855)
%   (0.5670739390076616, 0.5667612472580795)
%   (0.5237117343626595, 0.5162431423541025)
%   (0.6620854893139133, 0.5092359176590493)
%   (0.6387921097747573, 0.6260236146065794)
%   (0.8141854071539394, 0.8014295419947883)
%   (0.8600679091379092, 0.8587612511662831)
%   (0.7706324952784727, 0.7646272780170019)
%   (0.5267839165333673, 0.5266863694645383)
%   (0.7054799089600814, 0.6075799097274152)
%   (0.7579683052085749, 0.7562126673021872)
%   (0.5813845318663661, 0.5800021757160974)
%   (0.570135966494914, 0.5700667853307538)
%   (0.33812933592827615, 0.33797996143963227)
%   (0.44256872097176014, 0.4384233801972167)
%   (0.7158165194476926, 0.7102657443798122)
%   (0.38607583353777475, 0.384781290477976)
%   (0.4210501629508806, 0.4183314327269041)
%   (0.5685217352741847, 0.5670464303946097)
%   (0.5463306118017086, 0.5456543678801106)
%   (0.26059412672580345, 0.2599070584440209)
%   (0.2732512204043408, 0.2732328018986906)
%   (0.2927693394911828, 0.29100831642621144)
%   (0.5950533397844128, 0.5903870045471068)
%   (0.9074477878530529, 0.9043357057044119)
%   (0.5965860091060403, 0.5961669863324435)
%   (0.6107950885970294, 0.6092235421036742)
%   (0.6325774573277044, 0.6302460842508427)
%   (1.0494663255238728, 1.0467209051205708)
%   (0.6328274856752623, 0.6258951645987884)
%   (0.578837694398687, 0.5781146423023193)
%   (1.1371142618814158, 1.1369606303845088)
%   (0.5276317820847513, 0.5296359031007025)
%   (0.573929659406944, 0.5673631294197475)
%   (0.7547357409164979, 0.7541306106428226)
%   (0.8267667823461666, 0.8256773348437196)
%   (0.6184141111505992, 0.6181188643409485)
%   (0.9245441623684708, 0.9200941672129638)
%   (0.8319862734267749, 0.8315075651718112)
%   (0.6893224870500633, 0.686096569937034)
%   (0.9360863666371608, 0.9343799204214633)
%   (0.5801034651357774, 0.5799262009586145)
%   (0.6886405401772708, 0.679219986724439)
%   (0.9755149149960564, 0.9738948334096136)
%   (0.42540020552005703, 0.42433973243708994)
%   (0.41091297390537596, 0.41087856324554095)
%   (0.6768119258858585, 0.675467160676293)
%   (0.5632000819944857, 0.5621618993637519)
%   (0.4967475034190995, 0.491850078801592)
%   (0.49405399206881634, 0.4934205932097998)
%   (0.7209257318076431, 0.7208945733702187)
%   (0.676146630855125, 0.6760838963646317)
%   (0.549743163849636, 0.5492305523553243)
%   (0.6608496269155143, 0.6507485113923949)
%   (0.5652153069773994, 0.5645325107492044)
%   (0.9321857923539922, 0.9317856470082247)
%   (0.6880476349415773, 0.6876036892069679)
%   (0.892037812192461, 0.7612862543485471)
%   (0.8925396447118034, 0.8912364598243606)
%   (0.6564754068830676, 0.6121350092085673)
%   (0.7659360466347094, 0.716757180122131)
%   (0.9064588932256151, 0.831806771028926)
%   (0.9485668143791284, 0.9331028349562146)
%   (0.9044656368815014, 0.8922454389153188)
%   (0.8427953122442556, 0.8416508405406111)
%   (0.6231433013879891, 0.620269423148392)
%   (0.3478837497685752, 0.34685134657860534)
%   (0.3772589627949894, 0.3684728098039832)
%   (0.49397518171573007, 0.4918478422156453)
%   (0.6489561002702192, 0.647681632415577)
%   (0.3566128207693082, 0.35628039328472866)
%   (0.5196777993894076, 0.5181902294659307)
%   (0.2970429011196221, 0.2968424314836832)
%   (0.4076085204315411, 0.40722572531949897)
%   (0.39579493868237464, 0.3939264842099833)
%   (0.24645970921981347, 0.24647097206291899)
%   (0.5489719070319459, 0.5487053226702785)
%   (0.7059471098945304, 0.7027195003446418)
%   (0.6447899711686766, 0.6428552708759988)
%   (0.2598352196778653, 0.2597606320592334)
%   (0.6166572287473602, 0.6164113731715768)
%   (0.23467796951600858, 0.23467214986653656)
%   (0.5303815086966417, 0.5249522954077291)
%   (0.4238139090145558, 0.4237390479532586)
%   (0.543781026706712, 0.5399639234836905)
%   (1.0924264707348907, 1.0912044684961255)
%   (0.5345478842544785, 0.5312002714168428)
%   (0.5278403876455265, 0.526735081693971)
%   (0.4230309985450198, 0.4218182979085125)
%   (0.4775932438976517, 0.4760606009407387)
%   (0.5617378825174064, 0.5576896709758705)
%   (0.5631477768512252, 0.562144009052085)
%   (0.672711247122451, 0.6722268475145962)
%   (0.735080347418171, 0.7333881716975602)
%   (0.6955995454979833, 0.6954900790821478)
%   (0.4503291201145945, 0.4496854091460653)
%   (0.6904881307070605, 0.6877611335433407)
%   (0.47210338055896717, 0.4718270035656956)
%   (0.5236724535870532, 0.5221696991677406)
%   (0.399512300356879, 0.3993837547297629)
%   (0.5444295733410888, 0.5403239449186396)
%   (0.5371870352214175, 0.5371220541209881)
%   (0.6961149100663481, 0.6959962060975723)
%   (0.6591189844199568, 0.6579972355748699)
%   (0.7662536146812509, 0.7579248131853534)
%   (0.8152710685678123, 0.8120537084431103)
%   (0.8043381302980809, 0.8035438601067617)
%   (0.31153689237806403, 0.31160554149329317)
%   (0.5865432036441114, 0.5496997377090664)
%   (0.44711601283152647, 0.44621224326869313)
%   (0.4556147820143139, 0.4550081500378527)
%   (0.5704353942694826, 0.5662275407107343)
%   (0.5306076907862688, 0.5303694122154623)
%   (0.42976401567288636, 0.42937709676903724)
%   (0.6587341685415099, 0.6559375509491732)
%   (0.7745959855068838, 0.7725504525421939)
%   (0.7140846814294778, 0.7139965787051714)
%   (0.4544304483633476, 0.43931683146706824)
%   (0.27439078079936075, 0.2731392168563921)
%   (0.30335426915946107, 0.3009824024552978)
%   (0.34758480439731376, 0.3450210976302779)
%   (0.39519095086462597, 0.3948761559310441)
%   (0.9931552029242255, 0.9885112278927478)
%   (0.27597525465549994, 0.2759023266620084)
%   (0.31903440550614315, 0.3187961979911522)
%   (0.6835425411548351, 0.6831901454860249)
%   (0.6993577865848136, 0.697416020073173)
%   (0.5440095403747482, 0.5435475330317365)
%   (0.7741581453318374, 0.7730978899564133)
%   (0.6891691944336997, 0.6860203735206856)
%   (0.767069606911055, 0.7652988941553446)
%   (0.7964774050893727, 0.7796800762642527)
%   (0.7139592152911339, 0.705360500637613)
%   (0.8130045745299067, 0.8101970505931615)
%   (0.5533146174228835, 0.5526472519418162)
%   (0.6483002124664036, 0.645811489585745)
%   (0.7375054000788449, 0.736606309395302)
%   (0.7753101419903897, 0.7750570069292362)
%   (0.5055013616790807, 0.50439694613557)
%   (0.48535545487541215, 0.4832648540163114)
%   (0.43174453116186223, 0.4304513781288679)
%   (0.485396043929243, 0.48524246876291144)
%   (0.4829825688644091, 0.4827934688566332)
%   (1.0949022934218409, 1.0945307131495456)
%   (0.47343904933565223, 0.4728610860162031)
%   (0.5451673637893863, 0.5436100496471186)
%   (0.904955728327959, 0.89902129822414)
%   (0.824339585832117, 0.8131990137109751)
%   (0.7692747007284915, 0.7682599664870374)
%   (0.49964009348697086, 0.4985892940354141)
%   (0.6195760046901225, 0.6195350309431908)
%   (0.46435328867021153, 0.4641209417955665)
%   (1.1506160037929585, 1.1500952649090619)
%   (0.5592993772546618, 0.5543502880050316)
%   (0.6480252544270392, 0.6447852177342264)
%   (0.7092382222103717, 0.7039967664949143)
%   (0.6761049565738386, 0.6685533458348478)
%   (0.3393434476239102, 0.33932808238129175)
%   (0.7458206017021672, 0.7455043568336182)
%   (0.7263255898400462, 0.6934225642326545)
%   (0.4840424077849516, 0.481290677201187)
%   (0.6423705456316803, 0.6404103372249774)
%   (0.4530871650461901, 0.4525179217251055)
%   (0.335556903447244, 0.3270032137844146)
%   (0.33968163883944785, 0.3390508052089001)
%   (0.31784023625092117, 0.31720114777131314)
%   (0.464035471820321, 0.4608837672370973)
%   (0.46631690816192745, 0.46465977977416)
%   (0.3799739949382104, 0.37731672863479293)
%   (0.3898094702845107, 0.386163217068768)
%   (0.9312482945532942, 0.9291812840655896)
%   (0.38763552362307374, 0.3869137891244033)
%   (0.23895655496830234, 0.23883444921492344)
%   (0.28566628845103836, 0.285146633276302)
%   (0.6156513871360354, 0.6144102306306213)
%   (0.3240382376840874, 0.324004181655341)
%   (0.512782007388225, 0.5108116413935474)
%   (0.3183573046842798, 0.3179814000728965)
%   (0.5527081664429597, 0.5520430379053345)
%   (0.688000934457476, 0.6861159931279153)
%   (0.9053475522464788, 0.9029660641928497)
%   (0.7991390891744456, 0.7970989950115985)
%   (0.5379171467134309, 0.5378301541858954)
%   (0.750912094947291, 0.7503788944092061)
%   (0.5888022355472337, 0.5887442729531391)
%   (0.5335473943069555, 0.533350180718865)
%   (0.8183899670005025, 0.8166651907697956)
%   (0.5168683365525405, 0.5167804983688555)
%   (0.5800798942014808, 0.5800119159026768)
%   (0.6453612865522259, 0.6426458315950744)
%   (0.5615572730236871, 0.5615101816917153)
%   (0.6681446760665178, 0.6656962963762909)
%   (0.4646581029886317, 0.4644926290003625)
%   (0.7097322974246275, 0.7095992707559778)
%   (1.0817493358346668, 1.0808556941198886)
%   (1.2356949974261442, 1.2355415460518195)
%   (0.5185076657117555, 0.5181878819148359)
%   (0.9817793239752971, 0.9745608663038432)
%   (0.8580864556607647, 0.8564185111747513)
%   (0.38280405286607483, 0.3827340167675023)
%   (0.5396218345293415, 0.5395371507201694)
%   (0.4795152237950096, 0.4782331753174628)
%   (1.7578477730773403, 1.6870664809504239)
%   (0.5459926191915835, 0.5446788207914366)
%   (0.6107000829049235, 0.6104321427528939)
%   (1.079963791612914, 1.0785821752687685)
%   (0.6959159372152427, 0.6174593032541746)
%   (0.6985605679243355, 0.6984243126112949)
%   (0.6632417193967677, 0.6263773314030906)
%   (0.492212029543745, 0.49211685084534923)
%   (0.5265769460678972, 0.5263224223356653)
%   (0.6933513671314957, 0.691794276158206)
%   (0.9567349885496788, 0.9554164458148684)
%   (0.40066712770950563, 0.4000035477059181)
%   (0.49577181394206277, 0.49493532086991304)
%   (0.5083150447311954, 0.5059794458658463)
%   (0.5071779155936924, 0.5017285108052899)
%   (0.5717729655940912, 0.5713438659091032)
%   (0.250149775867284, 0.2491930960758823)
%   (0.8196146188747122, 0.8116122148841265)
%   (0.49175498098468073, 0.4908946029543975)
%   (0.8778559207469432, 0.8770404105870195)
%   (0.5645883384018029, 0.5571895359192558)
%   (0.5274307937838161, 0.5226861400158539)
%   (0.8930721378765087, 0.8924362202280176)
%   (0.6107163199148914, 0.6090817213393465)
%   (0.23970365058578008, 0.23940815157970963)
%   (0.6808215779827655, 0.67578024739061)
%   (0.7142292408485116, 0.7138453780375114)
%   (0.8635295032485137, 0.8605658831592502)
%   (0.6203153877532817, 0.6179226802558846)
%   (0.5492728177249137, 0.5492489726109214)
%   (0.5729930815306197, 0.5722559757455674)
%   (0.5489899660858548, 0.5478367841644582)
%   (0.5235959076070399, 0.5235253561932699)
%   (0.7025694429867191, 0.6997259215532962)
%   (0.5597432777804792, 0.5591549841328434)
%   (0.6508334689782557, 0.6491680989475532)
%   (0.6500551390985941, 0.6492349466694128)
%   (0.45784671876951455, 0.457259320261805)
%   (1.103852529920576, 1.0991004482010136)
%   (1.05565418620517, 1.0543242258895653)
%   (0.5334747907485681, 0.5321524340059733)
%   (0.9245925014516121, 0.9237129891693091)
%   (1.1844951039820828, 1.1752168981101894)
%   (0.36706411413245477, 0.36666165734878087)
%   (0.6574000725168042, 0.6507034665606114)
%   (0.568809509647347, 0.5680054909987032)
%   (0.38835610215575256, 0.3882402698047508)
%   (0.6793495639900544, 0.6790211491718671)
%   (0.42633807582166494, 0.4241737805130463)
%   (0.5518975793207959, 0.55053805014151)
%   (0.6200914770064901, 0.6200799120841353)
%   (0.37737110331467577, 0.37698830916814985)
%   (0.7721011067571055, 0.7286060160217512)
%   (0.4699720151874664, 0.4695900037789281)
%   (0.7024731492193729, 0.6995828054330234)
%   (0.8680270399327545, 0.8671026221926196)
%   (0.791809681043041, 0.7906518909044183)
%   (0.6852816250312672, 0.6498655914256329)
%   (0.4665145267169189, 0.4644715278923083)
%   (0.32446754014265805, 0.3232613717932899)
%   (0.6464997116368624, 0.6457357916880738)
%   (0.448402234051775, 0.44785624737501634)
%   (0.49770510560535697, 0.4976114230992583)
%   (0.515471233226325, 0.5127277867349769)
%   (0.5958079614572109, 0.5949366258952732)
%   (1.1028590043988553, 1.0995746378852154)
%   (0.6115181007820081, 0.6102069344502273)
%   (0.25067243632962993, 0.250710827543844)
%   (0.2975163452271711, 0.29728801478605377)
%   (0.5891383961992228, 0.5873086794502255)
%   (0.6382398349624425, 0.6366177636915095)
%   (0.8201186742494068, 0.813352831401037)
%   (0.5711559980645039, 0.5652085115340492)
%   (0.5104075309565893, 0.5100699404979925)
%   (0.5822251850752534, 0.581906087934796)
%   (0.8123317481513533, 0.8102191965936782)
%   (0.7465508135837147, 0.7405299039825436)
%   (0.6155959172290641, 0.6154129007727802)
%   (0.5780251574132649, 0.5772431807348299)
%   (0.6868495456951541, 0.6860859436045654)
%   (0.5356976428152467, 0.5352683719999031)
%   (0.8644741373530245, 0.8610630822067242)
%   (0.6266513803023801, 0.6252523407083851)
%   (0.6208786307490113, 0.6187505903759187)
%   (0.4678848998728329, 0.4664859578125559)
%   (0.6916146395608713, 0.6912646856462357)
%   (0.5557148265330242, 0.5552779355031406)
%   (0.37170284346473126, 0.3716249048161749)
%   (1.2659785869779632, 1.2640619827700883)
%   (1.4531060238734625, 1.4510500681443523)
%   (1.397694622903108, 1.3962699967862047)
%   (0.664841979570519, 0.6631804716139973)
%   (1.1683366295166964, 1.165975010071738)
%   (0.7166044995425157, 0.715699771137204)
%   (0.3509193634073565, 0.3501011254544203)
%   (0.7091561930318989, 0.7056482296176397)
%   (0.44032791146988376, 0.44029547605395797)
%   (0.44414108874807917, 0.4440536264071908)
%   (0.46030010065441307, 0.4601945508380339)
%   (0.5415116897564172, 0.5414674724993623)
%   (0.6335802617716559, 0.6297678889729846)
%   (0.5607972521679415, 0.5607881177978434)
%   (0.8342108540892027, 0.7956716962918075)
%   (0.9760623882040648, 0.9739392266763219)
%   (0.7751603084777366, 0.7663978769901166)
%   (0.8656589472708417, 0.8109441863220637)
%   (0.8900130462873664, 0.8837191164511604)
%   (0.6665803446244544, 0.6661892684221062)
%   (0.7271173976548009, 0.7243153706736148)
%   (0.9452112810666663, 0.9395553015690653)
%   (0.45836666890554706, 0.4580051411577735)
%   (0.6434458345797388, 0.6433768455631138)
%   (0.4712621888474951, 0.4699529633056044)
%   (0.5292410787803982, 0.529195323345102)
%   (0.527368559421596, 0.526173015670119)
%   (0.3374084216666012, 0.33584476886791853)
%   (0.37823708582795007, 0.3754818760767163)
%   (0.6225632799835423, 0.6217979805826622)
%   (0.9741211071531556, 0.9724609238163904)
%   (1.054446751919388, 1.0530993467470386)
%   (0.507494921010247, 0.5038489455907654)
%   (1.1140427499355554, 1.113975173008457)
%   (0.5531307368818693, 0.5513158948437981)
%   (0.5277282116315195, 0.5248903931242669)
%   (1.5644943141689212, 1.5613279390258261)
%   (0.9066483696227685, 0.9022730889517873)
%   (0.908496557883511, 0.9072797521412923)
%   (0.3003704196119684, 0.3003557362664878)
%   (1.2066030901134521, 1.205389292186815)
%   (0.29659518004488233, 0.29651873309469307)
%   (0.2947637053155372, 0.2946832187019052)
%   (0.5451497228378006, 0.5421521555382077)
%   (1.0779474186836626, 1.074180952216408)
%   (0.44829731610915335, 0.4478430212366371)
%   (0.6200045603429888, 0.6193512979414034)
%   (0.5623735026951137, 0.5622643789968507)
%   (0.5804407237363719, 0.5803041514712802)
%   (0.3513627998523387, 0.3512725788570745)
%   (0.5948508712763849, 0.5947949887421281)
%   (0.70178017957702, 0.6979120492907076)
%   (0.5574146799165819, 0.5565190444732753)
%   (0.43962181233182424, 0.4352523986783775)
%   (1.1813280429970525, 1.1774391098243855)
%   (0.6501651357411344, 0.6487076118869214)
%   (0.5656340634013849, 0.5647567659996721)
%   (0.6345653424299831, 0.6342887501867644)
%   (0.5832989244547693, 0.5826840166879943)
%   (0.6237200046375909, 0.62366079836002)
%   (0.4882219705504305, 0.4879538491446501)
%   (0.501719441025038, 0.5015789650676893)
%   (0.545318732860468, 0.5453228309594645)
%   (0.5649050483288071, 0.56454702997722)
%   (0.8965879320458544, 0.7524441280277742)
%   (0.884899880936753, 0.8222958638098361)
%   (0.7131445666677142, 0.7037529497717631)
%   (0.7158771088423981, 0.7113386687125575)
%   (0.9538347245376999, 0.936942316759869)
%   (0.6624423143348078, 0.661891823019149)
%   (0.7650655554089498, 0.7639610733388188)
%   (0.4214938103158444, 0.4200927482839618)
%   (0.41665200164593236, 0.41409740112568294)
%   (0.5344213101402705, 0.5338434594720372)
%   (0.38241872381251185, 0.3799053115501777)
%   (0.35803909679919466, 0.35750142185865774)
%   (0.34292439387149615, 0.34256931692050624)
%   (0.7618754818586201, 0.7611413442312411)
%   (0.33069963213681286, 0.3293540378203487)
%   (0.26827877272518286, 0.26790541097759635)
%   (0.32534794553699875, 0.32510273968767806)
%   (0.2029208904091242, 0.20260045104511878)
%   (0.31725171340530345, 0.316890951148461)
%   (0.9320441066779354, 0.9239915443450176)
%   (0.353117996460689, 0.35264218366009914)
%   (0.6257784450534005, 0.6251800646888896)
%   (0.6024615531043102, 0.5988935823159043)
%   (0.47631389241183053, 0.47550016762452424)
%   (0.6353554788657071, 0.635268276040082)
%   (0.5924676715306495, 0.591463260628216)
%   (0.592842421860401, 0.5923885079321655)
%   (0.3602171415532998, 0.36018693725686024)
%   (0.5965129391645041, 0.5908246788461754)
%   (0.5672427552885912, 0.5668692786463438)
%   (0.6153188898827512, 0.6150297297666361)
%   (0.517352898352301, 0.5170513837983813)
%   (0.5383997900364811, 0.5382950144186258)
%   (0.6259909812667286, 0.6258281521022713)
%   (0.45822301265274434, 0.4543455084039624)
%   (0.7852479684171433, 0.7681167193128305)
%   (0.3544779551401003, 0.3541751248810662)
%   (0.7740231100150019, 0.7718262295929683)
%   (0.5779086423402134, 0.576329052653995)
%   (0.7540996632514284, 0.7539226051927871)
%   (0.5924656321554839, 0.5918098594691346)
%   (1.2813443767245702, 1.2742909373892515)
%   (1.2394889382342422, 1.2331953607022081)
%   (0.5554761500918333, 0.5546781445796)
%   (0.38349322748372733, 0.3832994841484036)
%   (0.56602272140231, 0.5658983911228509)
%   (0.4839661003931828, 0.48325567258097035)
%   (0.5881072898053199, 0.5872306687890236)
%   (0.7174792948708858, 0.7129130251319631)
%   (0.5282536464525868, 0.5281634456805452)
%   (0.886804002648045, 0.8146567003813425)
%   (0.7692021165612591, 0.7667989337075083)
%   (0.8960890956139247, 0.7888700478225615)
%   (0.9772087829142435, 0.9771596544072962)
%   (0.8889948648152165, 0.7814019772895351)
%   (0.8669954688539163, 0.7708110313021358)
%   (0.6877963599285142, 0.6561981885229871)
%   (0.7365465638620481, 0.7172200952304876)
%   (0.8604899661711046, 0.8599606390941745)
%   (1.093722801992912, 1.0294518691144527)
%   (0.6538407672252344, 0.6518737661459629)
%   (0.4173217477140791, 0.4153860084854499)
%   (0.6905676990495674, 0.6896870335353962)
%   (0.3915264182322366, 0.3888804110834394)
%   (0.45147899511117384, 0.44781710863138113)
%   (0.4457484089826067, 0.4447863322259585)
%   (0.4731632473937782, 0.47244081456060877)
%   (0.2836814721562893, 0.28261914097078034)
%   (0.5356863186662891, 0.5345303195232796)
%   (0.6423547546945875, 0.6391449494940498)
%   (0.42358156562625465, 0.42104749389976026)
%   (0.8202710710517895, 0.8183509944568921)
%   (0.7782333078156309, 0.7760250301196994)
%   (0.8871085968260284, 0.8861560506337129)
%   (0.8167444881317827, 0.8120217316703804)
%   (0.7784248820957783, 0.7754417786813216)
%   (0.39777319752341067, 0.3949783699398565)
%   (0.6153304894465196, 0.6133681378929057)
%   (0.948269379710086, 0.9467799455446961)
%   (0.6664263647205773, 0.6628340701943626)
%   (0.285232634860407, 0.2851961103220514)
%   (0.2943108656142901, 0.29428877088957744)
%   (0.49398975231754993, 0.49382609277845746)
%   (0.6306542030498908, 0.6258593815430687)
%   (0.7779979328277353, 0.7770371869910424)
%   (0.4979858820973882, 0.49703946988120074)
%   (0.519401399251035, 0.5193350210140386)
%   (0.5960236534674349, 0.5956130493201378)
%   (0.4666335207453127, 0.4664233694117805)
%   (0.4370979510950359, 0.4367808933024073)
%   (0.6178005275887207, 0.6160868786350788)
%   (0.49460879684757325, 0.4935431174860611)
%   (0.41685145830917375, 0.4152031175048973)
%   (1.2009295742863224, 1.1992443762003442)
%   (0.534034997439663, 0.5339432799955058)
%   (0.6759814532568851, 0.6755961585912537)
%   (0.45178079186701237, 0.4505916480096142)
%   (0.5614786069157509, 0.5601993691117106)
%   (0.5566706148248479, 0.5563099094405127)
%   (0.6088776994349707, 0.6071349651979218)
%   (0.848862852861388, 0.8484551108437669)
%   (0.8664973785627915, 0.8662920112177116)
%   (0.7019952393494469, 0.7018616871344308)
%   (0.6922374312760033, 0.6918606509579758)
%   (0.7053720329804783, 0.7007639989729041)
%   (0.8010635880386158, 0.796808629376411)
%   (0.6311129600728504, 0.6257529558161065)
%   (0.8537674619537395, 0.8430580367830607)
%   (0.9166648275731053, 0.9144413029649273)
%   (0.9551487141845614, 0.9519859867848461)
%   (0.60604554360763, 0.6033991187290838)
%   (0.4146771732003357, 0.41350973060032015)
%   (0.6518780631015346, 0.6499233927804247)
%   (0.5429452988225265, 0.5424002639047967)
%   (0.5345900313227363, 0.5344457839829446)
%   (0.4939892288745484, 0.49327591853185077)
%   (0.3666205966550225, 0.3650665268318527)
%   (0.7423515628280313, 0.740678335649832)
%   (0.31458965194385247, 0.3128128302938254)
%   (0.3808329857456399, 0.3801738619512703)
%   (0.4810218695002765, 0.47949425366235215)
%   (0.29556578943636214, 0.29498354525276843)
%   (0.39392895567726144, 0.3930710402807916)
%   (0.5687934331045525, 0.5646384420537679)
%   (0.8388267085397408, 0.8377281946401398)
%   (0.5877763494010886, 0.5867516659176749)
%   (0.7947151502217372, 0.7946702419617123)
%   (0.2631767932951241, 0.26284391144845337)
%   (0.6806257837868731, 0.6802544608975499)
%   (0.699603513210535, 0.6991232017716396)
%   (0.654551128118592, 0.6540702473758042)
%   (0.5860571973875519, 0.5860314014344865)
%   (0.4797316540438837, 0.4794468272523531)
%   (0.798128504918747, 0.7969766034385162)
%   (0.5051173196986725, 0.5050896540712182)
%   (0.8916113778257587, 0.8900415008060805)
%   (0.5971204944694675, 0.5956531491259874)
%   (0.7722118285606038, 0.7711133867387764)
%   (0.5188698405447828, 0.5187775100898917)
%   (0.3609905436110506, 0.35950345102940334)
%   (1.3722454733722158, 1.3710721913759323)
%   (0.6537052763009051, 0.6532481369731862)
%   (0.5162206729998968, 0.5160097922952926)
%   (1.0356205686481632, 1.0350491926116834)
%   (0.43954597194520834, 0.4380827369315995)
%   (0.4834391265182194, 0.48342201808381263)
%   (0.4841040282439512, 0.48352548256234107)
%   (0.46307786074819485, 0.4624593166486299)
%   (0.6286045901266178, 0.6281729945405038)
%   (0.8212483810789897, 0.7302731824321702)
%   (0.7859988390815726, 0.7845351354765734)
%   (0.685893958449301, 0.5747466756117338)
%   (0.8587857935126934, 0.649372808683201)
%   (0.8891652996105431, 0.8683055764021806)
%   (0.4354063800651503, 0.43397577670265325)
%   (0.41286115138216845, 0.4123789853680811)
%   (0.39916513782321694, 0.39895869907895665)
%   (0.6357265906164641, 0.6348015868677596)
%   (0.4754141122176096, 0.4750483987684228)
%   (0.45689555817504474, 0.4561221696952259)
%   (0.48490619071372654, 0.48376719191529727)
%   (0.5201954414622498, 0.5176831970921267)
%   (0.35380359214483054, 0.3511716916261883)
%   (0.5212095432182686, 0.5210994468377803)
%   (0.23616256043951467, 0.23602683386351583)
%   (0.3062176591146728, 0.30559679689990416)
%   (0.3144299902674135, 0.3143545160530961)
%   (0.5828227522028415, 0.5793518307209512)
%   (1.2339559276552927, 1.2301806604845353)
%   (0.49870515529149395, 0.4966736906923723)
%   (0.7202255871655657, 0.7195206846732121)
%   (0.8819391066905706, 0.8803579858295402)
%   (0.4118849092303697, 0.41173259425024483)
%   (0.2454126974254692, 0.24539894928047953)
%   (0.47430898796360355, 0.4730429162855191)
%   (0.7734803473395321, 0.7685890834376181)
%   (0.2522528237431753, 0.2522003659180105)
%   (0.5514149586642567, 0.5505463880155266)
%   (0.7339580006787196, 0.7337714892136881)
%   (0.6440629247290279, 0.6430553290052622)
%   (0.4984806240746219, 0.49522282188004446)
%   (0.5419572334982896, 0.5404581308891624)
%   (0.5725170381616663, 0.5718223747278607)
%   (0.649528796416009, 0.6481439813460413)
%   (0.7046492705695141, 0.6988811613277006)
%   (0.4238863406723559, 0.4238509711598681)
%   (0.6201249932557394, 0.6194023520642027)
%   (0.4457417880071623, 0.4455005509765993)
%   (0.39164000019463907, 0.3916243202919476)
%   (0.6336263472782898, 0.6320627646835436)
%   (1.1008021015613654, 1.097040432868096)
%   (0.5815836077874399, 0.5796557206605261)
%   (0.9217172993044621, 0.9208519693176188)
%   (0.5382502009104845, 0.5378873754754346)
%   (0.42265935876122823, 0.42260300626405783)
%   (0.5542518778089304, 0.5538632451447624)
%   (0.38668976519509424, 0.3851997805442079)
%   (0.5512697752474883, 0.5502600983524223)
%   (0.49534396800760666, 0.49487045027550103)
%   (0.5581468178617284, 0.5573061792535646)
%   (0.7133302466692477, 0.6666804505019074)
%   (0.9478576412694703, 0.6617188901139438)
%   (0.736045006502554, 0.7355170676988656)
%   (0.9908032245818829, 0.9741119282634222)
%   (0.8507474517535802, 0.7528602777032071)
%   (0.40915635842307724, 0.40908058868827285)
%   (0.6448154834356239, 0.6434167082707708)
%   (0.3950655697472621, 0.39422294641450367)
%   (0.4143280176074413, 0.41417696800009934)
%   (0.4516627181108333, 0.45143387194761675)
%   (0.3249042129327769, 0.32243591086237744)
%   (0.3350322499748197, 0.33488487234424097)
%   (0.35549675012459103, 0.35408817313235275)
%   (0.5799523720720516, 0.579959643887394)
%   (0.32219335309351804, 0.32026838319672735)
%   (0.778722882568158, 0.7784337359641825)
%   (0.2631751672634959, 0.2631031957167589)
%   (0.3926051922575658, 0.39187796881442305)
%   (0.2633857111872272, 0.26335204554098784)
%   (0.76054989954223, 0.7602388695893136)
%   (0.44448683195105126, 0.4429272510187356)
%   (0.24827793004282073, 0.2482017897678197)
%   (1.141732341755437, 1.1347915448737609)
%   (0.6983148095710227, 0.6967655076897732)
%   (1.0576491606741356, 1.0540831264484507)
%   (0.26663402711006445, 0.2664866273586449)
%   (0.4868820244123566, 0.4838270851540045)
%   (1.0262503177906765, 1.0246582605913077)
%   (0.43994200707118153, 0.4399073364828702)
%   (0.8914565186744494, 0.888274871798143)
%   (0.627668986374055, 0.6266311305790785)
%   (0.40813116099450575, 0.4080847230735918)
%   (0.4402420769844063, 0.4389484933363411)
%   (1.0289387536519772, 1.0274846298623694)
%   (0.5663908289502195, 0.5662654731699192)
%   (0.6809038242555526, 0.6798323941309729)
%   (0.6983738387297653, 0.6979651045300186)
%   (0.7795871400517183, 0.7764315705261464)
%   (0.9139198509276415, 0.9017812195916278)
%   (0.3877461967543597, 0.3876841216331318)
%   (0.5886778053606083, 0.5886655878457288)
%   (0.38726534248041106, 0.3869691194736559)
%   (1.2177718686219474, 1.213531991471166)
%   (0.5008732538607903, 0.4994201915544276)
%   (0.6728330821526547, 0.6706739618510753)
%   (0.6370558500502994, 0.6369235238893524)
%   (0.9541493300709809, 0.9513013703793203)
%   (0.7004295053208147, 0.6996540313788384)
%   (0.6343752618092299, 0.6341685152646857)
%   (0.568647842893824, 0.56653420920614)
%   (0.8914399875175386, 0.8202250837121261)
%   (0.8209235218679232, 0.8198765305062803)
%   (0.798018115497826, 0.7732158449575893)
%   (0.8393071197668162, 0.8250234824057358)
%   (0.9645621576428663, 0.9513923355552169)
%   (0.4053833130842735, 0.40503312252070756)
%   (0.8254084138246047, 0.8247246213502186)
%   (0.5945811741192664, 0.5932767858315822)
%   (0.5397425215917706, 0.5380897651985792)
%   (0.43122155137298696, 0.4308363742725211)
%   (0.41586563066576726, 0.41476835693560365)
%   (0.5911011052132873, 0.5906703089585816)
%   (0.326411190515225, 0.3198197649369966)
%   (0.8169711437618764, 0.8156992973950392)
%   (0.3172435963337451, 0.31671708720552094)
%   (0.49614665923164686, 0.4945328702850592)
%   (0.5351079646950111, 0.5329434312122708)
%   (0.27850307357652426, 0.27777117225252945)
%   (0.9511484159549002, 0.9463209227152353)
%   (0.743038501339563, 0.7397294461421329)
%   (0.2614409232710226, 0.2604956811129773)
%   (0.23523404273328366, 0.23519123773320647)
%   (0.3208993409347314, 0.3195404092587089)
%   (0.8635139580474732, 0.8619631965128874)
%   (0.3596111789103362, 0.35882684170736096)
%   (0.2643867679674004, 0.264313174086482)
%   (0.6105595284491094, 0.6094918758738355)
%   (0.8975553455060649, 0.8931196300734955)
%   (0.7862187815325113, 0.7859632486068163)
%   (0.6694758182217454, 0.6679986016405498)
%   (0.9572476930515625, 0.9533715947296659)
%   (0.5715767041513327, 0.5709630765168492)
%   (0.4315274387047503, 0.43107251574090416)
%   (0.8003005377452655, 0.7990994387139523)
%   (0.4864726931467606, 0.48609612356487847)
%   (0.5507283135104653, 0.5496844526112442)
%   (0.5981526381902483, 0.595144192423353)
%   (0.5530218814249244, 0.5524297142504175)
%   (0.6439748600290991, 0.6436607597384232)
%   (1.170438957917762, 1.1700106668636352)
%   (1.1239125777329624, 1.123064303709048)
%   (0.4620529145671885, 0.4594165264077303)
%   (0.4720480287426019, 0.46778040982973945)
%   (0.4669639279254744, 0.4652477241438464)
%   (0.453977391321434, 0.4525732323761937)
%   (0.8404070456496744, 0.838830530193347)
%   (0.3853302196739491, 0.38518103133025455)
%   (0.45944617514728214, 0.4592568258005687)
%   (0.48877207416931545, 0.48743177559531176)
%   (0.8568109242645428, 0.8560727575446277)
%   (0.5288667945048152, 0.5287901262717688)
%   (0.4969873699233317, 0.4963389373317951)
%   (0.7963521606128572, 0.7907953204594829)
%   (0.8518761093174095, 0.8505681293710748)
%   (0.7435273539565762, 0.7177516055771662)
%   (0.44528744710312973, 0.4452680303094268)
%   (0.3367945291786176, 0.3366546032052993)
%   (0.5046010597113991, 0.5044070264382047)
%   (0.5067813183336998, 0.506343776662615)
%   (0.33610944956680716, 0.3344812410790384)
%   (0.5142762403216735, 0.5139449190860323)
%   (0.48658937797109425, 0.4858234847501601)
%   (0.5210795136031933, 0.5198755014639216)
%   (0.2938568115924301, 0.29360523024927004)
%   (0.8988860030142304, 0.8968437465171453)
%   (0.32449548318572713, 0.32443546137451734)
%   (0.9049984267593603, 0.9042713611463631)
%   (0.565029863698723, 0.5632122419516183)
%   (0.7586602772477639, 0.7574265578679402)
%   (0.5801463821776622, 0.5794426668903393)
%   (0.48565089499671715, 0.48380904602124436)
%   (0.5430501368616334, 0.5386696981911244)
%   (0.6268951316525622, 0.6264110037628403)
%   (0.583600116285212, 0.58302064243197)
%   (0.8790495194663289, 0.8787074275209279)
%   (0.5779520686186139, 0.57765797171967)
%   (0.4242300946923809, 0.42419161788407006)
%   (0.871160022372275, 0.8693548974104737)
%   (0.6605329361110251, 0.6605980350107187)
%   (0.6548000739513176, 0.6533391260077639)
%   (0.6639899402428997, 0.6628681001845117)
%   (0.5373725126723395, 0.5374098906124856)
%   (0.51764092874311, 0.5157188183071936)
%   (0.9459469942048523, 0.9429551266530198)
%   (0.6392809819195442, 0.6363569359468929)
%   (0.9097975255211872, 0.9074483784236846)
%   (0.37859458685772773, 0.3784608850945152)
%   (0.508842807573586, 0.5075433222578914)
%   (0.4339525050606315, 0.4327710612846311)
%   (0.6007219214702759, 0.5985848039004302)
%   (0.8332990304128276, 0.8311658081806128)
%   (0.9033871438821249, 0.9023467894884429)
%   (1.224551926704709, 1.2226546653243446)
%   (0.3808293155288923, 0.3807048401701386)
%   (0.3947105810697863, 0.39300400737925306)
%   (0.4354160860094355, 0.4350799557212971)
%   (0.40257816831802945, 0.40253704552347996)
%   (0.5736392204247506, 0.5731739527879659)
%   (0.5499693908224336, 0.5495648198178452)
%   (0.5364238193075218, 0.5357485018009377)
%   (0.45477007900205313, 0.4534648988400637)
%   (0.6262936107580989, 0.6251456167227398)
%   (0.5921523358829861, 0.5918715647681896)
%   (0.7405286750342225, 0.7396254371629571)
%   (0.7607804495572916, 0.679548326150684)
%   (0.8029850928523085, 0.7985970096351855)
%   (0.8520119268378384, 0.7870065131653889)
%   (0.9495662912440727, 0.9481426499737605)
%   (0.9438618692484454, 0.9020098062763372)
%   (0.6101544370763397, 0.606238159478947)
%   (0.4776432949137047, 0.47242605206525023)
%   (0.43458036720899906, 0.4342337927471267)
%   (0.39218927012562566, 0.3896191623445728)
%   (0.3981959121461323, 0.39807578913998093)
%   (0.41051548276770133, 0.4095727516184453)
%   (0.40446741096809635, 0.40351528731804065)
%   (0.44282492960335057, 0.4415559625052082)
%   (0.6042634605901208, 0.6032914911478551)
%   (0.2992879798584352, 0.299226325496402)
%   (0.29991941023447044, 0.299770435621616)
%   (0.23263415355931788, 0.23233635902266858)
%   (0.6825794911945685, 0.6813124805407477)
%   (0.2506503264248532, 0.2506548306621934)
%   (0.6486953380394322, 0.6481474991575149)
%   (0.5857268922701326, 0.5841416989145606)
%   (0.7141794886529002, 0.7109655052647019)
%   (0.27705390737599345, 0.27706123039065866)
%   (0.5892915322636395, 0.587670024658613)
%   (0.5710153650127642, 0.5709541160646754)
%   (0.5747566183444884, 0.57459355360248)
%   (0.65374069768888, 0.6532445505791927)
%   (0.5973773976219594, 0.5971169328803283)
%   (0.6014454103973915, 0.6004082535514712)
%   (1.2475160419266407, 1.2459722166329146)
%   (0.3924266155886787, 0.3919812863426707)
%   (0.448736392692012, 0.4487009140518667)
%   (0.6835162110918008, 0.6768166488981894)
%   (0.5549374507256221, 0.5548276150806066)
%   (0.4835821385091425, 0.48330272665376905)
%   (0.598582749095778, 0.5978767288575318)
%   (0.45410355815548337, 0.45376892150318454)
%   (0.5510662602276792, 0.550006376231781)
%   (0.46414861225073817, 0.46308685155777707)
%   (0.45698405740123166, 0.45473373546073825)
%   (0.5384283371874764, 0.5360818087782196)
%   (0.7035756687358298, 0.6997895663469309)
%   (0.5424638412926454, 0.5411667714626934)
%   (0.42654780276527515, 0.4265087553812715)
%   (0.592422067928614, 0.5922016897689426)
%   (0.8796483477188601, 0.8793000539905893)
%   (0.7688514046668599, 0.7471163891411959)
%   (0.7091030764875623, 0.638826253880458)
%   (0.5610981024579377, 0.5611624184612569)
%   (0.6100353263277299, 0.5933965815551757)
%   (0.7972299648562936, 0.7891322622510952)
%   (0.3993184697600419, 0.3990163996063653)
%   (0.8109991161672477, 0.808683545157992)
%   (1.0326531903170928, 0.9704341009790307)
%   (0.4526401509356472, 0.4519306720077614)
%   (1.049918995514537, 1.0439144566207785)
%   (0.3739297748896528, 0.37173644147398244)
%   (0.4283726063629926, 0.42825130354816093)
%   (0.41242929470536505, 0.4088957896358312)
%   (0.4014767157294025, 0.40121226763994094)
%   (0.3388813337868473, 0.33857340505145406)
%   (0.3845982059432163, 0.38386579662683656)
%   (0.4814338763603953, 0.4779770086047396)
%   (0.49473370427301605, 0.4925129246109692)
%   (0.5671585345398715, 0.5661470956212609)
%   (0.4831533234376091, 0.4826115525761153)
%   (0.34029194282295006, 0.3375877750963648)
%   (0.47302544313864553, 0.4715871917921826)
%   (0.5700677779135563, 0.568958795877801)
%   (0.3186441515287984, 0.3181355267844355)
%   (0.6690068875882124, 0.6688780586837002)
%   (0.34696178220774376, 0.3452165504232858)
%   (0.25822252323619804, 0.2575512551166597)
%   (0.588466424054445, 0.5867652524599547)
%   (0.6100349956069346, 0.6086402795174001)
%   (0.7961711286751094, 0.7948738848140625)
%   (0.2753945668921228, 0.27251358479565907)
%   (1.3499923970738474, 1.3494600496815823)
%   (0.7271413345600606, 0.7220394952951108)
%   (0.49223745387920365, 0.49208296718324873)
%   (0.4199771608036007, 0.41994056392107454)
%   (0.637189866638584, 0.6349544218362498)
%   (0.6228922996225615, 0.6205407870471911)
%   (0.7929190386447407, 0.7907207902841135)
%   (0.5525910330292688, 0.550220219950488)
%   (0.658897967578501, 0.6575598537846449)
%   (0.45322569576610255, 0.4522372203235126)
%   (0.6390137889143362, 0.6363809582562566)
%   (0.4778318185180717, 0.4775415820032346)
%   (0.7815057540242046, 0.7808409155501217)
%   (0.5584149956307413, 0.5581229850537804)
%   (0.40055136620696863, 0.39814165695527776)
%   (0.5191985641138802, 0.518069582539151)
%   (0.40428975581462906, 0.40209409766642484)
%   (0.5545605145795472, 0.5543154675412876)
%   (0.5222897714628886, 0.49083735639820475)
%   (0.718110647432688, 0.7168837020152579)
%   (0.7796422906755148, 0.7778528117832167)
%   (0.7206916119909753, 0.6990241984328992)
%   (0.41895035927839097, 0.41812426613824083)
%   (0.9432727716891008, 0.9419325414759305)
%   (0.673063662094893, 0.6602908569698591)
%   (0.3445199997856675, 0.3445123086509042)
%   (0.6410798536091362, 0.6370524565311013)
%   (0.5110290958792287, 0.5108209608878176)
%   (0.474541058677619, 0.47382603757355524)
%   (0.36702322060812864, 0.3662381329534705)
%   (0.42190318476206135, 0.4208808740545434)
%   (0.39790516349576366, 0.38840308399459456)
%   (0.5139761083527106, 0.5137060054469283)
%   (0.34467595446431715, 0.34331734107608)
%   (0.3414122162587703, 0.3411941200895858)
%   (0.6147084307863736, 0.6138169765755576)
%   (0.8194471604709868, 0.8176187400891607)
%   (0.4256375819615386, 0.41754700227967223)
%   (0.3663620360238986, 0.3662023846043754)
%   (0.22203751926284612, 0.2219119428563232)
%   (0.8559636510206172, 0.854775242447652)
%   (0.8038002518183878, 0.8005376312646196)
%   (0.5583868029959105, 0.5582807668392429)
%   (0.24951806019996933, 0.24948530563917698)
%   (0.5449141072794341, 0.5435070558477602)
%   (0.5530769847470752, 0.5526016419461671)
%   (0.9198080305806464, 0.9148861178193609)
%   (0.5166551916026189, 0.5140900212260106)
%   (0.523665350195523, 0.523125043088561)
%   (0.5605998909552632, 0.5566381168900877)
%   (0.486935058615038, 0.48575667285563107)
%   (0.5414177105277023, 0.5382241344657825)
%   (0.751902856896754, 0.7513173144603922)
%   (1.003860349431312, 0.9999006670472995)
%   (0.44705258072521237, 0.44650789542579505)
%   (0.6689417522427219, 0.6678916457586799)
%   (1.1037566333352875, 1.1020320930627918)
%   (0.9361376308368373, 0.9339797017466058)
%   (0.4580769544682525, 0.45312459413905376)
%   (1.1491406866913578, 1.1488127566123396)
%   (0.6037771550453971, 0.6035634482842546)
%   (0.50259842407609, 0.5013775169114157)
%   (0.7186774671841349, 0.7179578188423865)
%   (0.4734289007775196, 0.47315538270980423)
%   (0.45969831293560387, 0.4582685995178618)
%   (0.42929896002220425, 0.42603167883263654)
%   (0.6364958532347177, 0.6354607275467886)
%   (0.6693999602235868, 0.6688921579091875)
%   (0.7168873363074563, 0.7161334082634917)
%   (0.8087979395736528, 0.8079377838314108)
%   (0.9802666950171413, 0.9405328269018729)
%   (0.6216457089181149, 0.5977280344900786)
%   (0.9378826530656793, 0.8962424426360326)
%   (0.765401568054179, 0.7620358418343653)
%   (0.33877691411875194, 0.33596148295134315)
%   (0.4259333488290989, 0.41890640419925945)
%   (0.34760639938511934, 0.34719267104302143)
%   (0.6473999505034573, 0.6468631064940881)
%   (0.46394961909221955, 0.45948380227654917)
%   (0.479380232707714, 0.4749560394536988)
%   (0.6029966623945269, 0.6022731282214037)
%   (0.3673587739032181, 0.36680261917810236)
%   (0.2684886307054285, 0.2658983883118099)
%   (0.7650237452295843, 0.7645384816124622)
%   (0.22610118834240694, 0.225912961508207)
%   (0.5787701377064618, 0.5750506560475251)
%   (0.31472778988369204, 0.31423078464967635)
%   (0.3139536030927109, 0.3138507043090304)
%   (0.48180928363013803, 0.48118608742455965)
%   (0.31531205271044965, 0.3147205745838252)
%   (0.3509814324623246, 0.3414185912072899)
%   (0.24926365992560487, 0.24861671224351392)
%   (0.6120617128105238, 0.6103053741605322)
%   (0.4487983902480309, 0.44736826006792574)
%   (0.5158862776278941, 0.5139065599810076)
%   (0.3478344110562232, 0.3432043273671399)
%   (0.43984499083221645, 0.43957556228542377)
%   (0.7038393502286441, 0.7005277471213887)
%   (0.32539183654050524, 0.32313616330162165)
%   (0.5960102675915208, 0.5952881490530966)
%   (0.8011469858654177, 0.7986419102229025)
%   (0.77636014746382, 0.7750719837785112)
%   (0.45215377185095484, 0.4519486582634617)
%   (0.49841453340056874, 0.4982903370876405)
%   (0.4457313013391497, 0.44490471317036323)
%   (0.6398106270283686, 0.6376358791073512)
%   (0.6310170203632907, 0.6218061664141893)
%   (0.37823230982509765, 0.3770792716216367)
%   (0.5813818849688398, 0.580559277674657)
%   (0.5069299255464035, 0.5044327684586523)
%   (0.6305838249425155, 0.6292262308621357)
%   (0.8511996984366222, 0.8471662699157765)
%   (0.5661353471624352, 0.562001618760629)
%   (0.6082085402199564, 0.6061934817369069)
%   (0.5178641201012603, 0.517031943772431)
%   (0.4901028350144757, 0.48840738895921554)
%   (0.4710326809808626, 0.47058135919056815)
%   (0.7734841374977095, 0.7733019717103204)
%   (0.6359959821227353, 0.5867570509385281)
%   (0.7078844856300959, 0.7074482100474802)
%   (0.7599799682995083, 0.7480341439443873)
%   (0.6401965007992146, 0.6389905322386509)
%   (0.41647327975129916, 0.4156055295052126)
%   (0.40231013621784983, 0.40141223870672404)
%   (0.5554324969683102, 0.5478274411343027)
%   (0.39706680444438064, 0.39661172553110574)
%   (0.5759871055410319, 0.5685566520911495)
%   (0.6452866428883836, 0.6440779742584279)
%   (0.3730041666551097, 0.37234534566930844)
%   (0.5488190458069583, 0.5466215155436177)
%   (0.4166609213633314, 0.41402510748738314)
%   (0.7079061377603458, 0.706692342957324)
%   (0.5552034382411282, 0.55378743380808)
%   (0.8406340116125502, 0.8398385652132436)
%   (0.4871864336509896, 0.48706516979532577)
%   (0.30559213993410295, 0.3054541832603949)
%   (0.7820392441757158, 0.7778778619622553)
%   (0.6887208718132037, 0.6811008061398224)
%   (0.5962852164302204, 0.5910138747390403)
%   (0.3350994994754546, 0.33494138960335873)
%   (0.7385392633882453, 0.7335692452927031)
%   (0.7799562704912846, 0.7783284815896575)
%   (0.5468234305099936, 0.5460220666509852)
%   (0.6495906550474152, 0.646416262812305)
%   (0.5711741072050703, 0.570904035857576)
%   (0.6103867315879393, 0.6089765536445017)
%   (0.53580282947479, 0.5348868999718311)
%   (0.7086035217876769, 0.7084194943174107)
%   (0.7294875360251463, 0.7274505158974225)
%   (0.6729442086690121, 0.6693551316220687)
%   (0.5876838141842354, 0.5875246720615578)
%   (0.5638945717850693, 0.5620446163141765)
%   (0.5577348905809942, 0.5572610841581388)
%   (0.8007463138071801, 0.7988792364107362)
%   (0.7589530182659066, 0.7516943585518734)
%   (1.012164074823729, 1.005291098556644)
%   (0.697599334963447, 0.6931077944520692)
%   (1.0478580470790495, 1.047361718135419)
%   (0.4863274843901294, 0.4859128236788225)
%   (0.4758835377342429, 0.47454663955314774)
%   (0.45836645092390216, 0.45814970277043093)
%   (0.40068208743990363, 0.39995865155615473)
%   (0.3649140263752881, 0.3644937210863303)
%   (0.7265767310017591, 0.7260602951881173)
%   (0.5007353736022453, 0.5007325202698685)
%   (0.9722008254325618, 0.9716525762999865)
%   (0.46781836256553755, 0.4661703646234855)
%   (0.46651799767016683, 0.4665094268984891)
%   (0.8112356868839311, 0.806468748721401)
%   (0.8920838297512264, 0.8872527264261052)
%   (0.9175680281032697, 0.9164940576346511)
%   (0.44625615576404754, 0.4454402461542634)
%   (0.375657205678298, 0.37249163202127383)
%   (0.5275149330255762, 0.5258572671406869)
%   (0.3932492567494248, 0.39267165246232033)
%   (0.3572661036157985, 0.35709289790972143)
%   (0.40462686985873053, 0.40205333238606655)
%   (0.43704585207920676, 0.43425578209049465)
%   (0.4206045448113717, 0.4200781881364534)
%   (0.4540493483750801, 0.4528935436137548)
%   (0.7461734435766453, 0.7452886702100358)
%   (0.4241615154957289, 0.40639659293929936)
%   (0.38793292529025275, 0.38756738232484317)
%   (0.46830296781323816, 0.46546990661900634)
%   (0.5259328554242523, 0.5191985979301358)
%   (0.7773573292538256, 0.77530807254423)
%   (0.3225081311155433, 0.32189876286017693)
%   (0.5635296321839326, 0.563221061701299)
%   (0.4033856582052823, 0.4032039848912807)
%   (0.2682714681616501, 0.2681780628044787)
%   (0.25630013064542334, 0.2560631335063025)
%   (0.7449165109384496, 0.7390986377799329)
%   (0.7180222935503034, 0.7128045806477821)
%   (0.7231604185495154, 0.7205573272882533)
%   (0.6645831521410178, 0.6645179417510007)
%   (0.776613225638742, 0.7748329683006868)
%   (0.9437100926395852, 0.941670796623969)
%   (0.5052473696242553, 0.5039365821146163)
%   (0.5701199491389604, 0.5695596568290668)
%   (0.6950893201796686, 0.6943273289936387)
%   (0.8001584594893574, 0.7989285835329449)
%   (0.8188659629255787, 0.8175961212320388)
%   (0.6561859908239932, 0.6543501234694564)
%   (0.4586689138488324, 0.4520572885549975)
%   (0.4373722758305439, 0.43731388880556654)
%   (0.3679811916342505, 0.36590817143494425)
%   (0.9542519732723365, 0.9513234354529264)
%   (0.3306233476573658, 0.33007237971039105)
%   (1.2842732253993863, 1.2838490586637157)
%   (0.382754292048728, 0.38174404741834544)
%   (0.4252227762863633, 0.4251131396350219)
%   (1.2234179437658423, 1.2229352388230148)
%   (1.3023562779821796, 1.300681345301322)
%   (0.5221379456117812, 0.5215156685095198)
%   (0.4331678950418898, 0.42880808472218473)
%   (0.62537608287798, 0.625067499012182)
%   (0.41538022798460583, 0.41407744694627907)
%   (0.5431194762943208, 0.5423141890949128)
%   (0.5773165005486265, 0.48311956191061756)
%   (0.7217839186797039, 0.7210559077771209)
%   (0.64406757745084, 0.6395281165828997)
%   (0.7489714035462274, 0.6982531531994873)
%   (0.5301452162953352, 0.5295160218896825)
%   (0.6014215201099603, 0.5870367874996577)
%   (0.8580206708482112, 0.8547351889805468)
%   (1.067873530912591, 1.065827072848258)
%   (0.42366977135717926, 0.4211863392105645)
%   (0.4510327231899313, 0.44829244693063663)
%   (0.4367556736380604, 0.43528676459899934)
%   (0.30644420857889415, 0.3052097103060998)
%   (0.45783116897806275, 0.4561644528019722)
%   (0.44132965929116985, 0.4409215515778289)
%   (0.7924265793263309, 0.7896280068910536)
%   (0.30173650937067, 0.3017158497231105)
%   (0.34753464207796914, 0.3451036023166796)
%   (0.29701098376116297, 0.29629346671484796)
%   (0.48913730294489877, 0.4745209649953646)
%   (0.6293164432886016, 0.6254312314241729)
%   (0.8451766149881653, 0.8391525344550745)
%   (0.6393229070315986, 0.6389667343379765)
%   (0.7684165167020747, 0.7620092500031294)
%   (0.8552892304685815, 0.8548108537613096)
%   (0.6645270795712157, 0.6628028629729462)
%   (0.8192811857037436, 0.8185528720347349)
%   (0.4358116802423802, 0.4342929542817907)
%   (0.812836010957079, 0.8100632126234542)
%   (0.5183669413813927, 0.513209577460844)
%   (1.1031912557523549, 1.0966332235999512)
%   (0.5895909037686119, 0.5895986218650185)
%   (1.025271557536154, 1.0193631310424585)
%   (0.668786726630056, 0.6685882127294142)
%   (0.46198169826359564, 0.4598763511167887)
%   (0.9179821194477649, 0.9154050655294815)
%   (0.4959263315301578, 0.4958594479402817)
%   (0.866085978521303, 0.8636701562633448)
%   (0.6730405956231592, 0.6725040970368362)
%   (1.2033454824074394, 1.2012857592743225)
%   (0.4906058085835764, 0.4892446654562143)
%   (1.0817905152069869, 1.0736544254475227)
%   (0.5500224416216073, 0.5470478118154206)
%   (1.14296435679206, 1.1399981960025147)
%   (0.49228054409460215, 0.49183834388989434)
%   (0.3828290808862957, 0.3818021152664521)
%   (1.2962711336471398, 1.2944477425788297)
%   (0.4348227334890198, 0.4345306942162667)
%   (0.4755153670684472, 0.4753770423149912)
%   (0.4889142328891506, 0.48765830885509154)
%   (0.5392244253409503, 0.537116922269369)
%   (0.7734304531329212, 0.5837937880450946)
%   (0.8108965980703733, 0.8074774085745545)
%   (0.807800000354701, 0.7819736841255814)
%   (0.852294949948646, 0.7286659504377968)
%   (0.7075124567813186, 0.7031239423468773)
%   (0.7816916612750894, 0.7749923183906672)
%   (0.8539738723360052, 0.8355656978194881)
%   (0.5219646361716623, 0.5178335742316467)
%   (0.4545743573198249, 0.4482741565176016)
%   (0.39104511900720595, 0.34368422934458653)
%   (0.6779281425625827, 0.6777730579499528)
%   (0.2926322961144823, 0.2872615026194286)
%   (0.33137133124439544, 0.3312087372458434)
%   (0.3651851345942556, 0.36307086490503626)
%   (0.3139600403976895, 0.31355917319732585)
%   (0.25007971181134475, 0.24999473488834548)
%   (0.21829878482241133, 0.21827609442414644)
%   (0.34467616086487957, 0.34358652171981025)
%   (0.8530691153617722, 0.8518824077034816)
%   (0.3723477389902229, 0.3722305292888761)
%   (0.23664634697151174, 0.23644080657328703)
%   (0.699764414657166, 0.6930315545125737)
%   (0.5175286507342506, 0.5100469012982934)
%   (0.23050844906234358, 0.23032365347179173)
%   (0.7542658613714119, 0.7505315027279152)
%   (0.7975724105136056, 0.7975144407962476)
%   (0.6110761236741014, 0.6102969238005025)
%   (0.7529857254221244, 0.7523670617185488)
%   (0.6898469936478929, 0.6866062330499401)
%   (0.7080829854416381, 0.7080434878595067)
%   (0.634144022444552, 0.6321474328170742)
%   (0.5751809175451315, 0.5708129287578165)
%   (0.5312479487074027, 0.5299661279263658)
%   (0.9158338036539173, 0.9132864663747213)
%   (0.6853485646576661, 0.6839451123121195)
%   (0.5362283488141972, 0.5357850376410922)
%   (0.6431757363978522, 0.6418426432615101)
%   (0.423808506189098, 0.42373334344854885)
%   (0.4309662388974248, 0.4308962949410815)
%   (0.8974790729285299, 0.89590053178141)
%   (0.955253682809745, 0.9521836287973422)
%   (0.6207391258090813, 0.61926171932526)
%   (0.48253693271748155, 0.48246070634535887)
%   (0.5504537663450381, 0.5480120889258313)
%   (0.46029711523245503, 0.45786102149738556)
%   (0.5184905893276359, 0.517694046026266)
%   (0.6650989101092359, 0.6646249702985211)
%   (0.36397089959841294, 0.3623331711879914)
%   (0.4587995387482207, 0.4577349743196454)
%   (0.5194511669360352, 0.5135440131661612)
%   (0.7543549509189158, 0.6071252027152735)
%   (0.7200853636170449, 0.7025422014260617)
%   (0.8896221117831854, 0.8781348838777514)
%   (0.6464088935927376, 0.632536372380491)
%   (0.49143081308624104, 0.4907705311931583)
%   (0.8084146214832838, 0.8019000946616678)
%   (0.3643012401099773, 0.3641462423120776)
%   (0.49648603046175577, 0.4949997752728817)
%   (0.6095976093531619, 0.6091369914155728)
%   (0.3290834930771201, 0.3289528383093235)
%   (0.5319439009602287, 0.5318434379279655)
%   (0.4907485183081797, 0.4900474551721043)
%   (0.277015393302561, 0.2758530859040775)
%   (0.30157576090667626, 0.3009304395826981)
%   (0.8073362568864142, 0.8065112244760153)
%   (0.28971901435416675, 0.28969745187162477)
%   (0.2988066051775751, 0.29875691092591317)
%   (0.3805436156519368, 0.3747850467084812)
%   (0.829662488285931, 0.8278205370899449)
%   (1.0130858416619362, 1.0106939643009623)
%   (0.3168262776308409, 0.3165281628763188)
%   (0.5224258343919369, 0.5193156251672508)
%   (0.9428311299642724, 0.9393531365629484)
%   (0.7559565280225249, 0.755290117308841)
%   (0.6372557218798333, 0.6370623331582999)
%   (0.7871194118680457, 0.7817380399266869)
%   (0.8289336357211159, 0.8286509659312008)
%   (0.8174209766952382, 0.8173575327361152)
%   (0.46575449352995824, 0.4660465509212816)
%   (0.6594286930186382, 0.6588843831834391)
%   (0.7434281398670166, 0.7431950247517547)
%   (0.6223315167406545, 0.6211969005706007)
%   (0.6252032049424565, 0.6213806581319257)
%   (0.5311985303972322, 0.5285505095438133)
%   (0.5638592527217697, 0.5633468595081317)
%   (0.8561854728556157, 0.8539791713480976)
%   (0.7306586823402944, 0.7238131505713952)
%   (0.42832018008660183, 0.42591537646765076)
%   (1.15072133442296, 1.1503538863807623)
%   (0.46406691459125576, 0.4632234462510902)
%   (1.1385274495527347, 1.1339833617237194)
%   (0.5453522968586212, 0.5442753285301277)
%   (0.39210664375342114, 0.3918552714344947)
%   (1.1699584319174092, 1.1685127408215863)
%   (0.5101600728290465, 0.5096285021133571)
%   (0.47343608458215053, 0.471083847078474)
%   (0.3765215541634151, 0.3755609526622001)
%   (0.6189342446516457, 0.6186262641949304)
%   (0.49851797269779397, 0.4980392944300795)
%   (0.5065166635698203, 0.5060004083158421)
%   (0.34461743022199043, 0.34418403446411433)
%   (0.8137383346201752, 0.7037815121539688)
%   (0.7115159435925463, 0.7089839901635956)
%   (0.7374593081858107, 0.7337765617168979)
%   (0.814411404530675, 0.728293560521875)
%   (0.8030845588401949, 0.7721671837685896)
%   (0.4249561700229047, 0.42468879455509434)
%   (0.8152073653501586, 0.7251863252995536)
%   (1.0098422359579007, 1.0033650845745001)
%   (0.3831158686889627, 0.3790821587236255)
%   (0.35317150163008926, 0.34773053977639007)
%   (0.39615206086871896, 0.39522813489478426)
%   (0.3538874892045709, 0.35317202585851226)
%   (0.4266725293842716, 0.4240405397493303)
%   (0.4234225181735001, 0.4224485464730856)
%   (0.3315509836496218, 0.33143259707666)
%   (0.38835740340675334, 0.37197958661251396)
%   (0.29409687107325, 0.2920452304581093)
%   (0.5780000588341389, 0.5777529140249429)
%   (0.27692133859493184, 0.2759189168798277)
%   (0.36259650078400485, 0.36156766087318803)
%   (0.2909221376639537, 0.29048039248024937)
%   (0.7407064883325377, 0.7400305519872696)
%   (0.8957297243042399, 0.8927692426777307)
%   (0.917725327248029, 0.9134214016233393)
%   (0.30903173465662703, 0.3085972102743313)
%   (0.833790924198061, 0.8269166331699824)
%   (0.7818145341261957, 0.7792710259395229)
%   (0.6420357674303119, 0.6371562367049499)
%   (0.6498430084773258, 0.6462790472885146)
%   (0.9413345522846668, 0.9385676912670341)
%   (0.5038120788100362, 0.5036292215380632)
%   (0.854114988262806, 0.8481212605698232)
%   (0.7992657289407854, 0.7938619693542379)
%   (0.4227687227548878, 0.4202045926377134)
%   (0.912496061535367, 0.9120215934000319)
%   (0.4556739423547944, 0.45521568601837786)
%   (0.5132433511333359, 0.51165889553997)
%   (0.6430439713383951, 0.642408872575196)
%   (0.8467239462043235, 0.8427761613262342)
%   (0.3227144487405569, 0.32264210072269967)
%   (0.29071608191566173, 0.29069628200475073)
%   (0.4944274476128913, 0.48284134014677255)
%   (0.7445370100009162, 0.7427999024754988)
%   (0.3939295921208696, 0.3923236982233029)
%   (0.44701134795000474, 0.4405060260652447)
%   (0.8644847264063804, 0.861516417506115)
%   (0.3772969598586178, 0.37471209951576634)
%   (0.48666626042454, 0.4859540536340677)
%   (1.267132037598991, 1.2640653272157585)
%   (0.7859864160112093, 0.7667907520351891)
%   (0.9254720534361355, 0.9252242389199766)
%   (0.7828104557190425, 0.7809835739283073)
%   (0.9596155986757757, 0.9228683710243144)
%   (0.7068804696448441, 0.6814541328908499)
%   (0.32253315043454583, 0.3211497678041995)
%   (0.3494494468757964, 0.3489751739598446)
%   (0.4806845815586184, 0.47951710598542946)
%   (0.37589846054812415, 0.37533905241376275)
%   (0.36091005338567556, 0.3562879358999944)
%   (0.2737769682801678, 0.27364915260284917)
%   (0.349200191112975, 0.34776173254997894)
%   (0.5081008621311626, 0.5074713634766223)
%   (0.34553805683667993, 0.3444828229257101)
%   (0.6928740174427471, 0.6894706770123745)
%   (0.6887575701711365, 0.6874087379714309)
%   (1.1370516018149082, 1.115873135182991)
%   (0.8425126939255566, 0.8371026734992564)
%   (0.26061492536212005, 0.2605904953732949)
%   (0.24237356873292865, 0.24239269323539483)
%   (0.35432316643873596, 0.3541332909825059)
%   (0.8214060967839739, 0.821013063940981)
%   (0.2680106301282641, 0.26789233930805934)
%   (0.7626592846228489, 0.7451148178289688)
%   (0.2817320146112451, 0.2817005396880972)
%   (0.5489577041297312, 0.5435157250292748)
%   (0.2769354137358488, 0.27672658081083046)
%   (0.47569286017165063, 0.47407934303564747)
%   (0.6325860134751734, 0.6297196219185393)
%   (0.9193617490858563, 0.9177785498728458)
%   (0.5037470706161422, 0.5030489198966718)
%   (0.5799003856096798, 0.5771681217308083)
%   (0.4379560020234163, 0.4337914763900532)
%   (0.5125356654716157, 0.5116736758162465)
%   (0.5040322339734559, 0.5034375931740709)
%   (0.7692476297664864, 0.766093226768585)
%   (0.8533449565964366, 0.8460412288678456)
%   (0.9095788607144608, 0.9075760945016934)
%   (0.43639400975886306, 0.4351264552701279)
%   (0.771694974049966, 0.7701915699820306)
%   (0.5148179765815745, 0.5146289977237093)
%   (0.5321829522670146, 0.5321492362149908)
%   (0.6620195543227548, 0.6616163487419091)
%   (0.5239262625938691, 0.5238781512100865)
%   (0.6603088942566468, 0.6603185574399246)
%   (0.4691422294894141, 0.46906098706192145)
%   (0.6610253406164115, 0.6563388522383278)
%   (0.7010426711448543, 0.7000048925016205)
%   (0.4844719937683444, 0.4837496940663443)
%   (0.6500026721512618, 0.6155945463522393)
%   (0.5986406033799945, 0.5985494474218627)
%   (0.8221760636428543, 0.7964219677199694)
%   (0.6783803273458764, 0.676919668633793)
%   (0.7224102358153552, 0.7205507629253718)
%   (0.8975799776884142, 0.8968015738496576)
%   (0.7938114633966173, 0.7835586975541071)
%   (0.6364350560300048, 0.6219808270655328)
%   (0.8793522505507179, 0.8077333533674224)
%   (0.5719471134073068, 0.5326081819132091)
%   (0.40441590969214136, 0.40379667007604186)
%   (0.33034851521202374, 0.3229164469438189)
%   (0.2849947980520405, 0.2831419474671294)
%   (0.4165280588993823, 0.4156316971253445)
%   (0.27627049269850845, 0.2758374177148427)
%   (0.30201445526531173, 0.30193968542412525)
%   (0.32210539935218563, 0.3216619685599442)
%   (0.5269512667157352, 0.37218283010459247)
%   (0.35139820699093627, 0.351060566033074)
%   (0.6103884178688126, 0.5854600083571044)
%   (0.8456775226563324, 0.8407684425549942)
%   (0.3358692037711984, 0.33559174693392463)
%   (0.4041556836601035, 0.4017133622147606)
%   (0.42661563609164893, 0.42400105694458795)
%   (0.5301233340902919, 0.5280951120945777)
%   (0.603886484208629, 0.601046023234151)
%   (0.3971165477167678, 0.38928352954933654)
%   (0.39522055554441726, 0.39478001207277297)
%   (0.8590102208602486, 0.8581605968965811)
%   (0.6287199828509435, 0.6284229039313587)
%   (0.5212227782895652, 0.5196524910844984)
%   (0.7622184437198036, 0.7614760593643837)
%   (0.7855550461588887, 0.7814033477730516)
%   (0.4943085063402406, 0.49200353041028083)
%   (0.5561710386059597, 0.5560507860892282)
%   (0.8950678993852171, 0.8888953385273565)
%   (0.5801483363548108, 0.5791987180080803)
%   (0.560600707323682, 0.5393469260920092)
%   (0.46315550204987055, 0.4582080548827338)
%   (0.6475449144575813, 0.6465649925960066)
%   (0.5623695896621286, 0.5623395069820066)
%   (0.47309471089989674, 0.47290758504600794)
%   (0.6874676373922791, 0.6833088532504051)
%   (0.5445963421124111, 0.5444879736456669)
%   (0.9051326544773974, 0.9045019591441738)
%   (0.5211414271009102, 0.5178895341172084)
%   (0.4720063052521593, 0.4719877074553275)
%   (0.5045190320561752, 0.5041376699036433)
%   (0.4535028249320044, 0.45232172290975525)
%   (0.5173542576487727, 0.5166535203803408)
%   (0.5973964074762541, 0.5942776528352264)
%   (0.5878760012651819, 0.5876537050275578)
%   (0.6515620711615638, 0.6507012996565619)
%   (0.46602125365244096, 0.463704760978266)
%   (0.9169011727917906, 0.9154729239664366)
%   (0.9316071252509978, 0.8711663830968993)
%   (0.9468411773052547, 0.9275164223169259)
%   (0.6760518521918965, 0.6751687099339448)
%   (0.4886515031850273, 0.48763525949084235)
%   (0.594484677930496, 0.5879600790417533)
%   (0.25524001860156564, 0.25520093832626556)
%   (0.3715526863947497, 0.36819047066831817)
%   (0.5757247143087026, 0.5677979976279722)
%   (0.6432218315528361, 0.5617969777917514)
%   (0.38952241796197434, 0.389109719585122)
%   (0.5539852348769764, 0.5178708726227116)
%   (0.31202306166920984, 0.31183597908684096)
%   (0.24498282518934267, 0.24494234294300105)
%   (0.33003648245743045, 0.32972224472251027)
%   (0.7880001979328298, 0.7870510995695853)
%   (0.3198741545179951, 0.31986061241658265)
%   (0.9869939545859051, 0.9789936578572408)
%   (0.9558432836599742, 0.9530493510668079)
%   (0.7605419493994229, 0.7575807839582123)
%   (0.891691407326376, 0.8907611769704926)
%   (0.7792417841337488, 0.7790381698245331)
%   (0.8139296711680126, 0.8130755440834173)
%   (0.8900101153827371, 0.886867472627571)
%   (0.8370923184844079, 0.8133389820660494)
%   (0.4934782639832521, 0.4895381964422083)
%   (0.4613125144160503, 0.4610938434599103)
%   (0.4685688322556466, 0.4685484213072685)
%   (0.5732610248150524, 0.5729067624791263)
%   (0.7267971620070364, 0.7262044297819582)
%   (0.5916699670570725, 0.5119888648541893)
%   (0.9489520831719845, 0.9476216009725401)
%   (0.767448462102545, 0.7644583875760009)
%   (0.9482636625404662, 0.9461818186712437)
%   (0.3404044437697493, 0.3398452917444207)
%   (0.5112498072487032, 0.5083087356903824)
%   (0.356233256435615, 0.3560320591292367)
%   (0.49534183599940795, 0.49478445057248654)
%   (0.48565013515243377, 0.48372793152211124)
%   (0.5842042919980319, 0.5836897996503373)
%   (0.47398055584814897, 0.4721301959998128)
%   (0.44286513255605603, 0.44229407372116547)
%   (0.3728667348923709, 0.37262409554675985)
%   (0.34837766579263585, 0.3483026828521119)
%   (0.4558593808017266, 0.45565145584383004)
%   (0.6072869110928306, 0.6069168387776605)
};

\addplot+[
  mark = {none},
  dashed, black, thick
] coordinates {
  (0.0, 0.0)
  (2.0, 2.0)
};

\end{axis}
\end{tikzpicture}



==> plots/splitting_cactus.tex <==
\documentclass[tikz]{standalone}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  legend style = {font=\tiny},
  ylabel = {Time (s)},
  title = {MIP Splitting vs. Priority Optimizer},
  xlabel = {Solved Instances},
  black, width=8cm, height=5cm
]

\addplot+[
  mark size = {2.0},
  mark=o, orange
] coordinates {
  (1.0, 134.915019798)
};
\addlegendentry{{}{MIP Split 3x3}}

\addplot+[
  mark size = {2.0},
  mark=+, blue
] coordinates {
  (1.0, 32.010227921)
  (2.0, 73.415385123)
  (3.0, 120.10833827799999)
  (4.0, 174.479169529)
};
\addlegendentry{{}{MIP Split 5x5}}

\addplot+[
  mark size = {2.0},
  mark=triangle, red
] coordinates {
  (1.0, 41.244082645)
  (2.0, 87.434564255)
  (3.0, 137.926304527)
  (4.0, 198.72888011400002)
};
\addlegendentry{{}{MIP Split 10x10}}

\addplot+[
  mark size = {2.0},
  mark=square, black
] coordinates {
  (1.0, 66.259286326)
  (2.0, 138.3755589)
  (3.0, 212.311405969)
  (4.0, 299.043242802)
};
\addlegendentry{{}{MIP Split 15x15}}

\addplot+[
  mark size = {2.0},
  mark=diamond,teal
] coordinates {
  (1.0, 0.297829785)
  (2.0, 0.750779031)
  (3.0, 1.224645757)
  (4.0, 3.3134601420000003)
};
\addlegendentry{{}{Priority Optimizer (ours)}}

\end{axis}
\end{tikzpicture}

\end{document}

